Learning the CSI Recovery in FDD Systems

We propose an innovative machine learning-based technique to address the problem of channel acquisition at the base station in frequency division duplex systems. In this context, the base station reconstructs the full channel state information in the downlink frequency range based on limited downlink channel state information feedback from the mobile terminal. The channel state information recovery is based on a convolutional neural network which is trained exclusively on collected channel state samples acquired in the uplink frequency domain. No acquisition of training samples in the downlink frequency range is required at all. Finally, after a detailed presentation and analysis of the proposed technique and its performance, the "transfer learning'' assumption of the convolutional neural network that is central to the proposed approach is validated with an analysis based on the maximum mean discrepancy metric.

==> distplot_large.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[thick, scale=0.9]


\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}
% \definecolor{color0}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
% \definecolor{color1}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}



\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={\(\displaystyle n \cdot \widehat{\textrm{MMD}}^2\)},
xmin=-0.548212942186157, xmax=1.15402708078874,
xtick style={color=white!15!black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={\(\displaystyle -0.6\),\(\displaystyle -0.4\),\(\displaystyle -0.2\),\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\),\(\displaystyle 1.2\)},
y grid style={white!80!black},
ylabel={pdf(\(\displaystyle n \cdot \widehat{\textrm{MMD}}^2\))},
ymin=0, ymax=3.93957693907267,
ytick style={color=white!15!black},
ytick={0,0.5,1,1.5,2,2.5,3,3.5,4},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.5\),\(\displaystyle 1.0\),\(\displaystyle 1.5\),\(\displaystyle 2.0\),\(\displaystyle 2.5\),\(\displaystyle 3.0\),\(\displaystyle 3.5\),\(\displaystyle 4.0\)},
line width = 0.6pt
]
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.326164788450489,0) rectangle (axis cs:-0.304842702018596,0.0937994509303016);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray,fill opacity=0.4};
\addlegendentry{$\textrm{UL}=\textrm{DL}$ ($H_0$)}

\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.304842702018596,0) rectangle (axis cs:-0.283520615586703,0.562796705581809);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.283520615586703,0) rectangle (axis cs:-0.26219852915481,0.468997254651508);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.26219852915481,0) rectangle (axis cs:-0.240876442722917,0.844195058372714);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.240876442722917,0) rectangle (axis cs:-0.219554356291024,0.750395607442413);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.219554356291024,0) rectangle (axis cs:-0.198232269859131,1.03179396023332);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.198232269859131,0) rectangle (axis cs:-0.176910183427238,1.40699176395452);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.176910183427238,0) rectangle (axis cs:-0.155588096995345,1.50079121488483);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.155588096995345,0) rectangle (axis cs:-0.134266010563452,2.25118682232724);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.134266010563452,0) rectangle (axis cs:-0.112943924131559,1.78218956767573);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.112943924131559,0) rectangle (axis cs:-0.0916218376996658,2.06358792046663);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.0916218376996658,0) rectangle (axis cs:-0.0702997512677728,2.90778297883935);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.0702997512677728,0) rectangle (axis cs:-0.0489776648358797,2.53258517511814);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.0489776648358797,0) rectangle (axis cs:-0.0276555784039867,3.75197803721206);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.0276555784039867,0) rectangle (axis cs:-0.00633349197209365,2.62638462604844);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.00633349197209365,0) rectangle (axis cs:0.0149885944597994,2.06358792046663);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.0149885944597994,0) rectangle (axis cs:0.0363106808916924,2.72018407697875);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.0363106808916924,0) rectangle (axis cs:0.0576327673235855,3.18918133163025);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.0576327673235855,0) rectangle (axis cs:0.0789548537554785,1.96978846953633);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.0789548537554785,0) rectangle (axis cs:0.100276940187372,1.59459066581513);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.100276940187372,0) rectangle (axis cs:0.121599026619265,1.40699176395452);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.121599026619265,0) rectangle (axis cs:0.142921113051158,1.21939286209392);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.142921113051158,0) rectangle (axis cs:0.164243199483051,0.750395607442413);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.164243199483051,0) rectangle (axis cs:0.185565285914944,0.468997254651508);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.185565285914944,0) rectangle (axis cs:0.206887372346837,0.937994509303016);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.206887372346837,0) rectangle (axis cs:0.22820945877873,1.21939286209392);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.22820945877873,0) rectangle (axis cs:0.249531545210623,0.656596156512111);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.249531545210623,0) rectangle (axis cs:0.270853631642516,0.562796705581809);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.270853631642516,0) rectangle (axis cs:0.292175718074409,0.844195058372714);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.292175718074409,0) rectangle (axis cs:0.313497804506302,0.468997254651508);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.313497804506302,0) rectangle (axis cs:0.334819890938195,0.281398352790905);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.334819890938195,0) rectangle (axis cs:0.356141977370088,0.187598901860603);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.356141977370088,0) rectangle (axis cs:0.377464063801981,0.375197803721206);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.377464063801981,0) rectangle (axis cs:0.398786150233874,0.187598901860603);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.398786150233874,0) rectangle (axis cs:0.420108236665767,0.0937994509303016);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.420108236665767,0) rectangle (axis cs:0.44143032309766,0.0937994509303016);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.44143032309766,0) rectangle (axis cs:0.462752409529553,0.187598901860603);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.462752409529553,0) rectangle (axis cs:0.484074495961446,0.281398352790905);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.484074495961446,0) rectangle (axis cs:0.505396582393339,0.0937994509303016);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.505396582393339,0) rectangle (axis cs:0.526718668825232,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.526718668825232,0) rectangle (axis cs:0.548040755257125,0.0937994509303016);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.548040755257125,0) rectangle (axis cs:0.569362841689018,0.0937994509303016);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.569362841689018,0) rectangle (axis cs:0.590684928120911,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.590684928120911,0) rectangle (axis cs:0.612007014552804,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.612007014552804,0) rectangle (axis cs:0.633329100984698,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.633329100984698,0) rectangle (axis cs:0.654651187416591,0.187598901860603);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.654651187416591,0) rectangle (axis cs:0.675973273848484,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.675973273848484,0) rectangle (axis cs:0.697295360280377,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.697295360280377,0) rectangle (axis cs:0.71861744671227,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.71861744671227,0) rectangle (axis cs:0.739939533144163,0.0937994509303016);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.123094609813301,0) rectangle (axis cs:-0.10207220460671,0.285409777855431);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,fill opacity=0.4};
\addlegendentry{$\textrm{UL} \neq \textrm{DL}$ ($H_1$)}

\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.10207220460671,0) rectangle (axis cs:-0.0810497994001191,0.190273185236954);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.0810497994001191,0) rectangle (axis cs:-0.0600273941935281,0.190273185236954);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.0600273941935281,0) rectangle (axis cs:-0.0390049889869371,0.285409777855431);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.0390049889869371,0) rectangle (axis cs:-0.017982583780346,0.570819555710861);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.017982583780346,0) rectangle (axis cs:0.00303982142624504,0.665956148329338);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.00303982142624504,0) rectangle (axis cs:0.0240622266328361,0.951365926184769);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.0240622266328361,0) rectangle (axis cs:0.0450846318394271,0.761092740947815);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.0450846318394271,0) rectangle (axis cs:0.0661070370460182,1.2367757040402);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.0661070370460182,0) rectangle (axis cs:0.0871294422526092,1.99786844498802);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.0871294422526092,0) rectangle (axis cs:0.1081518474592,2.37841481546192);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.1081518474592,0) rectangle (axis cs:0.129174252665791,2.09300503760649);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.129174252665791,0) rectangle (axis cs:0.150196657872382,2.4735514080804);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.150196657872382,0) rectangle (axis cs:0.171219063078973,3.04437096379126);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.171219063078973,0) rectangle (axis cs:0.192241468285564,1.90273185236954);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.192241468285564,0) rectangle (axis cs:0.213263873492155,2.18814163022497);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.213263873492155,0) rectangle (axis cs:0.234286278698747,2.66382459331735);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.234286278698747,0) rectangle (axis cs:0.255308683905338,2.37841481546192);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.255308683905338,0) rectangle (axis cs:0.276331089111929,2.09300503760649);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.276331089111929,0) rectangle (axis cs:0.29735349431852,1.90273185236954);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.29735349431852,0) rectangle (axis cs:0.318375899525111,1.99786844498802);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.318375899525111,0) rectangle (axis cs:0.339398304731702,1.80759525975106);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.339398304731702,0) rectangle (axis cs:0.360420709938293,1.2367757040402);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.360420709938293,0) rectangle (axis cs:0.381443115144884,1.61732207451411);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.381443115144884,0) rectangle (axis cs:0.402465520351475,1.90273185236954);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.402465520351475,0) rectangle (axis cs:0.423487925558066,1.99786844498802);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.423487925558066,0) rectangle (axis cs:0.444510330764657,1.80759525975106);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.444510330764657,0) rectangle (axis cs:0.465532735971248,0.665956148329338);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.465532735971248,0) rectangle (axis cs:0.486555141177839,0.380546370473908);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.486555141177839,0) rectangle (axis cs:0.50757754638443,0.665956148329338);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.50757754638443,0) rectangle (axis cs:0.528599951591021,0.570819555710861);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.528599951591021,0) rectangle (axis cs:0.549622356797612,0.285409777855431);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.549622356797612,0) rectangle (axis cs:0.570644762004203,0.190273185236954);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.570644762004203,0) rectangle (axis cs:0.591667167210794,0.380546370473908);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.591667167210794,0) rectangle (axis cs:0.612689572417385,0.0951365926184769);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.612689572417385,0) rectangle (axis cs:0.633711977623976,0.285409777855431);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.633711977623976,0) rectangle (axis cs:0.654734382830567,0.190273185236954);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.654734382830567,0) rectangle (axis cs:0.675756788037158,0.0951365926184769);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.675756788037158,0) rectangle (axis cs:0.696779193243749,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.696779193243749,0) rectangle (axis cs:0.717801598450341,0.0951365926184769);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.717801598450341,0) rectangle (axis cs:0.738824003656932,0.380546370473908);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.738824003656932,0) rectangle (axis cs:0.759846408863523,0.190273185236954);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.759846408863523,0) rectangle (axis cs:0.780868814070114,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.780868814070114,0) rectangle (axis cs:0.801891219276705,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.801891219276705,0) rectangle (axis cs:0.822913624483296,0.190273185236954);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.822913624483296,0) rectangle (axis cs:0.843936029689887,0.0951365926184769);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.843936029689887,0) rectangle (axis cs:0.864958434896478,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.864958434896478,0) rectangle (axis cs:0.885980840103069,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.885980840103069,0) rectangle (axis cs:0.90700324530966,0.0951365926184769);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.90700324530966,0) rectangle (axis cs:0.928025650516251,0.0951365926184769);
\addplot [semithick, gray, forget plot]
table {%
-0.470838395687298 0.00033720884407887
-0.464027081435698 0.000535290648421624
-0.457215767184099 0.000835675763194719
-0.4504044529325 0.00128324049499786
-0.4435931386809 0.00193849981375888
-0.436781824429301 0.00288122542805801
-0.429970510177702 0.00421415117168815
-0.423159195926102 0.00606643900899612
-0.416347881674503 0.00859647411552497
-0.409536567422904 0.0119934724152186
-0.402725253171304 0.0164773411162161
-0.395913938919705 0.0222962558858374
-0.389102624668106 0.0297215278242494
-0.382291310416506 0.0390395410758354
-0.375479996164907 0.0505408451250026
-0.368668681913307 0.0645068631689625
-0.361857367661708 0.0811950876692581
-0.355046053410109 0.10082401652046
-0.348234739158509 0.123559367651822
-0.34142342490691 0.149503226269607
-0.334612110655311 0.17868767202397
-0.327800796403711 0.21107407674413
-0.320989482152112 0.246558670684236
-0.314178167900513 0.284984205108897
-0.307366853648913 0.326156691748665
-0.300555539397314 0.369865404592073
-0.293744225145715 0.415903725185874
-0.286932910894115 0.464088122035236
-0.280121596642516 0.514272660268027
-0.273310282390917 0.566356961191717
-0.266498968139317 0.620286422890602
-0.259687653887718 0.676044652866615
-0.252876339636119 0.73363927772537
-0.246065025384519 0.793083381976501
-0.23925371113292 0.854375595681945
-0.232442396881321 0.917482151870212
-0.225631082629721 0.982323998050007
-0.218819768378122 1.04877129318197
-0.212008454126523 1.1166464649078
-0.205197139874923 1.18573562599731
-0.198385825623324 1.25580677511948
-0.191574511371725 1.32663205211844
-0.184763197120125 1.39801055624133
-0.177951882868526 1.46978797196008
-0.171140568616927 1.54186950608803
-0.164329254365327 1.61422337333551
-0.157517940113728 1.68687317189372
-0.150706625862129 1.75987883119077
-0.143895311610529 1.83330724523243
-0.13708399735893 1.90719508491519
-0.130272683107331 1.9815074786644
-0.123461368855731 2.05609713997295
-0.116650054604132 2.13066899055033
-0.109838740352533 2.20475528180286
-0.103027426100933 2.2777055857773
-0.0962161118493339 2.34869478673066
-0.0894047975977345 2.41675040230438
-0.0825934833461352 2.4807983329559
-0.0757821690945358 2.53972370986806
-0.0689708548429365 2.59244120096112
-0.0621595405913372 2.63796731094402
-0.0553482263397378 2.67548624105213
-0.0485369120881385 2.70440104859732
-0.0417255978365392 2.72436330537423
-0.0349142835849398 2.73527712299964
-0.0281029693333404 2.73727697612212
-0.0212916550817411 2.73068267542209
-0.0144803408301418 2.71593844539441
-0.00766902657854246 2.69354565757029
-0.000857712326943094 2.66399980538238
0.00595360192465622 2.62774150427192
0.0127649161762556 2.58512874392863
0.0195762304278549 2.53643376262793
0.0263875446794543 2.48186349824454
0.0331988589310536 2.42159846886328
0.040010173182653 2.35584195422963
0.0468214874342523 2.28487004227108
0.0536328016858516 2.2090736496114
0.0604441159374509 2.12898578794338
0.0672554301890503 2.04529055427319
0.0740667444406496 1.9588138070691
0.080878058692249 1.87049848894127
0.0876893729438483 1.78136949041215
0.0945006871954477 1.69249354859315
0.101312001447047 1.60493901755438
0.108123315698646 1.51973880921412
0.114934629950246 1.43785793442937
0.121745944201845 1.36016544076517
0.128557258453444 1.28740958201449
0.135368572705044 1.22019496649705
0.142179886956643 1.15896114898133
0.148991201208242 1.10396335530241
0.155802515459842 1.05525732246279
0.162613829711441 1.01269115009477
0.16942514396304 0.975907249677451
0.17623645821464 0.944356800528373
0.183047772466239 0.917327663084489
0.189859086717838 0.893984755015872
0.196670400969438 0.873419891144282
0.203481715221037 0.854706475833778
0.210293029472636 0.836953581792754
0.217104343724236 0.819354042547827
0.223915657975835 0.801222199350659
0.230726972227434 0.782018642151709
0.237538286479034 0.761361289266344
0.244349600730633 0.739024034496628
0.251160914982232 0.714925584458088
0.257972229233832 0.689111787588227
0.264783543485431 0.66173468442686
0.271594857737031 0.633030834656829
0.27840617198863 0.60330047840425
0.285217486240229 0.572888090810476
0.292028800491829 0.542164167282683
0.298840114743428 0.511507791737072
0.305651428995027 0.481289699939169
0.312462743246626 0.451856023590225
0.319274057498226 0.423513468211062
0.326085371749825 0.396517103089734
0.332896686001425 0.371062044611532
0.339708000253024 0.347280022439022
0.346519314504623 0.325241182704004
0.353330628756223 0.30496065956539
0.360141943007822 0.286408648459356
0.366953257259421 0.269522148554774
0.373764571511021 0.254216354541062
0.38057588576262 0.240393917265222
0.387387200014219 0.22795090068235
0.394198514265819 0.216779093525565
0.401009828517418 0.206765194926714
0.407821142769017 0.197788091795958
0.414632457020617 0.189715835460634
0.421443771272216 0.182403935001993
0.428255085523815 0.175696230288044
0.435066399775415 0.169428981014463
0.441877714027014 0.163438052959281
0.448689028278613 0.157568361195361
0.455500342530213 0.151684188529839
0.462311656781812 0.145678738873646
0.469122971033411 0.139481352154739
0.475934285285011 0.133061177668222
0.48274559953661 0.126426697337709
0.489556913788209 0.119621190559756
0.496368228039809 0.112714903207672
0.503179542291408 0.105795199165887
0.509990856543007 0.0989562397756998
0.516802170794607 0.0922897102453858
0.523613485046206 0.0858778049569774
0.530424799297805 0.079789162701228
0.537236113549405 0.0740778166065763
0.544047427801004 0.0687846203443331
0.550858742052604 0.0639401547984794
0.557670056304203 0.0595678996447812
0.564481370555802 0.0556865139821112
0.571292684807401 0.0523103919196338
0.578103999059001 0.0494481695337697
0.5849153133106 0.0470994448011561
0.591726627562199 0.0452505012603709
0.598537941813799 0.043870179826679
0.605349256065398 0.0429071390867918
0.612160570316998 0.0422895554824668
0.618971884568597 0.0419278756188549
0.625783198820196 0.0417206328400917
0.632594513071795 0.0415627045782007
0.639405827323395 0.0413548505677158
0.646217141574994 0.0410130501139984
0.653028455826594 0.0404761202057911
0.659839770078193 0.039710356781582
0.666651084329792 0.03871044832615
0.673462398581392 0.037496562703121
0.680273712832991 0.0361081743474725
0.68708502708459 0.0345957484037696
0.693896341336189 0.0330117266761828
0.700707655587789 0.0314023109402016
0.707518969839388 0.0298013139750143
0.714330284090988 0.028226904630569
0.721141598342587 0.0266815080193653
0.727952912594186 0.0251545512275041
0.734764226845786 0.0236272773952868
0.741575541097385 0.0220785662931929
0.748386855348984 0.0204906343301581
0.755198169600584 0.0188536313954139
0.762009483852183 0.0171684561891628
0.768820798103782 0.015447500342157
0.775632112355382 0.0137134220074957
0.782443426606981 0.0119963694832473
0.78925474085858 0.0103302761689526
0.79606605511018 0.00874891120562013
0.802877369361779 0.00728230614772247
0.809688683613378 0.0059540199771189
0.816499997864978 0.00477949763881953
0.823311312116577 0.00376556683677321
0.830122626368176 0.00291094146866917
0.836933940619776 0.00220748114584994
0.843745254871375 0.00164190245570062
0.850556569122975 0.00119764307157382
0.857367883374574 0.000856629314261351
0.864179197626173 0.000600772060517368
0.870990511877772 0.000413096369019222
0.877801826129372 0.000278482239878219
0.884613140380971 0.000184048546048833
};
\addplot [semithick, color1, forget plot]
table {%
-0.271721493586936 0.000453549340271555
-0.264945744703133 0.000690884658852867
-0.25816999581933 0.0010343867623214
-0.251394246935526 0.00152236226926209
-0.244618498051723 0.0022028217433702
-0.23784274916792 0.00313432502030833
-0.231067000284117 0.00438630363554532
-0.224291251400314 0.00603866542689437
-0.217515502516511 0.00818052170878305
-0.210739753632708 0.0109079511560493
-0.203964004748905 0.0143208263674188
-0.197188255865101 0.0185188707855859
-0.190412506981298 0.0235972683062679
-0.183636758097495 0.0296422908693121
-0.176861009213692 0.0367275113371804
-0.170085260329889 0.0449112012225006
-0.163309511446086 0.0542354532452202
-0.156533762562283 0.0647274082018415
-0.14975801367848 0.0764027129057194
-0.142982264794676 0.0892710192922165
-0.136206515910873 0.1033429999441
-0.12943076702707 0.118638059301231
-0.122655018143267 0.135191721340107
-0.115879269259464 0.153061622503753
-0.109103520375661 0.172331161495148
-0.102327771491858 0.19311015486278
-0.0955520226080546 0.215532286577946
-0.0887762737242515 0.239749658615804
-0.0820005248404484 0.265925263634839
-0.0752247759566452 0.294224616800203
-0.0684490270728421 0.324808014615098
-0.061673278189039 0.357824869664013
-0.0548975293052359 0.393411272982763
-0.0481217804214328 0.431691377490619
-0.0413460315376296 0.47278244228644
-0.0345702826538265 0.516802538309189
-0.0277945337700234 0.563879131790625
-0.0210187848862202 0.614156185084202
-0.0142430360024171 0.667797182545446
-0.007467287118614 0.724981698457861
-0.000691538234810885 0.785893805376458
0.00608421064899223 0.850701724454407
0.0128599595327954 0.919529510620569
0.0196357084165985 0.992423041445169
0.0264114573004016 1.06931389559654
0.0331872061842047 1.1499856227579
0.0399629550680078 1.23404722690488
0.046738703951811 1.32091830243278
0.0535144528356141 1.40982918609098
0.0602902017194172 1.49983784530835
0.0670659506032203 1.58986324482503
0.0738416994870235 1.67873290995541
0.0806174483708266 1.76524063731477
0.0873931972546297 1.84820904936481
0.0941689461384329 1.92655111668814
0.100944695022236 1.99932493774521
0.107720443906039 2.065776911798
0.114496192789842 2.12536981403774
0.121271941673645 2.17779397081926
0.128047690557448 2.2229615071044
0.134823439441252 2.2609852863723
0.141599188325055 2.29214551872833
0.148374937208858 2.31684796566251
0.155150686092661 2.33557816559728
0.161926434976464 2.34885613607145
0.168702183860267 2.35719560632162
0.17547793274407 2.36107105823616
0.182253681627873 2.36089479138896
0.189029430511677 2.35700499308265
0.19580517939548 2.34966452528215
0.202580928279283 2.33906899017399
0.209356677163086 2.3253617543452
0.216132426046889 2.30865311783375
0.222908174930692 2.28904077028902
0.229683923814495 2.26662906500897
0.236459672698298 2.24154536087785
0.243235421582102 2.2139525604759
0.250011170465905 2.18405780268958
0.256786919349708 2.15211785476137
0.263562668233511 2.11844195725396
0.270338417117314 2.0833926688113
0.277114166001117 2.04738471087298
0.28388991488492 2.01088109950592
0.290665663768723 1.97438520620592
0.297441412652527 1.9384270502851
0.30421716153633 1.90354227585896
0.310992910420133 1.87024298645526
0.317768659303936 1.83898084966539
0.324544408187739 1.81010446442578
0.331320157071542 1.78381462736895
0.338095905955345 1.76012251826872
0.344871654839148 1.73881663945508
0.351647403722952 1.7194443576434
0.358423152606755 1.7013129991091
0.365198901490558 1.68351367833958
0.371974650374361 1.66496858079886
0.378750399258164 1.64449957834623
0.385526148141967 1.62091321427334
0.39230189702577 1.59309465805926
0.399077645909573 1.56010156430677
0.405853394793377 1.52124815118992
0.41262914367718 1.47617038338728
0.419404892560983 1.4248648871255
0.426180641444786 1.36769696176374
0.432956390328589 1.30537645803356
0.439732139212392 1.2389039340229
0.446507888096195 1.16949289112879
0.453283636979998 1.09847656623173
0.460059385863802 1.02720933643779
0.466835134747605 0.956973056230911
0.473610883631408 0.888897567507073
0.480386632515211 0.823902381256825
0.487162381399014 0.762663486545932
0.493938130282817 0.705605878565977
0.50071387916662 0.652919228803415
0.507489628050423 0.604591606380638
0.514265376934226 0.560454623910523
0.52104112581803 0.520232960406627
0.527816874701833 0.483591845737698
0.534592623585636 0.45017754301358
0.541368372469439 0.419647793533555
0.548144121353242 0.391691215180217
0.554919870237045 0.366036430580124
0.561695619120848 0.342453003098656
0.568471368004652 0.320746958513079
0.575247116888455 0.300753773246567
0.582022865772258 0.282331319763977
0.588798614656061 0.265354538621485
0.595574363539864 0.249712735167028
0.602350112423667 0.235309541837609
0.60912586130747 0.222064872809911
0.615901610191273 0.209917710653449
0.622677359075076 0.198828346392859
0.62945310795888 0.188778750586494
0.636228856842683 0.179770059379757
0.643004605726486 0.171816666104572
0.649780354610289 0.164937043057065
0.656556103494092 0.159142087234138
0.663331852377895 0.154422382955679
0.670107601261698 0.150736197502072
0.676883350145501 0.148000182841626
0.683659099029305 0.146084590850858
0.690434847913108 0.144814314587226
0.697210596796911 0.143976296089077
0.703986345680714 0.143332900180534
0.710762094564517 0.142639894363547
0.71753784344832 0.141666864940986
0.724313592332123 0.140217393006632
0.731089341215927 0.138146219554388
0.737865090099729 0.135370985398901
0.744640838983533 0.131876895473387
0.751416587867336 0.127713706997846
0.758192336751139 0.122985598092036
0.764968085634942 0.117835534558705
0.771743834518745 0.112426530097983
0.778519583402548 0.106922554303728
0.785295332286351 0.101471728571379
0.792071081170155 0.0961938982473131
0.798846830053958 0.0911737979762478
0.805622578937761 0.0864600110649181
0.812398327821564 0.0820689575254721
0.819174076705367 0.0779924040072665
0.82594982558917 0.0742065925140841
0.832725574472973 0.0706810785587015
0.839501323356776 0.0673857184088539
0.846277072240579 0.0642948475396111
0.853052821124383 0.0613884054819073
0.859828570008186 0.0586504345394245
0.866604318891989 0.0560658829115598
0.873380067775792 0.0536168950532915
0.880155816659595 0.0512797507702096
0.886931565543398 0.0490233538996462
0.893707314427201 0.0468097497786588
0.900483063311005 0.0445966696491671
0.907258812194808 0.0423416615597797
0.914034561078611 0.0400070530277624
0.920810309962414 0.0375648488327801
0.927586058846217 0.0350007070215626
0.93436180773002 0.0323163309974508
0.941137556613823 0.0295299130062029
0.947913305497626 0.0266745994759085
0.954689054381429 0.0237952580183998
0.961464803265233 0.0209440589708914
0.968240552149036 0.0181755110826113
0.975016301032839 0.0155416041040947
0.981792049916642 0.0130876240252396
0.988567798800445 0.0108490479236205
0.995343547684248 0.00884973074221645
1.00211929656805 0.00710140170217501
1.00889504545185 0.00560432311500343
1.01567079433566 0.00434884853525919
1.02244654321946 0.00331755836027164
1.02922229210326 0.00248764639680062
1.03599804098707 0.00183326988110678
1.04277378987087 0.00132764281700272
1.04954953875467 0.000944732217445311
1.05632528763848 0.000660494777475104
1.06310103652228 0.000453657338234857
1.06987678540608 0.000306092401133903
1.07665253428989 0.000202868350716533
};
\end{axis}

\end{tikzpicture}


==> distplot_medium.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[thick, scale=0.9]


\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}
% \definecolor{color0}{rgb}{1,0.749019607843137,0}
% \definecolor{color1}{rgb}{0.392156862745098,0.709803921568627,0.803921568627451}


\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={\(\displaystyle n \cdot \widehat{\textrm{MMD}}^2\)},
xmin=-0.539351751821915, xmax=0.851989001054418,
xtick style={color=white!15!black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},
xticklabels={\(\displaystyle -0.6\),\(\displaystyle -0.4\),\(\displaystyle -0.2\),\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!80!black},
ylabel={pdf(\(\displaystyle n \cdot \widehat{\textrm{MMD}}^2\))},
ymin=0, ymax=3.35339723518,
ytick style={color=white!15!black},
ytick={0,0.5,1,1.5,2,2.5,3,3.5},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.5\),\(\displaystyle 1.0\),\(\displaystyle 1.5\),\(\displaystyle 2.0\),\(\displaystyle 2.5\),\(\displaystyle 3.0\),\(\displaystyle 3.5\)},
line width = 0.6pt
]
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.335149805967716,0) rectangle (axis cs:-0.315524573313736,0.203819239777967);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray,fill opacity=0.4};
\addlegendentry{$\textrm{UL}=\textrm{DL}$ ($H_0$)}

\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.315524573313736,0) rectangle (axis cs:-0.295899340659755,0.203819239777967);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.295899340659755,0) rectangle (axis cs:-0.276274108005775,0.305728859666951);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.276274108005775,0) rectangle (axis cs:-0.256648875351795,0.815276959111868);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.256648875351795,0) rectangle (axis cs:-0.237023642697815,0.509548099444918);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.237023642697815,0) rectangle (axis cs:-0.217398410043834,0.815276959111868);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.217398410043834,0) rectangle (axis cs:-0.197773177389854,1.32482505855679);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.197773177389854,0) rectangle (axis cs:-0.178147944735874,1.8343731580017);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.178147944735874,0) rectangle (axis cs:-0.158522712081893,1.93628277789069);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.158522712081893,0) rectangle (axis cs:-0.138897479427913,2.03819239777967);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.138897479427913,0) rectangle (axis cs:-0.119272246773933,2.54774049722459);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.119272246773933,0) rectangle (axis cs:-0.0996470141199524,1.8343731580017);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.0996470141199524,0) rectangle (axis cs:-0.0800217814659721,2.95537897678052);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.0800217814659721,0) rectangle (axis cs:-0.0603965488119917,1.8343731580017);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.0603965488119917,0) rectangle (axis cs:-0.0407713161580114,2.54774049722459);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.0407713161580114,0) rectangle (axis cs:-0.0211460835040311,2.4458308773356);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.0211460835040311,0) rectangle (axis cs:-0.00152085085005083,2.24201163755764);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.00152085085005083,0) rectangle (axis cs:0.0181043818039295,2.95537897678052);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.0181043818039295,0) rectangle (axis cs:0.0377296144579098,2.34392125744662);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.0377296144579098,0) rectangle (axis cs:0.0573548471118901,1.63055391822374);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.0573548471118901,0) rectangle (axis cs:0.0769800797658704,2.34392125744662);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.0769800797658704,0) rectangle (axis cs:0.0966053124198507,1.93628277789069);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.0966053124198507,0) rectangle (axis cs:0.116230545073831,2.14010201766865);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.116230545073831,0) rectangle (axis cs:0.135855777727811,1.73246353811272);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.135855777727811,0) rectangle (axis cs:0.155481010381792,2.03819239777967);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.155481010381792,0) rectangle (axis cs:0.175106243035772,1.12100581877882);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.175106243035772,0) rectangle (axis cs:0.194731475689752,0.509548099444918);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.194731475689752,0) rectangle (axis cs:0.214356708343733,1.01909619888984);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.214356708343733,0) rectangle (axis cs:0.233981940997713,1.12100581877882);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.233981940997713,0) rectangle (axis cs:0.253607173651693,0.611457719333901);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.253607173651693,0) rectangle (axis cs:0.273232406305673,0.407638479555934);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.273232406305673,0) rectangle (axis cs:0.292857638959654,0.101909619888984);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.292857638959654,0) rectangle (axis cs:0.312482871613634,0.101909619888984);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.312482871613634,0) rectangle (axis cs:0.332108104267614,0.407638479555934);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.332108104267614,0) rectangle (axis cs:0.351733336921595,0.203819239777967);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.351733336921595,0) rectangle (axis cs:0.371358569575575,0.101909619888984);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.371358569575575,0) rectangle (axis cs:0.390983802229555,0.203819239777967);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.390983802229555,0) rectangle (axis cs:0.410609034883536,0.101909619888984);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.410609034883536,0) rectangle (axis cs:0.430234267537516,0.509548099444918);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.430234267537516,0) rectangle (axis cs:0.449859500191496,0.203819239777967);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.449859500191496,0) rectangle (axis cs:0.469484732845477,0.203819239777967);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.469484732845477,0) rectangle (axis cs:0.489109965499457,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.489109965499457,0) rectangle (axis cs:0.508735198153437,0.101909619888984);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.508735198153437,0) rectangle (axis cs:0.528360430807417,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.528360430807417,0) rectangle (axis cs:0.547985663461398,0.101909619888984);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.547985663461398,0) rectangle (axis cs:0.567610896115378,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.567610896115378,0) rectangle (axis cs:0.587236128769358,0.101909619888984);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.587236128769358,0) rectangle (axis cs:0.606861361423339,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.606861361423339,0) rectangle (axis cs:0.626486594077319,0.101909619888984);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.626486594077319,0) rectangle (axis cs:0.646111826731299,0.101909619888984);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.282287937293846,0) rectangle (axis cs:-0.263501018959484,0.106457055085079);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,fill opacity=0.4};
\addlegendentry{$\textrm{UL} \neq \textrm{DL}$ ($H_1$)}

\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.263501018959484,0) rectangle (axis cs:-0.244714100625123,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.244714100625123,0) rectangle (axis cs:-0.225927182290762,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.225927182290762,0) rectangle (axis cs:-0.2071402639564,0.425828220340317);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.2071402639564,0) rectangle (axis cs:-0.188353345622039,0.319371165255238);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.188353345622039,0) rectangle (axis cs:-0.169566427287677,0.532285275425397);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.169566427287677,0) rectangle (axis cs:-0.150779508953316,0.425828220340317);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.150779508953316,0) rectangle (axis cs:-0.131992590618955,1.49039877119111);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.131992590618955,0) rectangle (axis cs:-0.113205672284593,1.06457055085079);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.113205672284593,0) rectangle (axis cs:-0.0944187539502317,1.38394171610603);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.0944187539502317,0) rectangle (axis cs:-0.0756318356158703,2.02268404661651);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.0756318356158703,0) rectangle (axis cs:-0.0568449172815089,1.91622699153143);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.0568449172815089,0) rectangle (axis cs:-0.0380579989471475,1.91622699153143);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.0380579989471475,0) rectangle (axis cs:-0.019271080612786,2.34205521187175);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.019271080612786,0) rectangle (axis cs:-0.000484162278424627,2.23559815678667);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.000484162278424627,0) rectangle (axis cs:0.0183027560559368,2.66142637712698);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.0183027560559368,0) rectangle (axis cs:0.0370896743902982,2.44851226695683);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.0370896743902982,0) rectangle (axis cs:0.0558765927246596,2.23559815678667);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.0558765927246596,0) rectangle (axis cs:0.074663511059021,3.19371165255238);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.074663511059021,0) rectangle (axis cs:0.0934504293933824,2.87434048729714);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.0934504293933824,0) rectangle (axis cs:0.112237347727744,2.02268404661651);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.112237347727744,0) rectangle (axis cs:0.131024266062105,1.27748466102095);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.131024266062105,0) rectangle (axis cs:0.149811184396467,2.34205521187175);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.149811184396467,0) rectangle (axis cs:0.168598102730828,3.0872545974673);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.168598102730828,0) rectangle (axis cs:0.18738502106519,2.02268404661651);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.18738502106519,0) rectangle (axis cs:0.206171939399551,1.91622699153143);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.206171939399551,0) rectangle (axis cs:0.224958857733912,1.70331288136127);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.224958857733912,0) rectangle (axis cs:0.243745776068274,2.12914110170159);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.243745776068274,0) rectangle (axis cs:0.262532694402635,1.49039877119111);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.262532694402635,0) rectangle (axis cs:0.281319612736997,0.958113495765714);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.281319612736997,0) rectangle (axis cs:0.300106531071358,0.851656440680635);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.300106531071358,0) rectangle (axis cs:0.318893449405719,0.532285275425397);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.318893449405719,0) rectangle (axis cs:0.337680367740081,0.319371165255238);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.337680367740081,0) rectangle (axis cs:0.356467286074442,0.106457055085079);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.356467286074442,0) rectangle (axis cs:0.375254204408804,0.638742330510476);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.375254204408804,0) rectangle (axis cs:0.394041122743165,0.425828220340317);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.394041122743165,0) rectangle (axis cs:0.412828041077526,0.212914110170159);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.412828041077526,0) rectangle (axis cs:0.431614959411888,0.319371165255238);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.431614959411888,0) rectangle (axis cs:0.450401877746249,0.212914110170159);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.450401877746249,0) rectangle (axis cs:0.469188796080611,0.106457055085079);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.469188796080611,0) rectangle (axis cs:0.487975714414972,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.487975714414972,0) rectangle (axis cs:0.506762632749334,0.212914110170159);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.506762632749334,0) rectangle (axis cs:0.525549551083695,0.212914110170159);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.525549551083695,0) rectangle (axis cs:0.544336469418056,0.212914110170159);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.544336469418056,0) rectangle (axis cs:0.563123387752418,0.106457055085079);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.563123387752418,0) rectangle (axis cs:0.581910306086779,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.581910306086779,0) rectangle (axis cs:0.600697224421141,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.600697224421141,0) rectangle (axis cs:0.619484142755502,0.106457055085079);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.619484142755502,0) rectangle (axis cs:0.638271061089863,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.638271061089863,0) rectangle (axis cs:0.657057979424225,0.106457055085079);
\addplot [semithick, gray, forget plot]
table {%
-0.476108990327536 0.000311270666643046
-0.469761352129453 0.000478400102208602
-0.463413713931369 0.000723828986925733
-0.457066075733285 0.00107836330420027
-0.450718437535202 0.00158226215780244
-0.444370799337118 0.00228708845084542
-0.438023161139034 0.00325756347117647
-0.431675522940951 0.00457329981482047
-0.425327884742867 0.00633026435352009
-0.418980246544783 0.0086418096540569
-0.412632608346699 0.0116391115858634
-0.406284970148616 0.0154708648316107
-0.399937331950532 0.0203021171893571
-0.393589693752448 0.0263121670505191
-0.387242055554365 0.0336915043690211
-0.380894417356281 0.0426378415157395
-0.374546779158197 0.0533513544777714
-0.368199140960114 0.0660293349790943
-0.36185150276203 0.0808605379542243
-0.355503864563946 0.0980195923520081
-0.349156226365862 0.11766191889787
-0.342808588167779 0.13991965350488
-0.336460949969695 0.164899091285319
-0.330113311771611 0.192680121525828
-0.323765673573528 0.223317996962539
-0.317418035375444 0.256847556800581
-0.31107039717736 0.29328970281729
-0.304722758979277 0.332659534353089
-0.298375120781193 0.374975129542553
-0.292027482583109 0.420265588790568
-0.285679844385025 0.468576718394438
-0.279332206186942 0.519972711503036
-0.272984567988858 0.574532442154725
-0.266636929790774 0.632339545438756
-0.260289291592691 0.69346627547562
-0.253941653394607 0.757952114635498
-0.247594015196523 0.825779102740559
-0.24124637699844 0.896846686615177
-0.234898738800356 0.97094938659305
-0.228551100602272 1.04776060839266
-0.222203462404188 1.12682544165488
-0.215855824206105 1.20756431939694
-0.209508186008021 1.28928809818334
-0.203160547809937 1.37122366251107
-0.196812909611854 1.45254779965108
-0.19046527141377 1.53242606180905
-0.184117633215686 1.61005280098805
-0.177769995017603 1.68468860418148
-0.171422356819519 1.75569193849523
-0.165074718621435 1.82254280179965
-0.158727080423351 1.88485735756773
-0.152379442225268 1.94239368030042
-0.146031804027184 1.99504964347739
-0.1396841658291 2.04285450789154
-0.133336527631017 2.08595587357033
-0.126988889432933 2.12460340254808
-0.120641251234849 2.15913024220696
-0.114293613036766 2.1899325615802
-0.107945974838682 2.21744723302563
-0.101598336640598 2.24212757767403
-0.0952506984425145 2.26441729516253
-0.0889030602444308 2.28472317849677
-0.0825554220463471 2.30338785982422
-0.0762077838482634 2.32066448264695
-0.0698601456501797 2.33669568275716
-0.063512507452096 2.35149944478436
-0.0571648692540123 2.36496419970466
-0.0508172310559286 2.37685492399518
-0.0444695928578449 2.38683104083585
-0.0381219546597612 2.39447570736713
-0.0317743164616775 2.39933473455924
-0.0254266782635938 2.40096208300513
-0.0190790400655101 2.39896777209389
-0.0127314018674264 2.39306329164534
-0.00638376366934268 2.38309935769111
-3.61254712589743e-05 2.3690912151932
0.00631151272682473 2.35122770643347
0.0126591509249084 2.32986195357091
0.0190067891229921 2.30548360109219
0.0253544273210758 2.27867487735002
0.0317020655191596 2.25005493422171
0.0380497037172433 2.22021865383576
0.044397341915327 2.18967705823739
0.0507449801134106 2.15880642282028
0.0570926183114943 2.12781214510797
0.063440256509578 2.09671150936368
0.0697878947076617 2.06533702647809
0.0761355329057454 2.03335942539972
0.0824831711038291 2.00032704359596
0.0888308093019128 1.96571664747052
0.0951784474999965 1.92898980345724
0.10152608569808 1.88964884132922
0.107873723896164 1.84728707634444
0.114221362094248 1.8016290616534
0.120569000292331 1.7525579756096
0.126916638490415 1.70012859820977
0.133264276688499 1.64456556605157
0.139611914886582 1.58624767412317
0.145959553084666 1.52567993782139
0.15230719128275 1.4634559813497
0.158654829480834 1.40021409270451
0.165002467678917 1.33659093567496
0.171350105877001 1.2731773287986
0.177697744075085 1.21048054831476
0.184045382273168 1.14889715843275
0.190393020471252 1.08869935620574
0.196740658669336 1.03003628646813
0.203088296867419 0.972949903097778
0.209435935065503 0.917402997151487
0.215783573263587 0.863315303735714
0.22213121146167 0.810602446291246
0.228478849659754 0.759212104040113
0.234826487857838 0.709152284470662
0.241174126055922 0.660507877843053
0.247521764254005 0.61344354735463
0.253869402452089 0.568193144725489
0.260217040650173 0.525037873208407
0.266564678848256 0.48427701341619
0.27291231704634 0.446195936267866
0.279259955244424 0.411036236062312
0.285607593442507 0.378972152972771
0.291955231640591 0.350096175564085
0.298302869838675 0.32441507107227
0.304650508036759 0.301855878250253
0.310998146234842 0.282279898459562
0.317345784432926 0.265501661925636
0.32369342263101 0.251309363745021
0.330041060829093 0.23948338908256
0.336388699027177 0.229810208597678
0.342736337225261 0.222089972411312
0.349083975423344 0.216137363924936
0.355431613621428 0.211776481327435
0.361779251819512 0.208831505102514
0.368126890017596 0.207115545019963
0.374474528215679 0.206420267845428
0.380822166413763 0.206508686944992
0.387169804611847 0.207112911505451
0.39351744280993 0.20793781951097
0.399865081008014 0.208670675595765
0.406212719206098 0.208995807407554
0.412560357404181 0.20861271017328
0.418907995602265 0.207255463154507
0.425255633800349 0.204711164180146
0.431603271998433 0.20083522310287
0.437950910196516 0.195561762372773
0.4442985483946 0.188907979864749
0.450646186592684 0.180972042282965
0.456993824790767 0.171924798238488
0.463341462988851 0.161996238655473
0.469689101186935 0.151458118851782
0.476036739385018 0.140604448897675
0.482384377583102 0.129731643248728
0.488732015781186 0.119120010382933
0.49507965397927 0.109017992235058
0.501427292177353 0.0996301787750264
0.507774930375437 0.0911096777311245
0.514122568573521 0.0835549646923513
0.520470206771604 0.0770109202103103
0.526817844969688 0.0714734147821451
0.533165483167772 0.0668965560690889
0.539513121365855 0.0632015806356403
0.545860759563939 0.060286358714323
0.552208397762023 0.0580345773703582
0.558556035960107 0.0563238562725467
0.56490367415819 0.0550323026719656
0.571251312356274 0.0540432926691115
0.577598950554358 0.0532485358924486
0.583946588752441 0.0525497038831102
0.590294226950525 0.0518590498925497
0.596641865148609 0.051099502853585
0.602989503346692 0.050204679636437
0.609337141544776 0.0491191416417753
0.61568477974286 0.0477990517480566
0.622032417940944 0.0462132011725098
0.628380056139027 0.0443442099542844
0.634727694337111 0.0421895911041046
0.641075332535195 0.0397623273127059
0.647422970733278 0.0370906460526815
0.653770608931362 0.0342167842957522
0.660118247129446 0.0311946855604609
0.666465885327529 0.0280867395216153
0.672813523525613 0.0249598263577363
0.679161161723697 0.0218810374417383
0.68550879992178 0.0189134934269481
0.691856438119864 0.0161126648506492
0.698204076317948 0.0135235257477249
0.704551714516032 0.0111787538236502
0.710899352714115 0.00909805356232415
0.717246990912199 0.00728854435645416
0.723594629110283 0.00574604420348646
0.729942267308366 0.00445700420528341
0.73628990550645 0.00340081572981173
0.742637543704534 0.00255221875010848
0.748985181902617 0.00188357871746785
0.755332820100701 0.00136685895730324
0.761680458298785 0.000975183668768848
0.768028096496869 0.000683952149855619
0.774375734694952 0.000471519690510738
0.780723372893036 0.000319500029850956
0.78707101109112 0.000212767123684786
};
\addplot [semithick, color1, forget plot]
table {%
-0.413976197429661 0.000206342288693382
-0.407932366088004 0.000310397404011923
-0.401888534746347 0.000458636148332524
-0.39584470340469 0.00066579126875043
-0.389800872063033 0.000949834035291566
-0.383757040721377 0.00133211662896293
-0.37771320937972 0.00183736715392628
-0.371669378038063 0.00249354377082997
-0.365625546696406 0.00333159517787353
-0.35958171535475 0.00438522247931081
-0.353537884013093 0.00569078345481328
-0.347494052671436 0.00728751205742023
-0.341450221329779 0.0092182299259096
-0.335406389988122 0.0115306909986061
-0.329362558646466 0.0142796190666528
-0.323318727304809 0.0175293751063444
-0.317274895963152 0.0213570422802189
-0.311231064621495 0.0258555689752883
-0.305187233279838 0.0311364991961982
-0.299143401938182 0.0373317804080842
-0.293099570596525 0.0445941976181763
-0.287055739254868 0.0530961463586446
-0.281011907913211 0.0630267080668831
-0.274968076571555 0.0745872844624936
-0.268924245229898 0.0879863180976027
-0.262880413888241 0.10343380297237
-0.256836582546584 0.121136312429573
-0.250792751204927 0.141293112478604
-0.244748919863271 0.164093602490015
-0.238705088521614 0.189715895000008
-0.232661257179957 0.218325914008871
-0.2266174258383 0.250076075480789
-0.220573594496643 0.285102520642058
-0.214529763154987 0.323520064210713
-0.20848593181333 0.36541449104605
-0.202442100471673 0.4108325064485
-0.196398269130016 0.459770375280873
-0.19035443778836 0.512162898660279
-0.184310606446703 0.56787470964928
-0.178266775105046 0.626695810375967
-0.172222943763389 0.68834279827888
-0.166179112421732 0.75246641351348
-0.160135281080076 0.818665043142927
-0.154091449738419 0.886502849203486
-0.148047618396762 0.955530453063405
-0.142003787055105 1.02530575939977
-0.135959955713448 1.09541259937769
-0.129916124371792 1.16547536907393
-0.123872293030135 1.23516860113564
-0.117828461688478 1.30422124993882
-0.111784630346821 1.37241620859282
-0.105740799005165 1.43958607409117
-0.0996969676635078 1.50560637827325
-0.093653136321851 1.57038743558476
-0.0876093049801943 1.6338657175044
-0.0815654736385374 1.69599536888108
-0.0755216422968807 1.75674023916117
-0.0694778109552239 1.81606666906296
-0.0634339796135671 1.87393724589636
-0.0573901482719103 1.93030576042131
-0.0513463169302535 1.98511358162913
-0.0453024855885967 2.03828754157792
-0.03925865424694 2.08973916408549
-0.0332148229052832 2.13936471641675
-0.0271709915636264 2.18704521155335
-0.0211271602219696 2.23264527752606
-0.0150833288803128 2.27600987522434
-0.00903949753865607 2.31695827581573
-0.00299566619699926 2.35527550660469
0.0030481651446575 2.39070253624862
0.00909199648631431 2.42292759016718
0.0151358278279711 2.45158188648716
0.0211796591696279 2.47624346723129
0.0272234905112846 2.49645242710311
0.0332673218529415 2.51173959461001
0.0393111531945982 2.52166865558532
0.045354984536255 2.52588908420179
0.0513988158779118 2.52419449604574
0.0574426472195686 2.51657870879887
0.0634864785612254 2.5032804453319
0.0695303099028822 2.48480768680645
0.0755741412445389 2.46193439930583
0.0816179725861957 2.4356656312692
0.0876618039278524 2.40717139913509
0.0937056352695093 2.37769465613396
0.0997494666111661 2.3484431225333
0.105793297952823 2.32047799207322
0.11183712929448 2.29461384015558
0.117880960636136 2.27134309064293
0.123924791977793 2.25079521148102
0.12996862331945 2.23273588929122
0.136012454661107 2.21660560564323
0.142056286002764 2.20159131507553
0.14810011734442 2.18672030778334
0.154143948686077 2.1709626199133
0.160187780027734 2.15332795932302
0.166231611369391 2.13294502933986
0.172275442711047 2.10911491279075
0.178319274052704 2.08133505031794
0.184363105394361 2.04929537458734
0.190406936736018 2.01285243811935
0.196450768077675 1.97199019519668
0.202494599419331 1.92677709523981
0.208538430760988 1.87732832145512
0.214582262102645 1.82377971397064
0.220626093444302 1.76627674292764
0.226669924785959 1.70497853528382
0.232713756127615 1.64007405049688
0.238757587469272 1.57180551314667
0.244801418810929 1.50049336893182
0.250845250152586 1.42655730371098
0.256889081494242 1.35052901414241
0.262932912835899 1.27305408008801
0.268976744177556 1.19488207559136
0.275020575519213 1.11684564224465
0.28106440686087 1.03983043180405
0.287108238202526 0.964738537482256
0.293152069544183 0.892448326293234
0.29919590088584 0.82377357950326
0.305239732227497 0.759424680243786
0.311283563569153 0.699974358164609
0.31732739491081 0.645830250715858
0.323371226252467 0.597216246988906
0.329415057594124 0.554164181179628
0.335458888935781 0.516516873932559
0.341502720277437 0.483942750973205
0.347546551619094 0.455961329806671
0.353590382960751 0.431977853147615
0.359634214302408 0.411324408105625
0.365678045644065 0.393304165032903
0.371721876985721 0.377235036571172
0.377765708327378 0.362489171770743
0.383809539669035 0.348525255300101
0.389853371010692 0.33491148718345
0.395897202352348 0.321338220072522
0.401941033694005 0.307620346260292
0.407984865035662 0.293690485308954
0.414028696377319 0.279584703084679
0.420072527718976 0.26542284162318
0.426116359060632 0.251385576899841
0.432160190402289 0.237690126637873
0.438204021743946 0.224566211751518
0.444247853085603 0.212233540470159
0.45029168442726 0.200881811971293
0.456335515768916 0.190654058870178
0.462379347110573 0.181634049445634
0.46842317845223 0.173838398813381
0.474467009793887 0.167213925885128
0.480510841135543 0.161640581360049
0.4865546724772 0.156939932265753
0.492598503818857 0.152888732963068
0.498642335160514 0.149236594437686
0.504686166502171 0.145726266408949
0.510729997843827 0.142114664377797
0.516773829185484 0.138192589127675
0.522817660527141 0.133801151702007
0.528861491868798 0.128843241813442
0.534905323210455 0.123288925416284
0.540949154552111 0.117174352195388
0.546992985893768 0.11059449593307
0.553036817235425 0.103690734295589
0.559080648577082 0.0966348066726052
0.565124479918738 0.0896110043785889
0.571168311260395 0.0827985184662274
0.577212142602052 0.0763557062923562
0.583255973943709 0.0704076811940868
0.589299805285366 0.0650381450491146
0.595343636627022 0.0602858458725351
0.601387467968679 0.056145524140718
0.607431299310336 0.0525727716873657
0.613475130651993 0.0494919059799368
0.61951896199365 0.0468057789112449
0.625562793335306 0.0444063912996363
0.631606624676963 0.0421852545748499
0.63765045601862 0.0400426021009093
0.643694287360277 0.0378947726910048
0.649738118701934 0.0356793375148402
0.65578195004359 0.033357792464838
0.661825781385247 0.0309158705031145
0.667869612726904 0.0283617275211905
0.673913444068561 0.0257224104353272
0.679957275410217 0.0230391208791221
0.686001106751874 0.0203618383056981
0.692044938093531 0.0177438621671878
0.698088769435188 0.0152367775232731
0.704132600776844 0.0128862497872639
0.710176432118501 0.0107289246377839
0.716220263460158 0.00879056423303729
0.722264094801815 0.00708540824111944
0.728307926143472 0.00561662444267438
0.734351757485128 0.00437762189838814
0.740395588826785 0.0033539475517338
0.746439420168442 0.00252547590072022
0.752483251510099 0.0018686262095168
0.758527082851756 0.00135839325186033
0.764570914193412 0.000970043998030703
0.770614745535069 0.000680402133630307
0.776658576876726 0.00046870490790452
0.782702408218383 0.000317065808545569
0.78874623956004 0.00021060880600529
};
\end{axis}

\end{tikzpicture}


==> distplot_other_nlos.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[scale=0.9]

% \definecolor{color0}{rgb}{0.686274509803922,0.376470588235294,0.101960784313725}
% \definecolor{color1}{rgb}{0.941176470588235,0.384313725490196,0.572549019607843}
\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={\(\displaystyle n \cdot \widehat{\textrm{MMD}}^2\)},
xmin=-0.707527474771425, xmax=6.19074768895022,
xtick style={color=white!15!black},
xtick={-1,0,1,2,3,4,5,6,7},
xticklabels={\(\displaystyle -1\),\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\)},
y grid style={white!80!black},
ylabel={pdf(\(\displaystyle n \cdot \widehat{\textrm{MMD}}^2\))},
ymin=0, ymax=3.74264969117365,
ytick style={color=white!15!black},
ytick={0,0.5,1,1.5,2,2.5,3,3.5,4},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.5\),\(\displaystyle 1.0\),\(\displaystyle 1.5\),\(\displaystyle 2.0\),\(\displaystyle 2.5\),\(\displaystyle 3.0\),\(\displaystyle 3.5\),\(\displaystyle 4.0\)},
line width = 0.6pt
]
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.277344129099022,0) rectangle (axis cs:-0.258827835638955,0.432051912400998);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray,fill opacity=0.4};
\addlegendentry{$\textrm{UL}=\textrm{DL}$ ($H_0$)}

\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.258827835638955,0) rectangle (axis cs:-0.240311542178888,0.540064890501248);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.240311542178888,0) rectangle (axis cs:-0.221795248718821,0.324038934300749);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.221795248718821,0) rectangle (axis cs:-0.203278955258754,0.648077868601498);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.203278955258754,0) rectangle (axis cs:-0.184762661798687,0.972116802902246);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.184762661798687,0) rectangle (axis cs:-0.166246368338621,0.540064890501248);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.166246368338621,0) rectangle (axis cs:-0.147730074878554,1.94423360580449);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.147730074878554,0) rectangle (axis cs:-0.129213781418487,2.26827254010524);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.129213781418487,0) rectangle (axis cs:-0.11069748795842,1.51218169340349);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.11069748795842,0) rectangle (axis cs:-0.092181194498353,3.34840232110774);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.092181194498353,0) rectangle (axis cs:-0.0736649010382862,3.13237636490724);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.0736649010382862,0) rectangle (axis cs:-0.0551486075782193,2.37628551820549);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.0551486075782193,0) rectangle (axis cs:-0.0366323141181524,2.80833743060649);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.0366323141181524,0) rectangle (axis cs:-0.0181160206580855,3.45641529920799);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.0181160206580855,0) rectangle (axis cs:0.000400272801981405,3.24038934300749);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.000400272801981405,0) rectangle (axis cs:0.0189165662620483,3.56442827730824);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.0189165662620483,0) rectangle (axis cs:0.0374328597221152,3.13237636490724);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.0374328597221152,0) rectangle (axis cs:0.0559491531821821,2.48429849630574);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.0559491531821821,0) rectangle (axis cs:0.074465446642249,2.05224658390474);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.074465446642249,0) rectangle (axis cs:0.0929817401023159,1.51218169340349);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.0929817401023159,0) rectangle (axis cs:0.111498033562383,2.05224658390474);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.111498033562383,0) rectangle (axis cs:0.13001432702245,2.48429849630574);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.13001432702245,0) rectangle (axis cs:0.148530620482517,1.62019467150374);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.148530620482517,0) rectangle (axis cs:0.167046913942583,1.83622062770424);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.167046913942583,0) rectangle (axis cs:0.18556320740265,1.18814275910275);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.18556320740265,0) rectangle (axis cs:0.204079500862717,0.756090846701747);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.204079500862717,0) rectangle (axis cs:0.222595794322784,0.864103824801997);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.222595794322784,0) rectangle (axis cs:0.241112087782851,0.324038934300749);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.241112087782851,0) rectangle (axis cs:0.259628381242918,0.540064890501248);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.259628381242918,0) rectangle (axis cs:0.278144674702985,0.432051912400998);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.278144674702985,0) rectangle (axis cs:0.296660968163052,0.216025956200499);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.296660968163052,0) rectangle (axis cs:0.315177261623119,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.315177261623119,0) rectangle (axis cs:0.333693555083185,0.216025956200499);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.333693555083185,0) rectangle (axis cs:0.352209848543252,0.324038934300749);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.352209848543252,0) rectangle (axis cs:0.370726142003319,0.10801297810025);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.370726142003319,0) rectangle (axis cs:0.389242435463386,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.389242435463386,0) rectangle (axis cs:0.407758728923453,0.10801297810025);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.407758728923453,0) rectangle (axis cs:0.42627502238352,0.10801297810025);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.42627502238352,0) rectangle (axis cs:0.444791315843587,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.444791315843587,0) rectangle (axis cs:0.463307609303654,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.463307609303654,0) rectangle (axis cs:0.481823902763721,0.10801297810025);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.481823902763721,0) rectangle (axis cs:0.500340196223787,0.10801297810025);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.500340196223787,0) rectangle (axis cs:0.518856489683854,0.216025956200499);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.518856489683854,0) rectangle (axis cs:0.537372783143921,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.537372783143921,0) rectangle (axis cs:0.555889076603988,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.555889076603988,0) rectangle (axis cs:0.574405370064055,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.574405370064055,0) rectangle (axis cs:0.592921663524122,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.592921663524122,0) rectangle (axis cs:0.611437956984189,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.611437956984189,0) rectangle (axis cs:0.629954250444256,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.629954250444256,0) rectangle (axis cs:0.648470543904323,0.10801297810025);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2.36258273110951,0) rectangle (axis cs:2.42424107723906,0.0324368090541681);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,fill opacity=0.4};
\addlegendentry{$\textrm{UL} \neq \textrm{DL}$ ($H_1$)}

\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2.42424107723906,0) rectangle (axis cs:2.48589942336861,0.0648736181083362);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2.48589942336861,0) rectangle (axis cs:2.54755776949816,0.129747236216672);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2.54755776949816,0) rectangle (axis cs:2.60921611562771,0.0648736181083362);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2.60921611562771,0) rectangle (axis cs:2.67087446175726,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2.67087446175726,0) rectangle (axis cs:2.7325328078868,0.0973104271625043);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2.7325328078868,0) rectangle (axis cs:2.79419115401635,0.259494472433345);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2.79419115401635,0) rectangle (axis cs:2.8558495001459,0.16218404527084);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2.8558495001459,0) rectangle (axis cs:2.91750784627545,0.291931281487513);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2.91750784627545,0) rectangle (axis cs:2.979166192405,0.291931281487513);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2.979166192405,0) rectangle (axis cs:3.04082453853455,0.324368090541681);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.04082453853455,0) rectangle (axis cs:3.1024828846641,0.551425753920858);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.1024828846641,0) rectangle (axis cs:3.16414123079365,0.551425753920858);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.16414123079365,0) rectangle (axis cs:3.2257995769232,0.68117299013753);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.2257995769232,0) rectangle (axis cs:3.28745792305275,0.648736181083362);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.28745792305275,0) rectangle (axis cs:3.3491162691823,0.875793844462538);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.3491162691823,0) rectangle (axis cs:3.41077461531185,0.616299372029189);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.41077461531185,0) rectangle (axis cs:3.4724329614414,0.875793844462538);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.4724329614414,0) rectangle (axis cs:3.53409130757095,0.84335703540837);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.53409130757095,0) rectangle (axis cs:3.5957496537005,0.84335703540837);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.5957496537005,0) rectangle (axis cs:3.65740799983005,1.03797788973338);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.65740799983005,0) rectangle (axis cs:3.7190663459596,0.908230653516707);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.7190663459596,0) rectangle (axis cs:3.78072469208915,0.68117299013753);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.78072469208915,0) rectangle (axis cs:3.8423830382187,0.454115326758353);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.8423830382187,0) rectangle (axis cs:3.90404138434825,0.551425753920858);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.90404138434825,0) rectangle (axis cs:3.96569973047779,0.68117299013753);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.96569973047779,0) rectangle (axis cs:4.02735807660734,0.389241708650017);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.02735807660734,0) rectangle (axis cs:4.08901642273689,0.648736181083362);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.08901642273689,0) rectangle (axis cs:4.15067476886644,0.291931281487513);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.15067476886644,0) rectangle (axis cs:4.21233311499599,0.324368090541681);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.21233311499599,0) rectangle (axis cs:4.27399146112554,0.259494472433345);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.27399146112554,0) rectangle (axis cs:4.33564980725509,0.356804899595849);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.33564980725509,0) rectangle (axis cs:4.39730815338464,0.356804899595849);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.39730815338464,0) rectangle (axis cs:4.45896649951419,0.259494472433345);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.45896649951419,0) rectangle (axis cs:4.52062484564374,0.0648736181083362);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.52062484564374,0) rectangle (axis cs:4.58228319177329,0.194620854325009);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.58228319177329,0) rectangle (axis cs:4.64394153790284,0.0648736181083362);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.64394153790284,0) rectangle (axis cs:4.70559988403239,0.0973104271625043);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.70559988403239,0) rectangle (axis cs:4.76725823016194,0.0324368090541681);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.76725823016194,0) rectangle (axis cs:4.82891657629149,0.16218404527084);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.82891657629149,0) rectangle (axis cs:4.89057492242104,0.0648736181083362);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.89057492242104,0) rectangle (axis cs:4.95223326855059,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.95223326855059,0) rectangle (axis cs:5.01389161468014,0.0324368090541681);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5.01389161468014,0) rectangle (axis cs:5.07554996080968,0.0324368090541681);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5.07554996080968,0) rectangle (axis cs:5.13720830693923,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5.13720830693923,0) rectangle (axis cs:5.19886665306878,0.0324368090541681);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5.19886665306878,0) rectangle (axis cs:5.26052499919833,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5.26052499919833,0) rectangle (axis cs:5.32218334532788,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5.32218334532788,0) rectangle (axis cs:5.38384169145743,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5.38384169145743,0) rectangle (axis cs:5.44550003758698,0.0324368090541681);
\addplot [semithick, gray, forget plot]
table {%
-0.393969512784077 0.000853579626428949
-0.388145063334964 0.00135860514712227
-0.382320613885852 0.00211785522220179
-0.376496164436739 0.00323380288171619
-0.370671714987626 0.00483740966787048
-0.364847265538513 0.00709039820070953
-0.3590228160894 0.0101852886671142
-0.353198366640287 0.0143423242528381
-0.347373917191175 0.0198025877842761
-0.341549467742062 0.0268169982882168
-0.335725018292949 0.0356314697186035
-0.329900568843836 0.046469261280468
-0.324076119394723 0.0595123394993807
-0.31825166994561 0.0748842487029685
-0.312427220496498 0.0926373691808132
-0.306602771047385 0.112747369319868
-0.300778321598272 0.135117032729376
-0.294953872149159 0.159590473487086
-0.289129422700046 0.185977180821913
-0.283304973250933 0.214083618479148
-0.27748052380182 0.243748581482383
-0.271656074352708 0.274877527385904
-0.265831624903595 0.307470912931065
-0.260007175454482 0.341642284642168
-0.254182726005369 0.377623395485872
-0.248358276556256 0.415755656107086
-0.242533827107143 0.456469351791934
-0.236709377658031 0.500253809618378
-0.230884928208918 0.54762271881641
-0.225060478759805 0.599078914747294
-0.219236029310692 0.655082192550177
-0.213411579861579 0.716022393600232
-0.207587130412466 0.782198507473221
-0.201762680963354 0.853803259892257
-0.195938231514241 0.930911904276084
-0.190113782065128 1.0134738019403
-0.184289332616015 1.10130576758177
-0.178464883166902 1.19408684035415
-0.172640433717789 1.2913548510826
-0.166815984268676 1.39250569480529
-0.160991534819564 1.49679651184633
-0.155167085370451 1.60335407427045
-0.149342635921338 1.71118966284616
-0.143518186472225 1.81922165765164
-0.137693737023112 1.92630690132419
-0.131869287573999 2.03128146473016
-0.126044838124887 2.13301054724433
-0.120220388675774 2.23044575603716
-0.114395939226661 2.32268601102688
-0.108571489777548 2.40903615696509
-0.102747040328435 2.48905559527535
-0.0969225908793224 2.56258851681183
-0.0910981414302096 2.62976813533445
-0.0852736919810967 2.69098987843954
-0.0794492425319839 2.74685253923522
-0.0736247930828711 2.79807126129573
-0.0678003436337582 2.84537098768152
-0.0619758941846454 2.88937268954385
-0.0561514447355325 2.93048655721539
-0.0503269952864197 2.96882604003748
-0.0445025458373068 3.00415426850838
-0.038678096388194 3.03587047553902
-0.0328536469390812 3.06303926555511
-0.0270291974899683 3.0844607029649
-0.0212047480408555 3.09877481977312
-0.0153802985917426 3.10459068289726
-0.0095558491426298 3.10062781689411
-0.00373139969351693 3.0858566031025
0.00209304975559588 3.05962425453637
0.00791749920470874 3.02175405587924
0.0137419486538216 2.97260769963761
0.0195663981029344 2.91310363368192
0.0253908475520472 2.84468816273708
0.0312152970011601 2.76926030641815
0.0370397464502729 2.68905570529083
0.0428641958993858 2.60649874274281
0.0486886453484986 2.52403510977515
0.0545130947976115 2.443958980543
0.0603375442467243 2.36824962440598
0.0661619936958371 2.29843162559407
0.07198644314495 2.23547098943905
0.0778108925940628 2.17971643067543
0.0836353420431756 2.13089126478367
0.0894597914922885 2.08813681947759
0.0952842409414013 2.05010349605428
0.101108690390514 2.01508098371221
0.106933139839627 1.98115518800314
0.11275758928874 1.9463767153683
0.118582038737853 1.90892470662297
0.124406488186965 1.86725067386202
0.130230937636078 1.82018971296676
0.136055387085191 1.76703066275478
0.141879836534304 1.70754182138056
0.147704285983417 1.64195393052494
0.15352873543253 1.5709065412075
0.159353184881643 1.49536700331741
0.165177634330755 1.41653287928713
0.171002083779868 1.33572858878225
0.176826533228981 1.25430582995328
0.182650982678094 1.17355524191276
0.188475432127207 1.09463436217724
0.19429988157632 1.01851461351491
0.200124331025432 0.945948109819733
0.205948780474545 0.877453620828555
0.211773229923658 0.81332005784643
0.217597679372771 0.753625218131578
0.223422128821884 0.69826709782846
0.229246578270997 0.647004714295876
0.23507102772011 0.599504991007885
0.240895477169222 0.555391857873609
0.246719926618335 0.514293395894502
0.252544376067448 0.475882756377668
0.258368825516561 0.439908876929894
0.264193274965674 0.406213826550715
0.270017724414786 0.374734975993753
0.275842173863899 0.345492013976563
0.281666623313012 0.318560885725191
0.287491072762125 0.294038683171928
0.293315522211238 0.272004990686118
0.299139971660351 0.252485856513184
0.304964421109464 0.235426218805249
0.310788870558576 0.220675259380256
0.316613320007689 0.20798699322622
0.322437769456802 0.197035813254406
0.328262218905915 0.187444188021527
0.334086668355028 0.17881774390045
0.339911117804141 0.170781930870785
0.345735567253253 0.163014554584713
0.351560016702366 0.155269600409762
0.357384466151479 0.147389697255543
0.363208915600592 0.139306831763332
0.369033365049705 0.131033033589062
0.374857814498818 0.122644276230305
0.380682263947931 0.114261498408414
0.386506713397043 0.106032385877717
0.392331162846156 0.0981165178179954
0.398155612295269 0.0906749992076832
0.403980061744382 0.0838641751689163
0.409804511193495 0.0778318383623981
0.415628960642608 0.0727137675410436
0.42145341009172 0.068628576940194
0.427277859540833 0.0656696335847633
0.433102308989946 0.0638939842671438
0.438926758439059 0.0633095111298536
0.444751207888172 0.0638625812358748
0.450575657337285 0.0654290121858322
0.456400106786397 0.0678111002507327
0.46222455623551 0.0707427472130964
0.468049005684623 0.0739035082786731
0.473873455133736 0.0769408988316854
0.479697904582849 0.0794988280501285
0.485522354031962 0.0812488548828777
0.491346803481074 0.081920312569742
0.497171252930187 0.0813253494489912
0.5029957023793 0.0793755922951152
0.508820151828413 0.0760883376336503
0.514644601277526 0.0715817006354956
0.520469050726639 0.0660597274342767
0.526293500175752 0.0597898290495625
0.532117949624864 0.053075798823775
0.537942399073977 0.0462299999232836
0.54376684852309 0.0395480408257289
0.549591297972203 0.0332884934377714
0.555415747421316 0.0276591346839584
0.561240196870429 0.0228100339489826
0.567064646319541 0.0188327840162847
0.572889095768654 0.0157644497151451
0.578713545217767 0.0135944748059797
0.58453799466688 0.0122728440838832
0.590362444115993 0.0117181667634851
0.596186893565106 0.0118248983537705
0.602011343014218 0.0124695004605146
0.607835792463331 0.0135158130645731
0.613660241912444 0.0148201837231089
0.619484691361557 0.0162369217643724
0.62530914081067 0.0176244430236486
0.631133590259783 0.0188521146619924
0.636958039708896 0.0198074059963801
0.642782489158008 0.0204026132824443
0.648606938607121 0.0205802477877064
0.654431388056234 0.0203162097662326
0.660255837505347 0.0196201156933993
0.66608028695446 0.0185325504412736
0.671904736403573 0.017119490602329
0.677729185852685 0.0154645860011112
0.683553635301798 0.0136603008249304
0.689378084750911 0.0117990437801579
0.695202534200024 0.00996534309321636
0.701026983649137 0.00822987666375566
0.70685143309825 0.00664581352862093
0.712675882547362 0.00524753872711772
0.718500331996475 0.0040514940941993
0.724324781445588 0.00305862665274515
0.730149230894701 0.00225781951638216
0.735973680343814 0.00162968382233028
0.741798129792927 0.00115018790289998
0.747622579242039 0.00079375323289122
0.753447028691152 0.000535615906999156
0.759271478140265 0.000353404976204751
0.765095927589378 0.00022800432307832
};
\addplot [semithick, color1, forget plot]
table {%
1.93089304173362 8.5762848724534e-05
1.95072367834281 0.000132398476682989
1.970554314952 0.00020105803044229
1.9903849515612 0.000300389593012047
2.01021558817039 0.000441615640939259
2.03004622477958 0.000638956648456069
2.04987686138877 0.000909990164227646
2.06970749799797 0.00127588224631063
2.08953813460716 0.00176141722470674
2.10936877121635 0.0023947464948674
2.12919940782554 0.00320678068538813
2.14903004443473 0.00423016530665899
2.16886068104393 0.0054978104649626
2.18869131765312 0.0070409916261274
2.20852195426231 0.00888709970967863
2.2283525908715 0.0110571909288281
2.2481832274807 0.0135635621261322
2.26801386408989 0.0164076446562061
2.28784450069908 0.01957855508082
2.30767513730827 0.0230526489410998
2.32750577391746 0.0267943811820786
2.34733641052666 0.0307586750295165
2.36716704713585 0.0348948404705193
2.38699768374504 0.0391518755685182
2.40682832035423 0.0434847526834974
2.42665895696343 0.047861072210347
2.44648959357262 0.052267300033367
2.46632023018181 0.0567137320681681
2.486150866791 0.0612373809791596
2.50598150340019 0.065902169208465
2.52581214000939 0.0707961272590412
2.54564277661858 0.0760256990177085
2.56547341322777 0.081707686746945
2.58530404983696 0.0879597543166557
2.60513468644615 0.0948906760911395
2.62496532305535 0.102591614076726
2.64479595966454 0.111129599447615
2.66462659627373 0.120544094522423
2.68445723288292 0.130847062132635
2.70428786949212 0.142026444326013
2.72411850610131 0.154052439581572
2.7439491427105 0.166885553126175
2.76377977931969 0.180485146010882
2.78361041592888 0.194817162296435
2.80344105253808 0.209859871109636
2.82327168914727 0.225606788622782
2.84310232575646 0.24206638549882
2.86293296236565 0.25925866544254
2.88276359897485 0.2772091466201
2.90259423558404 0.295941126740963
2.92242487219323 0.315467320267318
2.94225550880242 0.335782001752196
2.96208614541161 0.356854676462782
2.98191678202081 0.37862605437898
3.00174741863 0.401006770160617
3.02157805523919 0.423878924222185
3.04140869184838 0.447100175241425
3.06123932845758 0.470509841767988
3.08106996506677 0.493936304058622
3.10090060167596 0.517204949341224
3.12073123828515 0.540145963649704
3.14056187489434 0.562601410436861
3.16039251150354 0.584431207562466
3.18022314811273 0.605517775932024
3.20005378472192 0.625769250728704
3.21988442133111 0.645121203435567
3.23971505794031 0.66353682433352
3.2595456945495 0.681005483990672
3.27937633115869 0.697539562664066
3.29920696776788 0.713169444073926
3.31903760437707 0.727936642078823
3.33886824098627 0.741885177739478
3.35869887759546 0.755051544364625
3.37852951420465 0.767453866154608
3.39836015081384 0.779081134589605
3.41819078742304 0.78988364894328
3.43802142403223 0.799765942490171
3.45785206064142 0.80858349546491
3.47768269725061 0.816144380064677
3.4975133338598 0.822216629455653
3.517343970469 0.826541575496138
3.53717460707819 0.828852695745567
3.55700524368738 0.828898723055702
3.57683588029657 0.826469007565767
3.59666651690577 0.821418509004087
3.61649715351496 0.813689464709658
3.63632779012415 0.803326827716506
3.65615842673334 0.790485049844503
3.67598906334253 0.775424676421113
3.69581969995173 0.758498424153482
3.71565033656092 0.740127766349756
3.73548097317011 0.720772342712584
3.7553116097793 0.700895531884856
3.7751422463885 0.680930097357119
3.79497288299769 0.661247836479831
3.81480351960688 0.642136617364334
3.83463415621607 0.62378716602536
3.85446479282526 0.606290633835533
3.87429542943446 0.589646549172461
3.89412606604365 0.573779459754186
3.91395670265284 0.558561591918968
3.93378733926203 0.543838312135639
3.95361797587123 0.52945311399743
3.97344861248042 0.515269229688249
3.99327924908961 0.501185673813614
4.0131098856988 0.487146429057396
4.03294052230799 0.473142431190792
4.05277115891719 0.459206879450552
4.07260179552638 0.445405097523754
4.09243243213557 0.431820651984181
4.11226306874476 0.418539687180452
4.13209370535396 0.405635472109478
4.15192434196315 0.393155003155094
4.17175497857234 0.381109198525777
4.19158561518153 0.369467787742737
4.21141625179072 0.358159475511817
4.23124688839992 0.347077381381497
4.25107752500911 0.336089170849549
4.2709081616183 0.325050755506032
4.29073879822749 0.313822010531291
4.31056943483668 0.302282695914648
4.33040007144588 0.290346717810618
4.35023070805507 0.27797304818258
4.37006134466426 0.265172021028348
4.38989198127345 0.252006293800426
4.40972261788265 0.23858642514209
4.42955325449184 0.225061679041694
4.44938389110103 0.211607224123516
4.46921452771022 0.198409274829831
4.48904516431941 0.185649870058277
4.50887580092861 0.173492896019779
4.5287064375378 0.162072665945497
4.54853707414699 0.151485934656561
4.56836771075618 0.141787733754565
4.58819834736538 0.132990946425073
4.60802898397457 0.125069166446842
4.62785962058376 0.117962143002071
4.64769025719295 0.11158300833474
4.66752089380214 0.105826498019994
4.68735153041134 0.100577464237752
4.70718216702053 0.0957191066835382
4.72701280362972 0.091140466889684
4.74684344023891 0.0867428292017237
4.76667407684811 0.0824447435883079
4.7865047134573 0.078185445140944
4.80633535006649 0.0739265129758532
4.82616598667568 0.0696517052516131
4.84599662328487 0.0653650345411946
4.86582725989407 0.0610873014560034
4.88565789650326 0.0568514629301957
4.90548853311245 0.0526973452156528
4.92531916972164 0.0486662904812654
4.94514980633084 0.0447963282924597
4.96498044294003 0.0411183820535049
4.98481107954922 0.037653865563475
5.00464171615841 0.0344138210030937
5.0244723527676 0.0313995312032458
5.0443029893768 0.0286043421220894
5.06413362598599 0.0260162866850682
5.08396426259518 0.0236210279309443
5.10379489920437 0.0214046432889349
5.12362553581357 0.019355844939136
5.14345617242276 0.0174673554486507
5.16328680903195 0.0157363093971201
5.18311744564114 0.0141637057963906
5.20294808225033 0.0127530711950321
5.22277871885953 0.0115085936033198
5.24260935546872 0.0104330437506568
5.26243999207791 0.00952581028444376
5.2822706286871 0.00878134256189293
5.3021012652963 0.00818822623495406
5.32193190190549 0.00772902348367483
5.34176253851468 0.00738090397893683
5.36159317512387 0.00711698767361012
5.38142381173306 0.0069082291575957
5.40125444834226 0.00672560671999794
5.42108508495145 0.00654234557423698
5.44091572156064 0.00633590781358859
5.46074635816983 0.00608952043078315
5.48057699477903 0.00579308088029119
5.50040763138822 0.0054433665658191
5.52023826799741 0.00504356696812336
5.5400689046066 0.00460224107294036
5.55989954121579 0.00413186639040781
5.57973017782499 0.00364718116743869
5.59956081443418 0.00316352552389561
5.61939145104337 0.00269536266582199
5.63922208765256 0.00225511498382323
5.65905272426176 0.00185239146422255
5.67888336087095 0.00149362289089607
5.69871399748014 0.00118206902667592
5.71854463408933 0.000918123855526295
5.73837527069852 0.00069982412051322
5.75820590730772 0.000523462501406194
5.77803654391691 0.000384216843777282
5.7978671805261 0.000276726272335707
5.81769781713529 0.000195568739604991
5.83752845374449 0.000135618060351187
5.85735909035368 9.2278436129782e-05
5.87718972696287 6.16090111239747e-05
};
\end{axis}

\end{tikzpicture}


==> distplot_small.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[thick, scale=0.9]


\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}

% \definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
% \definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}



\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={nodes={scale=1, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={\(\displaystyle n \cdot \widehat{\textrm{MMD}}^2\)},
xmin=-0.602027574764083, xmax=0.954354582843198,
xtick style={color=white!15!black},
xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},
xticklabels={\(\displaystyle -0.8\),\(\displaystyle -0.6\),\(\displaystyle -0.4\),\(\displaystyle -0.2\),\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!80!black},
ylabel={pdf(\(\displaystyle n \cdot \widehat{\textrm{MMD}}^2\))},
ymin=0, ymax=3.44637508690004,
ytick style={color=white!15!black},
ytick={0,0.5,1,1.5,2,2.5,3,3.5},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.5\),\(\displaystyle 1.0\),\(\displaystyle 1.5\),\(\displaystyle 2.0\),\(\displaystyle 2.5\),\(\displaystyle 3.0\),\(\displaystyle 3.5\)},
line width = 0.6pt
]
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.392861050756421,0) rectangle (axis cs:-0.373971638443916,0.105879418952382);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray,fill opacity=0.4};
\addlegendentry{$\text{UL}=\text{DL}$ ($H_0$)}

\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.373971638443916,0) rectangle (axis cs:-0.355082226131411,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.355082226131411,0) rectangle (axis cs:-0.336192813818906,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.336192813818906,0) rectangle (axis cs:-0.317303401506401,0.317638256857147);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.317303401506401,0) rectangle (axis cs:-0.298413989193896,0.105879418952382);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.298413989193896,0) rectangle (axis cs:-0.279524576881391,0.105879418952382);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.279524576881391,0) rectangle (axis cs:-0.260635164568886,0.211758837904764);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.260635164568886,0) rectangle (axis cs:-0.241745752256382,1.05879418952382);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.241745752256382,0) rectangle (axis cs:-0.222856339943877,0.423517675809529);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.222856339943877,0) rectangle (axis cs:-0.203966927631372,1.27055302742859);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.203966927631372,0) rectangle (axis cs:-0.185077515318867,0.847035351619058);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.185077515318867,0) rectangle (axis cs:-0.166188103006362,2.54110605485717);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.166188103006362,0) rectangle (axis cs:-0.147298690693857,2.75286489276194);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.147298690693857,0) rectangle (axis cs:-0.128409278381352,2.64698547380956);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.128409278381352,0) rectangle (axis cs:-0.109519866068847,2.85874431171432);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.109519866068847,0) rectangle (axis cs:-0.0906304537563418,2.43522663590479);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.0906304537563418,0) rectangle (axis cs:-0.0717410414438369,2.75286489276194);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.0717410414438369,0) rectangle (axis cs:-0.0528516291313319,3.28226198752385);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.0528516291313319,0) rectangle (axis cs:-0.0339622168188269,2.75286489276194);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.0339622168188269,0) rectangle (axis cs:-0.015072804506322,2.75286489276194);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:-0.015072804506322,0) rectangle (axis cs:0.00381660780618298,2.9646237306667);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.00381660780618298,0) rectangle (axis cs:0.0227060201186879,1.69407070323812);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.0227060201186879,0) rectangle (axis cs:0.0415954324311929,2.11758837904764);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.0415954324311929,0) rectangle (axis cs:0.0604848447436979,1.37643244638097);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.0604848447436979,0) rectangle (axis cs:0.0793742570562028,1.48231186533335);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.0793742570562028,0) rectangle (axis cs:0.0982636693687078,1.58819128428573);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.0982636693687078,0) rectangle (axis cs:0.117153081681213,1.90582954114288);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.117153081681213,0) rectangle (axis cs:0.136042493993718,0.635276513714293);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.136042493993718,0) rectangle (axis cs:0.154931906306223,1.27055302742859);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.154931906306223,0) rectangle (axis cs:0.173821318618728,1.05879418952382);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.173821318618728,0) rectangle (axis cs:0.192710730931233,1.37643244638097);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.192710730931233,0) rectangle (axis cs:0.211600143243738,0.635276513714293);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.211600143243738,0) rectangle (axis cs:0.230489555556243,0.847035351619058);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.230489555556243,0) rectangle (axis cs:0.249378967868747,0.423517675809529);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.249378967868747,0) rectangle (axis cs:0.268268380181252,0.847035351619058);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.268268380181252,0) rectangle (axis cs:0.287157792493757,0.423517675809529);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.287157792493757,0) rectangle (axis cs:0.306047204806262,0.635276513714293);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.306047204806262,0) rectangle (axis cs:0.324936617118767,0.635276513714293);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.324936617118767,0) rectangle (axis cs:0.343826029431272,0.211758837904764);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.343826029431272,0) rectangle (axis cs:0.362715441743777,0.317638256857147);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.362715441743777,0) rectangle (axis cs:0.381604854056282,0.211758837904764);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.381604854056282,0) rectangle (axis cs:0.400494266368787,0.211758837904764);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.400494266368787,0) rectangle (axis cs:0.419383678681292,0.105879418952382);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.419383678681292,0) rectangle (axis cs:0.438273090993797,0.105879418952382);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.438273090993797,0) rectangle (axis cs:0.457162503306302,0.105879418952382);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.457162503306302,0) rectangle (axis cs:0.476051915618807,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.476051915618807,0) rectangle (axis cs:0.494941327931312,0);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.494941327931312,0) rectangle (axis cs:0.513830740243817,0.105879418952382);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.513830740243817,0) rectangle (axis cs:0.532720152556322,0.211758837904764);
\draw[draw=none,fill=gray,fill opacity=0.4] (axis cs:0.532720152556322,0) rectangle (axis cs:0.551609564868827,0.211758837904764);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.354488102796147,0) rectangle (axis cs:-0.33277171340469,0.184192681752782);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,fill opacity=0.4};
\addlegendentry{$\text{UL} \neq \text{DL}$ ($H_1$)}

\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.33277171340469,0) rectangle (axis cs:-0.311055324013234,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.311055324013234,0) rectangle (axis cs:-0.289338934621778,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.289338934621778,0) rectangle (axis cs:-0.267622545230322,0.0920963408763911);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.267622545230322,0) rectangle (axis cs:-0.245906155838865,0.276289022629173);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.245906155838865,0) rectangle (axis cs:-0.224189766447409,0.736770727011129);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.224189766447409,0) rectangle (axis cs:-0.202473377055953,0.644674386134738);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.202473377055953,0) rectangle (axis cs:-0.180756987664497,1.56563779489865);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.180756987664497,0) rectangle (axis cs:-0.15904059827304,1.56563779489865);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.15904059827304,0) rectangle (axis cs:-0.137324208881584,2.118215840157);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.137324208881584,0) rectangle (axis cs:-0.115607819490128,1.84192681752782);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.115607819490128,0) rectangle (axis cs:-0.0938914300986715,1.38144511314587);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.0938914300986715,0) rectangle (axis cs:-0.0721750407072153,1.74983047665143);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.0721750407072153,0) rectangle (axis cs:-0.050458651315759,2.02611949928061);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.050458651315759,0) rectangle (axis cs:-0.0287422619243027,2.118215840157);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.0287422619243027,0) rectangle (axis cs:-0.00702587253284648,3.22337193067369);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-0.00702587253284648,0) rectangle (axis cs:0.0146905168586098,2.48660120366256);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.0146905168586098,0) rectangle (axis cs:0.036406906250066,1.47354145402226);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.036406906250066,0) rectangle (axis cs:0.0581232956415223,2.21031218103339);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.0581232956415223,0) rectangle (axis cs:0.0798396850329786,1.74983047665143);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.0798396850329786,0) rectangle (axis cs:0.101556074424435,2.48660120366256);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.101556074424435,0) rectangle (axis cs:0.123272463815891,1.65773413577504);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.123272463815891,0) rectangle (axis cs:0.144988853207347,1.19725243139308);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.144988853207347,0) rectangle (axis cs:0.166705242598804,1.74983047665143);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.166705242598804,0) rectangle (axis cs:0.18842163199026,1.56563779489865);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.18842163199026,0) rectangle (axis cs:0.210138021381716,1.74983047665143);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.210138021381716,0) rectangle (axis cs:0.231854410773172,1.38144511314587);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.231854410773172,0) rectangle (axis cs:0.253570800164629,0.552578045258347);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.253570800164629,0) rectangle (axis cs:0.275287189556085,0.736770727011129);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.275287189556085,0) rectangle (axis cs:0.297003578947541,1.19725243139308);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.297003578947541,0) rectangle (axis cs:0.318719968338997,0.920963408763911);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.318719968338997,0) rectangle (axis cs:0.340436357730454,0.276289022629173);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.340436357730454,0) rectangle (axis cs:0.36215274712191,0.460481704381956);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.36215274712191,0) rectangle (axis cs:0.383869136513366,0.82886706788752);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.383869136513366,0) rectangle (axis cs:0.405585525904822,0.368385363505565);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.405585525904822,0) rectangle (axis cs:0.427301915296279,0.368385363505565);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.427301915296279,0) rectangle (axis cs:0.449018304687735,0.184192681752782);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.449018304687735,0) rectangle (axis cs:0.470734694079191,0.460481704381956);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.470734694079191,0) rectangle (axis cs:0.492451083470647,0.0920963408763911);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.492451083470647,0) rectangle (axis cs:0.514167472862104,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.514167472862104,0) rectangle (axis cs:0.53588386225356,0.0920963408763911);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.53588386225356,0) rectangle (axis cs:0.557600251645016,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.557600251645016,0) rectangle (axis cs:0.579316641036473,0.0920963408763911);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.579316641036473,0) rectangle (axis cs:0.601033030427929,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.601033030427929,0) rectangle (axis cs:0.622749419819385,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.622749419819385,0) rectangle (axis cs:0.644465809210841,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.644465809210841,0) rectangle (axis cs:0.666182198602298,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.666182198602298,0) rectangle (axis cs:0.687898587993754,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.687898587993754,0) rectangle (axis cs:0.70961497738521,0.0920963408763911);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.70961497738521,0) rectangle (axis cs:0.731331366776666,0.0920963408763911);
\addplot [semithick, gray, forget plot]
table {%
-0.531282931236479 0.000197131276347867
-0.525145673062683 0.000292630229289603
-0.519008414888887 0.000427162973937142
-0.512871156715092 0.000613269677336967
-0.506733898541296 0.000866120551167806
-0.5005966403675 0.00120357831014125
-0.494459382193704 0.00164610121575705
-0.488322124019908 0.00221646543496523
-0.482184865846113 0.00293930764157428
-0.476047607672317 0.00384051754489511
-0.469910349498521 0.00494654144922012
-0.463773091324725 0.00628368627225774
-0.457635833150929 0.00787753195180114
-0.451498574977134 0.00975256262776919
-0.445361316803338 0.0119321095207216
-0.439224058629542 0.0144386612333198
-0.433086800455746 0.0172945456211634
-0.42694954228195 0.0205229317635437
-0.420812284108155 0.0241490545801448
-0.414675025934359 0.0282015420998943
-0.408537767760563 0.0327137361646613
-0.402400509586767 0.0377249434005865
-0.396263251412971 0.0432816260861915
-0.390125993239176 0.0494386230978011
-0.38398873506538 0.0562605532465709
-0.377851476891584 0.0638235700277377
-0.371714218717788 0.0722175884170418
-0.365576960543992 0.0815489864753101
-0.359439702370197 0.0919436131909697
-0.353302444196401 0.103549745845226
-0.347165186022605 0.116540486527598
-0.341027927848809 0.131115022578581
-0.334890669675013 0.147498241937799
-0.328753411501218 0.165938406960089
-0.322616153327422 0.186702927342004
-0.316478895153626 0.210072673275067
-0.31034163697983 0.23633564184671
-0.304204378806034 0.265781028438424
-0.298067120632239 0.29869476800422
-0.291929862458443 0.335357344382325
-0.285792604284647 0.376044123663518
-0.279655346110851 0.421027722572
-0.273518087937056 0.470581109446655
-0.26738082976326 0.524979429215518
-0.261243571589464 0.584498127471002
-0.255106313415668 0.64940497304736
-0.248969055241872 0.719944125214533
-0.242831797068077 0.796311447869945
-0.236694538894281 0.878621722801247
-0.230557280720485 0.966870049565185
-0.224420022546689 1.06089127254432
-0.218282764372893 1.16032246240053
-0.212145506199098 1.26457405065622
-0.206008248025302 1.37281500597687
-0.199870989851506 1.48397639915879
-0.19373373167771 1.59677591308812
-0.187596473503914 1.70976352097956
-0.181459215330119 1.82138598390312
-0.175321957156323 1.93006536032182
-0.169184698982527 2.03428472566258
-0.163047440808731 2.13267306074204
-0.156910182634935 2.22408097400617
-0.15077292446114 2.3076396338514
-0.144635666287344 2.38279692620094
-0.138498408113548 2.44932721743476
-0.132361149939752 2.507313899211
-0.126223891765956 2.55710677516931
-0.120086633592161 2.59925897309433
-0.113949375418365 2.63445012569775
-0.107812117244569 2.66340383393233
-0.101674859070773 2.68680778714607
-0.0955376008969774 2.70524435558567
-0.0894003427231816 2.71913809165305
-0.0832630845493858 2.72872456596105
-0.07712582637559 2.73404257471554
-0.0709885682017942 2.73494926844451
-0.0648513100279984 2.73115544618651
-0.0587140518542026 2.72227637465723
-0.0525767936804068 2.70789220632808
-0.046439535506611 2.68761148139152
-0.0403022773328152 2.66113131763191
-0.0341650191590194 2.6282886494662
-0.0280277609852236 2.58909813693522
-0.0218905028114278 2.54377394757788
-0.0157532446376321 2.49273432175641
-0.00961598646383621 2.43658947646069
-0.00347872829004048 2.37611482584187
0.00265852988375537 2.31221258659838
0.00879578805755121 2.24586553366695
0.0149330462313469 2.17808696856993
0.0210703044051428 2.10987089371683
0.0272075625789385 2.0421460139632
0.0333448207527344 1.97573658784989
0.0394820789265301 1.91133240055029
0.045619337100326 1.84946929419445
0.0517565952741217 1.79052082172265
0.0578938534479175 1.73470073084962
0.0640311116217134 1.6820751754738
0.0701683697955091 1.63258283801108
0.076305627969305 1.58606058140433
0.0824428861431007 1.54227189389434
0.0885801443168965 1.50093529932811
0.0947174024906923 1.46175011805304
0.100854660664488 1.42441747976917
0.106991918838284 1.38865526352517
0.11312917701208 1.35420657425774
0.119266435185876 1.3208423225859
0.125403693359671 1.28835930011813
0.131540951533467 1.25657569448745
0.137678209707263 1.22532616919082
0.143815467881059 1.19445841364603
0.149952726054854 1.16383249682571
0.15608998422865 1.13332355110542
0.162227242402446 1.10282743480062
0.168364500576242 1.07226824649719
0.174501758750038 1.04160604038461
0.180639016923833 1.01084291265072
0.186776275097629 0.980025816038939
0.192913533271425 0.949244962560315
0.199050791445221 0.918627386217473
0.205188049619017 0.888326020670201
0.211325307792812 0.858505361630255
0.217462565966608 0.829325315367098
0.223599824140404 0.800925110099876
0.2297370823142 0.773409142514006
0.235874340487996 0.746836369563401
0.242011598661791 0.721214393971142
0.248148856835587 0.696498809255301
0.254286115009383 0.672597751674387
0.260423373183179 0.649381030933433
0.266560631356975 0.626692742597754
0.27269788953077 0.604365947009108
0.278835147704566 0.582237854998322
0.284972405878362 0.560163992421513
0.291109664052158 0.538030008044865
0.297246922225954 0.515760112169535
0.303384180399749 0.493321545008713
0.309521438573545 0.470724925605576
0.315658696747341 0.448020773173006
0.321795954921137 0.425292875151324
0.327933213094933 0.402649459964287
0.334070471268728 0.380213289817302
0.340207729442524 0.35811180810454
0.34634498761632 0.336468362472497
0.352482245790116 0.315395300123559
0.358619503963912 0.294989431557665
0.364756762137707 0.27533002571869
0.370894020311503 0.256479178144592
0.377031278485299 0.238484123959713
0.383168536659095 0.221380878551103
0.389305794832891 0.205198495499509
0.395443053006686 0.189963233604742
0.401580311180482 0.175702009141921
0.407717569354278 0.162444653066374
0.413854827528074 0.150224669163356
0.41999208570187 0.139078373082827
0.426129343875665 0.129042464510746
0.432266602049461 0.120150233895502
0.438403860223257 0.112426727075068
0.444541118397053 0.105883286719253
0.450678376570849 0.100511961009705
0.456815634744644 0.0962803176980131
0.46295289291844 0.093127221714991
0.469090151092236 0.0909601187382278
0.475227409266032 0.0896543053801138
0.481364667439827 0.089054550471251
0.487501925613623 0.0889792588405835
0.493639183787419 0.0892271460996356
0.499776441961215 0.0895861383167967
0.505913700135011 0.0898439521211373
0.512050958308807 0.0897995828897258
0.518188216482602 0.0892747659828713
0.524325474656398 0.0881244074255182
0.530462732830194 0.0862450233952983
0.53659999100399 0.0835803843943807
0.542737249177785 0.0801238154999872
0.548874507351581 0.0759169291723748
0.555011765525377 0.0710449216977531
0.561149023699173 0.0656289038301831
0.567286281872969 0.0598160181130635
0.573423540046765 0.0537682857187778
0.57956079822056 0.0476512037587084
0.585698056394356 0.0416230751269357
0.591835314568152 0.0358259082827583
0.597972572741948 0.0303784987578674
0.604109830915743 0.0253720315719417
0.610247089089539 0.0208682617238787
0.616384347263335 0.0169000738840533
0.622521605437131 0.0134740205760029
0.628658863610927 0.0105743081697365
0.634796121784722 0.00816764763469044
0.640933379958518 0.00620840668125165
0.647070638132314 0.00464357726777575
0.65320789630611 0.00341718772086686
0.659345154479906 0.00247392063016906
0.665482412653701 0.00176182684490134
0.671619670827497 0.00123413731413946
0.677756929001293 0.000850258857243436
0.683894187175089 0.000576093698880972
0.690031445348885 0.000383847174248192
};
\addplot [semithick, color1, forget plot]
table {%
-0.506766675335075 0.000247814690333626
-0.499779858176026 0.000375635456496572
-0.492793041016978 0.000559021830852524
-0.485806223857929 0.00081685776639625
-0.47881940669888 0.00117208964539764
-0.471832589539832 0.00165167241523146
-0.464845772380783 0.00228613284304366
-0.457858955221735 0.00310868590234304
-0.450872138062686 0.00415389869687885
-0.443885320903637 0.00545598350910664
-0.436898503744589 0.00704691198627546
-0.42991168658554 0.00895466302654091
-0.422924869426492 0.0112020269759419
-0.415938052267443 0.0138064621622305
-0.408951235108394 0.0167815090214032
-0.401964417949346 0.0201401889515891
-0.394977600790297 0.0239006373235204
-0.387990783631249 0.0280939472966227
-0.3810039664722 0.0327738578748717
-0.374017149313151 0.0380275502608685
-0.367030332154103 0.043986479788345
-0.360043514995054 0.0508359302696479
-0.353056697836006 0.0588218898328595
-0.346069880676957 0.0682539484659793
-0.339083063517909 0.0795032135225208
-0.33209624635886 0.0929947014048339
-0.325109429199811 0.10919423002824
-0.318122612040763 0.128590423235838
-0.311135794881714 0.151672953666837
-0.304148977722666 0.178908514352288
-0.297162160563617 0.210716169212259
-0.290175343404568 0.247443676005186
-0.28318852624552 0.28934613249239
-0.276201709086471 0.336567934841864
-0.269214891927423 0.389128645920443
-0.262228074768374 0.446913041143453
-0.255241257609325 0.509665402120186
-0.248254440450277 0.576988096878669
-0.241267623291228 0.648344605907829
-0.23428080613218 0.72306736508842
-0.227293988973131 0.800371004966906
-0.220307171814083 0.879371662715965
-0.213320354655034 0.959112932881173
-0.206333537495985 1.03859864693078
-0.199346720336937 1.11683202582063
-0.192359903177888 1.19285989222517
-0.18537308601884 1.26581967388935
-0.178386268859791 1.33498602947995
-0.171399451700742 1.39981324880171
-0.164412634541694 1.45996926912284
-0.157425817382645 1.51535731376089
-0.150439000223597 1.56612183949313
-0.143452183064548 1.61263664409003
-0.1364653659055 1.65547453170366
-0.129478548746451 1.69535970157362
-0.122491731587402 1.73310581792229
-0.115504914428354 1.76954432937538
-0.108518097269305 1.80544884476861
-0.101531280110257 1.84146208846916
-0.0945444629512079 1.8780320580845
-0.0875576457921594 1.91536346056947
-0.0805708286331108 1.95338934342534
-0.0735840114740622 1.9917661579856
-0.0665971943150136 2.02989343162629
-0.059610377155965 2.06695696155077
-0.0526235599969164 2.10199217622933
-0.0456367428378678 2.13396225700265
-0.0386499256788193 2.16184398742171
-0.0316631085197707 2.18471329987893
-0.0246762913607221 2.20182227608738
-0.0176894742016735 2.21266002122024
-0.0107026570426249 2.21699136928807
-0.00371583988357627 2.21486967614019
0.00327097727547232 2.20662278715685
0.0102577944345209 2.19281430065245
0.0172446115935695 2.17418509510913
0.0242314287526181 2.15158235248627
0.0312182459116667 2.12588465308166
0.0382050630707153 2.09793192072348
0.0451918802297638 2.06846800504282
0.0521786973888124 2.03810162732885
0.059165514547861 2.00728858565095
0.0661523317069096 1.97633493968336
0.0731391488659582 1.94541786493647
0.0801259660250068 1.91461845300762
0.0871127831840554 1.88395931778757
0.0940996003431039 1.85343966657242
0.101086417502153 1.82306152922599
0.108073234661201 1.79284292001524
0.11506005182025 1.76281646804758
0.122046868979298 1.73301500643505
0.129033686138347 1.70344823406716
0.136020503297395 1.67407638954478
0.143007320456444 1.64478757679027
0.149994137615493 1.61538482904816
0.156980954774541 1.58558729050935
0.16396777193359 1.5550473391248
0.170954589092638 1.52338252995214
0.177941406251687 1.49021843498948
0.184928223410736 1.45523629641218
0.191915040569784 1.41821828308609
0.198901857728833 1.37908324885913
0.205888674887881 1.33790722059596
0.21287549204693 1.29492516514998
0.219862309205978 1.25051349571069
0.226849126365027 1.20515577597543
0.233835943524076 1.15939664923753
0.240822760683124 1.11379072084407
0.247809577842173 1.0688536748908
0.254796395001222 1.0250222350713
0.26178321216027 0.982627831983412
0.268770029319319 0.941886355469578
0.275756846478367 0.902903620242772
0.282743663637416 0.865693663459446
0.289730480796464 0.830205169512987
0.296717297955513 0.796350476282306
0.303704115114562 0.764031849216487
0.31069093227361 0.733160888847986
0.317677749432659 0.7036687561202
0.324664566591707 0.675506943900053
0.331651383750756 0.648640166331224
0.338638200909805 0.623034236181167
0.345625018068853 0.598642360744387
0.352611835227902 0.575393095779706
0.35959865238695 0.553182405224784
0.366585469545999 0.531871143568529
0.373572286705047 0.511288104745653
0.380559103864096 0.491237822735868
0.387545921023145 0.471511723728237
0.394532738182193 0.451901054430682
0.401519555341242 0.432210170828321
0.40850637250029 0.412269119215154
0.415493189659339 0.391944811736515
0.422480006818388 0.371150361841846
0.429466823977436 0.349852241181799
0.436453641136485 0.328074869213706
0.443440458295533 0.305902135020371
0.450427275454582 0.283475291621772
0.457414092613631 0.260986757303964
0.464400909772679 0.238669658030721
0.471387726931728 0.216783433122831
0.478374544090776 0.195596419849081
0.485361361249825 0.175366903476284
0.492348178408873 0.156324529672359
0.499334995567922 0.13865411486274
0.506321812726971 0.12248370232912
0.513308629886019 0.107878213005741
0.520295447045068 0.0948393121475941
0.527282264204117 0.083311285280987
0.534269081363165 0.0731919352936576
0.541255898522214 0.0643469088611209
0.548242715681262 0.0566255256153088
0.555229532840311 0.0498761526709515
0.562216349999359 0.0439594178129427
0.569203167158408 0.0387580170892334
0.576189984317457 0.0341824487688189
0.583176801476505 0.0301725916405832
0.590163618635554 0.0266955518380641
0.597150435794602 0.0237405679284857
0.604137252953651 0.0213119630927913
0.6111240701127 0.0194211731989109
0.618110887271748 0.0180787926535581
0.625097704430797 0.0172874113724546
0.632084521589845 0.0170358121860137
0.639071338748894 0.0172948958053193
0.646058155907942 0.0180155230378236
0.653044973066991 0.0191283189767002
0.66003179022604 0.0205453671036328
0.667018607385088 0.0221636220778685
0.674005424544137 0.0238697779237487
0.680992241703185 0.0255462380568401
0.687979058862234 0.0270777476739617
0.694965876021283 0.0283581776946048
0.701952693180331 0.0292969077063495
0.70893951033938 0.0298242585713279
0.715926327498428 0.0298954842958971
0.722913144657477 0.0294929498206685
0.729899961816525 0.0286262885297326
0.736886778975574 0.0273305325395765
0.743873596134623 0.0256624150431597
0.750860413293671 0.023695229190538
0.75784723045272 0.0215127665099146
0.764834047611768 0.0192029309957557
0.771820864770817 0.0168516242486233
0.778807681929866 0.0145374255135828
0.785794499088914 0.0123274618199048
0.792781316247963 0.0102746991544
0.799768133407011 0.00841671088986937
0.80675495056606 0.0067758189693026
0.813741767725109 0.00536037634865533
0.820728584884157 0.00416687825310705
0.827715402043206 0.00318255874341956
0.834702219202254 0.00238814383705438
0.841689036361303 0.00176048286184907
0.848675853520351 0.00127485233261512
0.8556626706794 0.000906807335173206
0.862649487838449 0.000633531863328875
0.869636304997497 0.000434702836585824
0.876623122156546 0.000292927711572761
0.883609939315594 0.000193841605397155
};
\end{axis}

\end{tikzpicture}


==> dl_prediction_blocks.tex <==



\definecolor{mycolor}{HTML}{7B241C}

\def\mobilestation{
\begin{tikzpicture}[line width=1.1pt]
 \draw
 (1.3, -1.3) -- (1.3, -0.3)
 (1.9, -1.3) -- (1.9, -0.3)
 (1.9, -0.3) -- (1.3, -0.3)
 (1.3, -1.3) -- (1.9, -1.3);
  \draw (1.3, -0.4) -- (1.0, -0.4) (1.0, -0.4)--(1.0, -0.1) (1.0, -0.1)--(0.8, 0.15) (1.0, -0.1)--(1.2, 0.15) (1.2, 0.15)--(0.8, 0.15);
\end{tikzpicture}
}









\def\basestation{
\begin{tikzpicture}[line width=1.8pt]
 \draw
    (-0.4, 0.2) -- (-0.4, -0.2)
    (0.4, 0.2) -- (0.4, -0.2)
    (0, 0.4) -- (0, 0)
    (-0.4, 0) -- (0.4, 0)
    (-0.9, -2.7) -- (0, 0) coordinate[pos=0.05] (l3)
    coordinate[pos=0.35] (l4)
        coordinate[pos=0.55] (l2) coordinate[pos=0.65] (l1)
    (0.9, -2.7) -- (0, 0) coordinate[pos=0.05] (r3)
    coordinate[pos=0.35] (r4)
        coordinate[pos=0.55] (r2) coordinate[pos=0.65] (r1);
  \draw (l1) -- (r2) (l2)--(r1) (l3)--(r4) (r3)--(l4);
%   \draw[radiation,decoration={angle=45}] (0, 0.4) -- ++ (50:0.7cm);
  \draw[radiation,decoration={angle=45}] (0, 0.4) -- ++ (90:0.7cm);
  \draw (0.7, -0.4) -- (1.0, -0.4) (1.0, -0.4)--(1.0, -0.1) (1.0, -0.1)--(0.8, 0.15) (1.0, -0.1)--(1.2, 0.15) (1.2, 0.15)--(0.8, 0.15);
  \draw (0.7, 0.3) -- (1.0, 0.3) (1.0, 0.3)--(1.0, 0.6) (1.0, 0.6)--(0.8, 0.85) (1.0, 0.6)--(1.2, 0.85) (1.2, 0.85)--(0.8, 0.85);
  \draw[dotted] (1.0, -0.6) -- (1.0, -0.9);
  \draw (0.7, -1.6) -- (1.0, -1.6) (1.0, -1.6)--(1.0, -1.3) (1.0, -1.3)--(0.8, -1.05) (1.0, -1.3)--(1.2, -1.05) (1.2, -1.05)--(0.8, -1.05);
\end{tikzpicture}
}


\tikzset{>=latex}


% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2.7cm, line width=0.8pt]
    \node [input, name=input] {};
    \node [block, right of=input,
        node distance=5cm] (cnn) {$f_\text{CNN}(\cdot;{\boldsymbol{\theta}})$};
    \node [output, right of=cnn] (output) {};
    \node[below right=-0.3cm and 1cm of cnn, scale=0.3]{% <- this 'right of' is inherited; how to avoid?
    \basestation
    };
    \node [block, below of=cnn] (mask) {$\vectoriz(\cdot \odot \vM)$};
    \node[below right=-0.4cm and 1cm of mask, scale=0.6]{% <- this 'right of' is inherited; how to avoid?
    \mobilestation
    };
    \node[below right=-0.3cm and -5cm of cnn, scale=0.3]{% <- this 'right of' is inherited; how to avoid?
    \basestation
    };
    \node[below right=2cm and -5.5cm of cnn, scale=1]{% <- this 'right of' is inherited; how to avoid?
    $ \substack{\displaystyle\text{partial CSI} \\ \displaystyle \text{feedback}} $};
    \node(n1){};
    % \node(n2)[right=3.6cm of n1]{};
    \path (cnn) -- node [right=-0.1cm of cnn] (text2) {$\dlbighat$@BS}(output);
    \path (n1) -- node[right=-1cm of n1] (text1) {$\dlfeedb$@BS} (cnn);
    \draw [-] (mask) -| node[pos=0.99] {} node [near end] {} (input);
    \draw[->, >=stealth] (n1)--(text1);
    \draw [-] (n1) -| node[pos=0.99]{}node [near end] {} (input);
    \draw[->, >=stealth] (text1)--(cnn);
    \draw[->, >=stealth] (cnn)--(text2);
    \node(n3) [right=0.6cm of mask]{$\dlbig$@MT};
    \draw [->, >=stealth] (n3) -- (mask);
\end{tikzpicture}


==> mask_example.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
\begin{axis}[
width = 9cm, height = 4.6cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Carrier index},
xmin=-0.5, xmax=159.5,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120,140,160},
xticklabels={\(\displaystyle -20\),\(\displaystyle 0\),\(\displaystyle 20\),\(\displaystyle 40\),\(\displaystyle 60\),\(\displaystyle 80\),\(\displaystyle 100\),\(\displaystyle 120\),\(\displaystyle 140\),\(\displaystyle 160\)},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={Antenna index},
ymin=-0.5, ymax=63.5,
ytick style={color=black},
ytick={-20,0,20,40,60,80},
yticklabels={\(\displaystyle -20\),\(\displaystyle 0\),\(\displaystyle 20\),\(\displaystyle 40\),\(\displaystyle 60\),\(\displaystyle 80\)}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=159.5, ymin=63.5, ymax=-0.5] {mask.pdf};
\end{axis}

\end{tikzpicture}


==> mmd_revision_2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.54, 0.81, 0.94}
% \definecolor{color0}{rgb}{0.392156862745098,0.709803921568627,0.803921568627451}

\begin{axis}[
width = 8.4cm,
height = 10cm,
axis line style={white!15!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmin=0.5, xmax=4.5,
xtick style={color=white!15!black},
xtick={1,2,3,4},
xticklabels={{$120$~MHz}, {$240$~MHz}, {$480$~MHz}, {other cell}},
y grid style={white!80!black},
grid style = {dotted, color = black, line width = 1pt},
ylabel={\(\displaystyle n \cdot \widehat{\textrm{MMD}}^2\)},
ymajorgrids,
ymin=-0.482187881216625, ymax=5.62941535468287,
ytick style={color=white!15!black},
line width = 0.6pt
]
\addplot [black, dotted]
table {%
1 -0.0543286192540293
1 -0.203682562657681
};
\addplot [black, dotted]
table {%
1 0.192329336634572
1 0.454111043715844
};
\addplot [black]
table {%
0.925 -0.203682562657681
1.075 -0.203682562657681
};
\addplot [black]
table {%
0.925 0.454111043715844
1.075 0.454111043715844
};
% \addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
% table {%
% 1 0.674058863981197
% };
\addplot [black, dotted]
table {%
2 -0.00670455284890181
2 -0.204387734130285
};
\addplot [black, dotted]
table {%
2 0.14991104507231
2 0.33351242527957
};
\addplot [black]
table {%
1.925 -0.204387734130285
2.075 -0.204387734130285
};
\addplot [black]
table {%
1.925 0.33351242527957
2.075 0.33351242527957
};
% \addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
% table {%
% 2 0.661654324092986
% };
\addplot [black, dotted]
table {%
3 0.124807769618138
3 -0.0815205558366561
};
\addplot [black, dotted]
table {%
3 0.280162982269738
3 0.470359496877903
};
\addplot [black]
table {%
2.925 -0.0815205558366561
3.075 -0.0815205558366561
};
\addplot [black]
table {%
2.925 0.470359496877903
3.075 0.470359496877903
};
% \addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
% table {%
% 3 0.579906836888522
% 3 0.560574845189565
% 3 0.697792867191405
% };
\addplot [black, dotted]
table {%
4 3.7056374425785
4 2.78487974156466
};
\addplot [black, dotted]
table {%
4 4.39924296584493
4 5.35161520759653
};
\addplot [black]
table {%
3.925 2.78487974156466
4.075 2.78487974156466
};
\addplot [black]
table {%
3.925 5.35161520759653
4.075 5.35161520759653
};
\path [draw=black, fill=color0]
(axis cs:0.9,-0.0543286192540293)
--(axis cs:1.1,-0.0543286192540293)
--(axis cs:1.1,0.192329336634572)
--(axis cs:0.9,0.192329336634572)
--(axis cs:0.9,-0.0543286192540293)
--cycle;
\path [draw=black, fill=color0]
(axis cs:1.9,-0.00670455284890181)
--(axis cs:2.1,-0.00670455284890181)
--(axis cs:2.1,0.14991104507231)
--(axis cs:1.9,0.14991104507231)
--(axis cs:1.9,-0.00670455284890181)
--cycle;
\path [draw=black, fill=color0]
(axis cs:2.9,0.124807769618138)
--(axis cs:3.1,0.124807769618138)
--(axis cs:3.1,0.280162982269738)
--(axis cs:2.9,0.280162982269738)
--(axis cs:2.9,0.124807769618138)
--cycle;
\path [draw=black, fill=color0]
(axis cs:3.9,3.7056374425785)
--(axis cs:4.1,3.7056374425785)
--(axis cs:4.1,4.39924296584493)
--(axis cs:3.9,4.39924296584493)
--(axis cs:3.9,3.7056374425785)
--cycle;
\addplot [semithick, black]
table {%
0.9 0.0412980933885143
1.1 0.0412980933885143
};
\addplot [semithick, black]
table {%
1.9 0.0698144294057623
2.1 0.0698144294057623
};
\addplot [semithick, black]
table {%
2.9 0.185236143488005
3.1 0.185236143488005
};
\addplot [semithick, black]
table {%
3.9 4.01846006617582
4.1 4.01846006617582
};
\end{axis}

\end{tikzpicture}


==> nmse.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{strongred}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{strongblue}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{babygreen}{HTML}{C5E1A5}
\definecolor{stronggreen}{HTML}{26A69A}



\begin{axis}[
legend cell align={left},
legend style={nodes={scale=0.73, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.65,0.48)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \varepsilon^2\)~[dB]},
xmin=-26.6407009691, xmax=0.531990858912468,
xtick style={color=black},
xtick={-30,-25,-20,-15,-10,-5,0,5},
xticklabels={\(\displaystyle -30\),\(\displaystyle -25\),\(\displaystyle -20\),\(\displaystyle -15\),\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\)},
y grid style={white!69.0196078431373!black},
ylabel={CDF(\(\displaystyle \varepsilon^2\)~[dB])},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)}
]


\addplot [line width=1.2pt, black]
table {%
-inf 0
-21.5983276367188 0.00499999988824129
-19.5230541229248 0.00999999977648258
-19.0899257659912 0.0149999996647239
-18.8330059051514 0.0199999995529652
-18.646427154541 0.025000000372529
-18.482494354248 0.0299999993294477
-18.376823425293 0.0350000001490116
-18.2549648284912 0.0399999991059303
-18.1538848876953 0.0450000017881393
-18.0552978515625 0.0500000007450581
-17.9681949615479 0.0549999997019768
-17.8808937072754 0.0599999986588955
-17.8062610626221 0.0649999976158142
-17.7287406921387 0.0700000002980232
-17.6615009307861 0.0750000029802322
-17.5888481140137 0.0799999982118607
-17.5245323181152 0.0850000008940697
-17.4530792236328 0.0900000035762787
-17.3999824523926 0.0949999988079071
-17.3491992950439 0.100000001490116
-17.2776870727539 0.104999996721745
-17.215353012085 0.109999999403954
-17.1467514038086 0.115000002086163
-17.099967956543 0.119999997317791
-17.0332717895508 0.125
-16.9800624847412 0.129999995231628
-16.9340000152588 0.135000005364418
-16.8801078796387 0.140000000596046
-16.8431549072266 0.144999995827675
-16.7495937347412 0.150000005960464
-16.7065620422363 0.155000001192093
-16.6614170074463 0.159999996423721
-16.6053371429443 0.165000006556511
-16.5444068908691 0.170000001788139
-16.4972343444824 0.174999997019768
-16.4521255493164 0.180000007152557
-16.400951385498 0.185000002384186
-16.3568878173828 0.189999997615814
-16.3038330078125 0.194999992847443
-16.2553863525391 0.200000002980232
-16.2136840820312 0.204999998211861
-16.1794300079346 0.209999993443489
-16.1341972351074 0.215000003576279
-16.0966320037842 0.219999998807907
-16.0510597229004 0.224999994039536
-16.0118408203125 0.230000004172325
-15.9629201889038 0.234999999403954
-15.9272375106812 0.239999994635582
-15.8889846801758 0.245000004768372
-15.8593120574951 0.25
-15.8271656036377 0.254999995231628
-15.7902736663818 0.259999990463257
-15.75461769104 0.264999985694885
-15.7153520584106 0.270000010728836
-15.6849298477173 0.275000005960464
-15.6285495758057 0.280000001192093
-15.5977487564087 0.284999996423721
-15.5610828399658 0.28999999165535
-15.5118827819824 0.294999986886978
-15.4802951812744 0.300000011920929
-15.4337997436523 0.305000007152557
-15.3958740234375 0.310000002384186
-15.361123085022 0.314999997615814
-15.317590713501 0.319999992847443
-15.2800598144531 0.324999988079071
-15.2368965148926 0.330000013113022
-15.1915311813354 0.33500000834465
-15.1526155471802 0.340000003576279
-15.1154375076294 0.344999998807907
-15.0806570053101 0.349999994039536
-15.0403499603271 0.354999989271164
-15.0086879730225 0.360000014305115
-14.9713087081909 0.365000009536743
-14.9239778518677 0.370000004768372
-14.8874473571777 0.375
-14.8522396087646 0.379999995231628
-14.8050861358643 0.384999990463257
-14.7782335281372 0.389999985694885
-14.746865272522 0.395000010728836
-14.7110834121704 0.400000005960464
-14.6738300323486 0.405000001192093
-14.6264038085938 0.409999996423721
-14.5618515014648 0.41499999165535
-14.5160808563232 0.419999986886978
-14.4819822311401 0.425000011920929
-14.4467468261719 0.430000007152557
-14.3955726623535 0.435000002384186
-14.3320808410645 0.439999997615814
-14.2926635742188 0.444999992847443
-14.2522563934326 0.449999988079071
-14.1947269439697 0.455000013113022
-14.156590461731 0.46000000834465
-14.1162853240967 0.465000003576279
-14.0689268112183 0.469999998807907
-14.0286149978638 0.474999994039536
-13.9775609970093 0.479999989271164
-13.9281253814697 0.485000014305115
-13.8820972442627 0.490000009536743
-13.8327465057373 0.495000004768372
-13.7882690429688 0.5
-13.735689163208 0.504999995231628
-13.6974287033081 0.509999990463257
-13.6481037139893 0.514999985694885
-13.6015586853027 0.519999980926514
-13.5629386901855 0.524999976158142
-13.5179529190063 0.529999971389771
-13.4785289764404 0.535000026226044
-13.4187545776367 0.540000021457672
-13.374418258667 0.545000016689301
-13.3162670135498 0.550000011920929
-13.273832321167 0.555000007152557
-13.2115182876587 0.560000002384186
-13.1492862701416 0.564999997615814
-13.1075649261475 0.569999992847443
-13.0564613342285 0.574999988079071
-13.0170860290527 0.579999983310699
-12.9559230804443 0.584999978542328
-12.9090805053711 0.589999973773956
-12.8624868392944 0.595000028610229
-12.8067531585693 0.600000023841858
-12.7541971206665 0.605000019073486
-12.7074728012085 0.610000014305115
-12.6465244293213 0.615000009536743
-12.5984106063843 0.620000004768372
-12.5282936096191 0.625
-12.4896259307861 0.629999995231628
-12.4385499954224 0.634999990463257
-12.3785724639893 0.639999985694885
-12.2999324798584 0.644999980926514
-12.2313833236694 0.649999976158142
-12.1784591674805 0.654999971389771
-12.0929727554321 0.660000026226044
-12.0143241882324 0.665000021457672
-11.9533109664917 0.670000016689301
-11.8865261077881 0.675000011920929
-11.8228511810303 0.680000007152557
-11.7739019393921 0.685000002384186
-11.7183742523193 0.689999997615814
-11.6694812774658 0.694999992847443
-11.6009693145752 0.699999988079071
-11.5394592285156 0.704999983310699
-11.4767742156982 0.709999978542328
-11.4076223373413 0.714999973773956
-11.3366298675537 0.720000028610229
-11.270941734314 0.725000023841858
-11.2060794830322 0.730000019073486
-11.1300163269043 0.735000014305115
-11.0636234283447 0.740000009536743
-11.0045385360718 0.745000004768372
-10.9495010375977 0.75
-10.8767910003662 0.754999995231628
-10.7952871322632 0.759999990463257
-10.658055305481 0.764999985694885
-10.574836730957 0.769999980926514
-10.4622383117676 0.774999976158142
-10.376636505127 0.779999971389771
-10.2738590240479 0.785000026226044
-10.1969957351685 0.790000021457672
-10.1008777618408 0.795000016689301
-10.0319719314575 0.800000011920929
-9.9402437210083 0.805000007152557
-9.86159896850586 0.810000002384186
-9.73598003387451 0.814999997615814
-9.62792110443115 0.819999992847443
-9.52338790893555 0.824999988079071
-9.44595432281494 0.829999983310699
-9.31029224395752 0.834999978542328
-9.20929145812988 0.839999973773956
-9.09693050384521 0.845000028610229
-9.00881195068359 0.850000023841858
-8.88530826568604 0.855000019073486
-8.78110980987549 0.860000014305115
-8.64948081970215 0.865000009536743
-8.5338249206543 0.870000004768372
-8.40543746948242 0.875
-8.29928112030029 0.879999995231628
-8.16925811767578 0.884999990463257
-8.02704429626465 0.889999985694885
-7.91919612884521 0.894999980926514
-7.82046508789062 0.899999976158142
-7.67074632644653 0.904999971389771
-7.54471683502197 0.910000026226044
-7.39669990539551 0.915000021457672
-7.22295713424683 0.920000016689301
-7.06875562667847 0.925000011920929
-6.85961675643921 0.930000007152557
-6.66096687316895 0.935000002384186
-6.48580503463745 0.939999997615814
-6.3008975982666 0.944999992847443
-6.00028324127197 0.949999988079071
-5.70488929748535 0.954999983310699
-5.37040042877197 0.959999978542328
-5.03392648696899 0.964999973773956
-4.76571798324585 0.970000028610229
-4.43795299530029 0.975000023841858
-4.05715560913086 0.980000019073486
-3.70498919487 0.985000014305115
-3.2189667224884 0.990000009536743
-2.63251256942749 0.995000004768372
-1.81497597694397 1
};
\addlegendentry{cae alone}
\addplot [line width=1.2pt, strongred]
table {%
-inf 0
-21.0497245788574 0.00499999988824129
-17.7610416412354 0.00999999977648258
-17.3407802581787 0.0149999996647239
-16.9885215759277 0.0199999995529652
-16.7543964385986 0.025000000372529
-16.5440788269043 0.0299999993294477
-16.3929824829102 0.0350000001490116
-16.2028770446777 0.0399999991059303
-16.0696296691895 0.0450000017881393
-15.9635334014893 0.0500000007450581
-15.8265590667725 0.0549999997019768
-15.7250480651855 0.0599999986588955
-15.6142406463623 0.0649999976158142
-15.5054302215576 0.0700000002980232
-15.4195356369019 0.0750000029802322
-15.3400993347168 0.0799999982118607
-15.2745094299316 0.0850000008940697
-15.2158374786377 0.0900000035762787
-15.1342220306396 0.0949999988079071
-15.054913520813 0.100000001490116
-14.9963722229004 0.104999996721745
-14.9450922012329 0.109999999403954
-14.893177986145 0.115000002086163
-14.8391256332397 0.119999997317791
-14.7834243774414 0.125
-14.7085952758789 0.129999995231628
-14.6434926986694 0.135000005364418
-14.5917816162109 0.140000000596046
-14.5327053070068 0.144999995827675
-14.4946622848511 0.150000005960464
-14.4442672729492 0.155000001192093
-14.3642606735229 0.159999996423721
-14.3223533630371 0.165000006556511
-14.2829914093018 0.170000001788139
-14.2397308349609 0.174999997019768
-14.1980743408203 0.180000007152557
-14.1494979858398 0.185000002384186
-14.0930519104004 0.189999997615814
-14.0537090301514 0.194999992847443
-14.0172481536865 0.200000002980232
-13.9655075073242 0.204999998211861
-13.9316883087158 0.209999993443489
-13.89723777771 0.215000003576279
-13.8612947463989 0.219999998807907
-13.8289165496826 0.224999994039536
-13.7850856781006 0.230000004172325
-13.7371292114258 0.234999999403954
-13.686842918396 0.239999994635582
-13.6424961090088 0.245000004768372
-13.5992069244385 0.25
-13.5711498260498 0.254999995231628
-13.5312023162842 0.259999990463257
-13.4840908050537 0.264999985694885
-13.435507774353 0.270000010728836
-13.4064235687256 0.275000005960464
-13.3773145675659 0.280000001192093
-13.3403482437134 0.284999996423721
-13.2877216339111 0.28999999165535
-13.2597846984863 0.294999986886978
-13.2142677307129 0.300000011920929
-13.1794319152832 0.305000007152557
-13.1497020721436 0.310000002384186
-13.1155452728271 0.314999997615814
-13.080662727356 0.319999992847443
-13.0514545440674 0.324999988079071
-13.0235271453857 0.330000013113022
-12.9976387023926 0.33500000834465
-12.9599456787109 0.340000003576279
-12.9239368438721 0.344999998807907
-12.8939094543457 0.349999994039536
-12.8644466400146 0.354999989271164
-12.8282833099365 0.360000014305115
-12.8026008605957 0.365000009536743
-12.773045539856 0.370000004768372
-12.7432956695557 0.375
-12.70823097229 0.379999995231628
-12.6738319396973 0.384999990463257
-12.6357650756836 0.389999985694885
-12.6112670898438 0.395000010728836
-12.5649032592773 0.400000005960464
-12.5290584564209 0.405000001192093
-12.5018711090088 0.409999996423721
-12.4693050384521 0.41499999165535
-12.4373092651367 0.419999986886978
-12.4107789993286 0.425000011920929
-12.3761806488037 0.430000007152557
-12.3430824279785 0.435000002384186
-12.3019781112671 0.439999997615814
-12.275071144104 0.444999992847443
-12.2383213043213 0.449999988079071
-12.2040672302246 0.455000013113022
-12.1659555435181 0.46000000834465
-12.1442623138428 0.465000003576279
-12.1140022277832 0.469999998807907
-12.0896282196045 0.474999994039536
-12.0575437545776 0.479999989271164
-12.0275201797485 0.485000014305115
-12.0062236785889 0.490000009536743
-11.9745445251465 0.495000004768372
-11.9417181015015 0.5
-11.9045085906982 0.504999995231628
-11.8715047836304 0.509999990463257
-11.8293943405151 0.514999985694885
-11.8010053634644 0.519999980926514
-11.7758159637451 0.524999976158142
-11.745080947876 0.529999971389771
-11.7071352005005 0.535000026226044
-11.6731748580933 0.540000021457672
-11.6313848495483 0.545000016689301
-11.5972127914429 0.550000011920929
-11.5726327896118 0.555000007152557
-11.5388851165771 0.560000002384186
-11.4992065429688 0.564999997615814
-11.4624118804932 0.569999992847443
-11.4294757843018 0.574999988079071
-11.3849067687988 0.579999983310699
-11.3547039031982 0.584999978542328
-11.3192958831787 0.589999973773956
-11.2748575210571 0.595000028610229
-11.2394857406616 0.600000023841858
-11.1821994781494 0.605000019073486
-11.1410827636719 0.610000014305115
-11.1100206375122 0.615000009536743
-11.0695877075195 0.620000004768372
-11.0273723602295 0.625
-10.9774036407471 0.629999995231628
-10.9371070861816 0.634999990463257
-10.8934307098389 0.639999985694885
-10.8512077331543 0.644999980926514
-10.814887046814 0.649999976158142
-10.7735195159912 0.654999971389771
-10.7349033355713 0.660000026226044
-10.6909666061401 0.665000021457672
-10.6511650085449 0.670000016689301
-10.6106414794922 0.675000011920929
-10.5704355239868 0.680000007152557
-10.5210094451904 0.685000002384186
-10.4738416671753 0.689999997615814
-10.4318351745605 0.694999992847443
-10.3928642272949 0.699999988079071
-10.3422212600708 0.704999983310699
-10.2910442352295 0.709999978542328
-10.2459926605225 0.714999973773956
-10.2034864425659 0.720000028610229
-10.1475887298584 0.725000023841858
-10.1038885116577 0.730000019073486
-10.0631866455078 0.735000014305115
-10.0144853591919 0.740000009536743
-9.95591259002686 0.745000004768372
-9.9023323059082 0.75
-9.85233497619629 0.754999995231628
-9.78798770904541 0.759999990463257
-9.73018836975098 0.764999985694885
-9.66770267486572 0.769999980926514
-9.6079216003418 0.774999976158142
-9.55156517028809 0.779999971389771
-9.47481060028076 0.785000026226044
-9.40727615356445 0.790000021457672
-9.34399604797363 0.795000016689301
-9.28325653076172 0.800000011920929
-9.20472431182861 0.805000007152557
-9.12317943572998 0.810000002384186
-9.06417465209961 0.814999997615814
-8.95670509338379 0.819999992847443
-8.87329578399658 0.824999988079071
-8.79244709014893 0.829999983310699
-8.71399688720703 0.834999978542328
-8.65592765808105 0.839999973773956
-8.60490131378174 0.845000028610229
-8.51107692718506 0.850000023841858
-8.43228626251221 0.855000019073486
-8.36676025390625 0.860000014305115
-8.26321029663086 0.865000009536743
-8.18642425537109 0.870000004768372
-8.0977783203125 0.875
-8.00279426574707 0.879999995231628
-7.91281509399414 0.884999990463257
-7.80276870727539 0.889999985694885
-7.71436786651611 0.894999980926514
-7.63408422470093 0.899999976158142
-7.50518894195557 0.904999971389771
-7.37937021255493 0.910000026226044
-7.24438190460205 0.915000021457672
-7.06702899932861 0.920000016689301
-6.93975162506104 0.925000011920929
-6.7768030166626 0.930000007152557
-6.61948728561401 0.935000002384186
-6.48857069015503 0.939999997615814
-6.2905650138855 0.944999992847443
-6.07598114013672 0.949999988079071
-5.83569765090942 0.954999983310699
-5.59405422210693 0.959999978542328
-5.35346984863281 0.964999973773956
-5.05738067626953 0.970000028610229
-4.82093906402588 0.975000023841858
-4.38113975524902 0.980000019073486
-4.04982042312622 0.985000014305115
-3.5413122177124 0.990000009536743
-2.93664646148682 0.995000004768372
-2.24028658866882 1
};
\addlegendentry{random}
\addplot [line width=1.2pt, strongblue]
table {%
-inf 0
-25.4055786132812 0.00499999988824129
-23.7546348571777 0.00999999977648258
-23.2154350280762 0.0149999996647239
-22.9653263092041 0.0199999995529652
-22.7858695983887 0.025000000372529
-22.6211013793945 0.0299999993294477
-22.4618492126465 0.0350000001490116
-22.3730201721191 0.0399999991059303
-22.255786895752 0.0450000017881393
-22.1508827209473 0.0500000007450581
-22.0784206390381 0.0549999997019768
-21.9578971862793 0.0599999986588955
-21.8754806518555 0.0649999976158142
-21.8070907592773 0.0700000002980232
-21.709415435791 0.0750000029802322
-21.6421337127686 0.0799999982118607
-21.5821533203125 0.0850000008940697
-21.517635345459 0.0900000035762787
-21.4628620147705 0.0949999988079071
-21.3966007232666 0.100000001490116
-21.3112030029297 0.104999996721745
-21.2270698547363 0.109999999403954
-21.1542110443115 0.115000002086163
-21.0871334075928 0.119999997317791
-21.0412502288818 0.125
-20.9971599578857 0.129999995231628
-20.9321708679199 0.135000005364418
-20.8819732666016 0.140000000596046
-20.8313255310059 0.144999995827675
-20.757625579834 0.150000005960464
-20.7043952941895 0.155000001192093
-20.6462306976318 0.159999996423721
-20.604793548584 0.165000006556511
-20.5649070739746 0.170000001788139
-20.4952030181885 0.174999997019768
-20.4424743652344 0.180000007152557
-20.4003162384033 0.185000002384186
-20.3531436920166 0.189999997615814
-20.289098739624 0.194999992847443
-20.2323760986328 0.200000002980232
-20.1853275299072 0.204999998211861
-20.1451568603516 0.209999993443489
-20.0894641876221 0.215000003576279
-20.0315170288086 0.219999998807907
-19.9979038238525 0.224999994039536
-19.9579925537109 0.230000004172325
-19.9221630096436 0.234999999403954
-19.8816757202148 0.239999994635582
-19.8464908599854 0.245000004768372
-19.7979621887207 0.25
-19.7570457458496 0.254999995231628
-19.7203750610352 0.259999990463257
-19.6536464691162 0.264999985694885
-19.6188659667969 0.270000010728836
-19.5714015960693 0.275000005960464
-19.5305614471436 0.280000001192093
-19.4857044219971 0.284999996423721
-19.4388637542725 0.28999999165535
-19.4038352966309 0.294999986886978
-19.355224609375 0.300000011920929
-19.3165473937988 0.305000007152557
-19.2723255157471 0.310000002384186
-19.2083625793457 0.314999997615814
-19.159215927124 0.319999992847443
-19.1081352233887 0.324999988079071
-19.0586395263672 0.330000013113022
-19.0242004394531 0.33500000834465
-18.9727325439453 0.340000003576279
-18.9312477111816 0.344999998807907
-18.8928203582764 0.349999994039536
-18.8477478027344 0.354999989271164
-18.8039054870605 0.360000014305115
-18.7655296325684 0.365000009536743
-18.7237434387207 0.370000004768372
-18.6807289123535 0.375
-18.637149810791 0.379999995231628
-18.5964908599854 0.384999990463257
-18.5451583862305 0.389999985694885
-18.4950084686279 0.395000010728836
-18.445556640625 0.400000005960464
-18.3971328735352 0.405000001192093
-18.3479499816895 0.409999996423721
-18.3016223907471 0.41499999165535
-18.2583789825439 0.419999986886978
-18.2100448608398 0.425000011920929
-18.1608638763428 0.430000007152557
-18.1304569244385 0.435000002384186
-18.0975646972656 0.439999997615814
-18.0437774658203 0.444999992847443
-18.0028438568115 0.449999988079071
-17.9434204101562 0.455000013113022
-17.8800354003906 0.46000000834465
-17.804178237915 0.465000003576279
-17.7469882965088 0.469999998807907
-17.6840190887451 0.474999994039536
-17.6405448913574 0.479999989271164
-17.5946960449219 0.485000014305115
-17.5426578521729 0.490000009536743
-17.4902687072754 0.495000004768372
-17.4287796020508 0.5
-17.3649711608887 0.504999995231628
-17.3081703186035 0.509999990463257
-17.2691669464111 0.514999985694885
-17.2053871154785 0.519999980926514
-17.1331748962402 0.524999976158142
-17.090202331543 0.529999971389771
-17.0355968475342 0.535000026226044
-16.9737796783447 0.540000021457672
-16.9285011291504 0.545000016689301
-16.8785152435303 0.550000011920929
-16.8225784301758 0.555000007152557
-16.7578163146973 0.560000002384186
-16.6944961547852 0.564999997615814
-16.6267566680908 0.569999992847443
-16.5571899414062 0.574999988079071
-16.4805641174316 0.579999983310699
-16.3848457336426 0.584999978542328
-16.3331298828125 0.589999973773956
-16.2609081268311 0.595000028610229
-16.2001914978027 0.600000023841858
-16.130392074585 0.605000019073486
-16.0538349151611 0.610000014305115
-15.9723768234253 0.615000009536743
-15.8853149414062 0.620000004768372
-15.8132743835449 0.625
-15.7503719329834 0.629999995231628
-15.6871585845947 0.634999990463257
-15.6129760742188 0.639999985694885
-15.5538368225098 0.644999980926514
-15.4912395477295 0.649999976158142
-15.4133110046387 0.654999971389771
-15.3539218902588 0.660000026226044
-15.2886343002319 0.665000021457672
-15.2061977386475 0.670000016689301
-15.1045045852661 0.675000011920929
-15.0159530639648 0.680000007152557
-14.9259386062622 0.685000002384186
-14.8147020339966 0.689999997615814
-14.7455291748047 0.694999992847443
-14.6884393692017 0.699999988079071
-14.5983638763428 0.704999983310699
-14.4965858459473 0.709999978542328
-14.4015989303589 0.714999973773956
-14.3146524429321 0.720000028610229
-14.2130002975464 0.725000023841858
-14.0858135223389 0.730000019073486
-14.0057039260864 0.735000014305115
-13.9258422851562 0.740000009536743
-13.7876720428467 0.745000004768372
-13.6867532730103 0.75
-13.5918712615967 0.754999995231628
-13.4459266662598 0.759999990463257
-13.2932815551758 0.764999985694885
-13.1912527084351 0.769999980926514
-13.0790042877197 0.774999976158142
-12.9508800506592 0.779999971389771
-12.8523139953613 0.785000026226044
-12.7209520339966 0.790000021457672
-12.6344757080078 0.795000016689301
-12.5148916244507 0.800000011920929
-12.4085607528687 0.805000007152557
-12.2878980636597 0.810000002384186
-12.1672534942627 0.814999997615814
-12.0464668273926 0.819999992847443
-11.9276809692383 0.824999988079071
-11.7791891098022 0.829999983310699
-11.6356964111328 0.834999978542328
-11.4791193008423 0.839999973773956
-11.3339309692383 0.845000028610229
-11.130615234375 0.850000023841858
-10.9761962890625 0.855000019073486
-10.812162399292 0.860000014305115
-10.6564617156982 0.865000009536743
-10.517502784729 0.870000004768372
-10.3897953033447 0.875
-10.1869535446167 0.879999995231628
-9.97945404052734 0.884999990463257
-9.79706001281738 0.889999985694885
-9.57790279388428 0.894999980926514
-9.36772060394287 0.899999976158142
-9.17053890228271 0.904999971389771
-8.95784282684326 0.910000026226044
-8.67726898193359 0.915000021457672
-8.45486927032471 0.920000016689301
-8.14083957672119 0.925000011920929
-7.84967947006226 0.930000007152557
-7.55533790588379 0.935000002384186
-7.2292594909668 0.939999997615814
-6.97895622253418 0.944999992847443
-6.68263721466064 0.949999988079071
-6.37656497955322 0.954999983310699
-6.01863670349121 0.959999978542328
-5.55462551116943 0.964999973773956
-5.14822387695312 0.970000028610229
-4.68738651275635 0.975000023841858
-4.10570383071899 0.980000019073486
-3.54047012329102 0.985000014305115
-2.96769881248474 0.990000009536743
-2.13255381584167 0.995000004768372
-1.2260046005249 1
};
\addlegendentry{uniform}
\addplot [line width=1.2pt, stronggreen]
table {%
-inf 0
-24.3816394805908 0.00499999988824129
-21.9884014129639 0.00999999977648258
-21.5004348754883 0.0149999996647239
-21.1056804656982 0.0199999995529652
-20.8979530334473 0.025000000372529
-20.6673812866211 0.0299999993294477
-20.5118865966797 0.0350000001490116
-20.3853130340576 0.0399999991059303
-20.2116756439209 0.0450000017881393
-20.0878047943115 0.0500000007450581
-19.9502925872803 0.0549999997019768
-19.8381881713867 0.0599999986588955
-19.724967956543 0.0649999976158142
-19.6242256164551 0.0700000002980232
-19.5237846374512 0.0750000029802322
-19.4226665496826 0.0799999982118607
-19.3362770080566 0.0850000008940697
-19.2777061462402 0.0900000035762787
-19.1893367767334 0.0949999988079071
-19.0959224700928 0.100000001490116
-19.0315113067627 0.104999996721745
-18.9769535064697 0.109999999403954
-18.9100952148438 0.115000002086163
-18.8532848358154 0.119999997317791
-18.7822322845459 0.125
-18.7159042358398 0.129999995231628
-18.6616077423096 0.135000005364418
-18.5957813262939 0.140000000596046
-18.5468063354492 0.144999995827675
-18.485668182373 0.150000005960464
-18.4241466522217 0.155000001192093
-18.3466701507568 0.159999996423721
-18.2926330566406 0.165000006556511
-18.2451572418213 0.170000001788139
-18.1972007751465 0.174999997019768
-18.1484756469727 0.180000007152557
-18.1036109924316 0.185000002384186
-18.052490234375 0.189999997615814
-17.9991130828857 0.194999992847443
-17.9505081176758 0.200000002980232
-17.9086666107178 0.204999998211861
-17.8560657501221 0.209999993443489
-17.8178844451904 0.215000003576279
-17.7560787200928 0.219999998807907
-17.7165451049805 0.224999994039536
-17.6817436218262 0.230000004172325
-17.632137298584 0.234999999403954
-17.5997371673584 0.239999994635582
-17.5729141235352 0.245000004768372
-17.5416774749756 0.25
-17.4909954071045 0.254999995231628
-17.4435176849365 0.259999990463257
-17.417121887207 0.264999985694885
-17.3819389343262 0.270000010728836
-17.3518257141113 0.275000005960464
-17.3210144042969 0.280000001192093
-17.2858581542969 0.284999996423721
-17.2528858184814 0.28999999165535
-17.2113494873047 0.294999986886978
-17.1719627380371 0.300000011920929
-17.1281871795654 0.305000007152557
-17.091968536377 0.310000002384186
-17.0530395507812 0.314999997615814
-17.0162048339844 0.319999992847443
-16.976245880127 0.324999988079071
-16.9401836395264 0.330000013113022
-16.9126205444336 0.33500000834465
-16.8825740814209 0.340000003576279
-16.8393783569336 0.344999998807907
-16.7854061126709 0.349999994039536
-16.7488975524902 0.354999989271164
-16.7023887634277 0.360000014305115
-16.6611366271973 0.365000009536743
-16.6270198822021 0.370000004768372
-16.594554901123 0.375
-16.5643787384033 0.379999995231628
-16.5299053192139 0.384999990463257
-16.4912872314453 0.389999985694885
-16.4609127044678 0.395000010728836
-16.4301223754883 0.400000005960464
-16.3903045654297 0.405000001192093
-16.3527221679688 0.409999996423721
-16.3118095397949 0.41499999165535
-16.2810688018799 0.419999986886978
-16.2345008850098 0.425000011920929
-16.2027587890625 0.430000007152557
-16.1699066162109 0.435000002384186
-16.1251487731934 0.439999997615814
-16.0880813598633 0.444999992847443
-16.0376491546631 0.449999988079071
-16.0006923675537 0.455000013113022
-15.9735860824585 0.46000000834465
-15.9458751678467 0.465000003576279
-15.9171657562256 0.469999998807907
-15.8807458877563 0.474999994039536
-15.8427095413208 0.479999989271164
-15.8058795928955 0.485000014305115
-15.766453742981 0.490000009536743
-15.7301139831543 0.495000004768372
-15.6996259689331 0.5
-15.6616153717041 0.504999995231628
-15.6191005706787 0.509999990463257
-15.5857515335083 0.514999985694885
-15.5325031280518 0.519999980926514
-15.495943069458 0.524999976158142
-15.4572286605835 0.529999971389771
-15.4163732528687 0.535000026226044
-15.369854927063 0.540000021457672
-15.3362598419189 0.545000016689301
-15.3069972991943 0.550000011920929
-15.2586517333984 0.555000007152557
-15.2243385314941 0.560000002384186
-15.1803550720215 0.564999997615814
-15.1477632522583 0.569999992847443
-15.097074508667 0.574999988079071
-15.0526294708252 0.579999983310699
-15.0075874328613 0.584999978542328
-14.9681091308594 0.589999973773956
-14.9260902404785 0.595000028610229
-14.8860569000244 0.600000023841858
-14.8370084762573 0.605000019073486
-14.7953882217407 0.610000014305115
-14.7654247283936 0.615000009536743
-14.7246704101562 0.620000004768372
-14.6859312057495 0.625
-14.6544647216797 0.629999995231628
-14.6095428466797 0.634999990463257
-14.5645656585693 0.639999985694885
-14.5111379623413 0.644999980926514
-14.4630870819092 0.649999976158142
-14.4080114364624 0.654999971389771
-14.3560647964478 0.660000026226044
-14.3114290237427 0.665000021457672
-14.2595233917236 0.670000016689301
-14.1939125061035 0.675000011920929
-14.1347713470459 0.680000007152557
-14.0660877227783 0.685000002384186
-14.0135631561279 0.689999997615814
-13.9367046356201 0.694999992847443
-13.8817930221558 0.699999988079071
-13.8163471221924 0.704999983310699
-13.7534093856812 0.709999978542328
-13.7070569992065 0.714999973773956
-13.6523151397705 0.720000028610229
-13.5837364196777 0.725000023841858
-13.5162868499756 0.730000019073486
-13.4636259078979 0.735000014305115
-13.4148941040039 0.740000009536743
-13.3611669540405 0.745000004768372
-13.2839403152466 0.75
-13.2334499359131 0.754999995231628
-13.168550491333 0.759999990463257
-13.1052865982056 0.764999985694885
-13.0499830245972 0.769999980926514
-12.9735097885132 0.774999976158142
-12.9128036499023 0.779999971389771
-12.849383354187 0.785000026226044
-12.7878875732422 0.790000021457672
-12.724437713623 0.795000016689301
-12.6551637649536 0.800000011920929
-12.5986804962158 0.805000007152557
-12.5448341369629 0.810000002384186
-12.460485458374 0.814999997615814
-12.3518238067627 0.819999992847443
-12.2319946289062 0.824999988079071
-12.1381244659424 0.829999983310699
-12.0632467269897 0.834999978542328
-11.9567861557007 0.839999973773956
-11.8522796630859 0.845000028610229
-11.7790613174438 0.850000023841858
-11.7060899734497 0.855000019073486
-11.6127824783325 0.860000014305115
-11.5032901763916 0.865000009536743
-11.4017181396484 0.870000004768372
-11.2706651687622 0.875
-11.1704397201538 0.879999995231628
-11.0185394287109 0.884999990463257
-10.8832187652588 0.889999985694885
-10.7800884246826 0.894999980926514
-10.6618709564209 0.899999976158142
-10.5405349731445 0.904999971389771
-10.3888912200928 0.910000026226044
-10.2507123947144 0.915000021457672
-10.0498485565186 0.920000016689301
-9.89231014251709 0.925000011920929
-9.72449684143066 0.930000007152557
-9.52209758758545 0.935000002384186
-9.32125663757324 0.939999997615814
-9.08966827392578 0.944999992847443
-8.81124114990234 0.949999988079071
-8.50192832946777 0.954999983310699
-8.24276542663574 0.959999978542328
-7.99510192871094 0.964999973773956
-7.54880523681641 0.970000028610229
-7.18816375732422 0.975000023841858
-6.75031471252441 0.980000019073486
-6.38481378555298 0.985000014305115
-5.64355802536011 0.990000009536743
-4.70263671875 0.995000004768372
-3.73718285560608 1
};
\addlegendentry{cae}

\addplot [line width=1.2pt, gray, dotted ]
table {%
-inf 0
-21.1635818481445 0.00499999988824129
-19.2768115997314 0.00999999977648258
-18.8359031677246 0.0149999996647239
-18.5630531311035 0.0199999995529652
-18.298454284668 0.025000000372529
-18.1597595214844 0.0299999993294477
-18.0723133087158 0.0350000001490116
-17.9341907501221 0.0399999991059303
-17.8010292053223 0.0450000017881393
-17.7172794342041 0.0500000007450581
-17.60231590271 0.0549999997019768
-17.4966850280762 0.0599999986588955
-17.4074287414551 0.0649999976158142
-17.3383750915527 0.0700000002980232
-17.2527713775635 0.0750000029802322
-17.1585807800293 0.0799999982118607
-17.0948715209961 0.0850000008940697
-17.0248050689697 0.0900000035762787
-16.9706020355225 0.0949999988079071
-16.9060497283936 0.100000001490116
-16.862174987793 0.104999996721745
-16.7848815917969 0.109999999403954
-16.7200698852539 0.115000002086163
-16.6815414428711 0.119999997317791
-16.6293125152588 0.125
-16.5809993743896 0.129999995231628
-16.5514450073242 0.135000005364418
-16.4997787475586 0.140000000596046
-16.4569511413574 0.144999995827675
-16.4000148773193 0.150000005960464
-16.3578186035156 0.155000001192093
-16.3144149780273 0.159999996423721
-16.2647266387939 0.165000006556511
-16.2218589782715 0.170000001788139
-16.1711654663086 0.174999997019768
-16.1197147369385 0.180000007152557
-16.0643482208252 0.185000002384186
-16.0272979736328 0.189999997615814
-15.9817066192627 0.194999992847443
-15.9352283477783 0.200000002980232
-15.8801383972168 0.204999998211861
-15.8332586288452 0.209999993443489
-15.7923555374146 0.215000003576279
-15.7499561309814 0.219999998807907
-15.7093639373779 0.224999994039536
-15.6719732284546 0.230000004172325
-15.6285171508789 0.234999999403954
-15.5894861221313 0.239999994635582
-15.5381002426147 0.245000004768372
-15.4908227920532 0.25
-15.4520320892334 0.254999995231628
-15.4098596572876 0.259999990463257
-15.3699865341187 0.264999985694885
-15.3437223434448 0.270000010728836
-15.3090295791626 0.275000005960464
-15.2673664093018 0.280000001192093
-15.2197551727295 0.284999996423721
-15.1840543746948 0.28999999165535
-15.1581010818481 0.294999986886978
-15.1244144439697 0.300000011920929
-15.088719367981 0.305000007152557
-15.0433731079102 0.310000002384186
-15.0079717636108 0.314999997615814
-14.9582185745239 0.319999992847443
-14.9007339477539 0.324999988079071
-14.8482933044434 0.330000013113022
-14.8067111968994 0.33500000834465
-14.7705192565918 0.340000003576279
-14.7322645187378 0.344999998807907
-14.6989059448242 0.349999994039536
-14.6648797988892 0.354999989271164
-14.6192684173584 0.360000014305115
-14.5818090438843 0.365000009536743
-14.5390977859497 0.370000004768372
-14.4930925369263 0.375
-14.4563426971436 0.379999995231628
-14.4195737838745 0.384999990463257
-14.3821849822998 0.389999985694885
-14.3542041778564 0.395000010728836
-14.3205871582031 0.400000005960464
-14.2617502212524 0.405000001192093
-14.2253875732422 0.409999996423721
-14.1819181442261 0.41499999165535
-14.1312112808228 0.419999986886978
-14.1029930114746 0.425000011920929
-14.0549926757812 0.430000007152557
-13.9992666244507 0.435000002384186
-13.9484443664551 0.439999997615814
-13.9057846069336 0.444999992847443
-13.8683214187622 0.449999988079071
-13.8142213821411 0.455000013113022
-13.7718982696533 0.46000000834465
-13.7335071563721 0.465000003576279
-13.6885356903076 0.469999998807907
-13.6527900695801 0.474999994039536
-13.6181726455688 0.479999989271164
-13.5645885467529 0.485000014305115
-13.5046634674072 0.490000009536743
-13.4611492156982 0.495000004768372
-13.4181318283081 0.5
-13.3720798492432 0.504999995231628
-13.329888343811 0.509999990463257
-13.2763557434082 0.514999985694885
-13.2346878051758 0.519999980926514
-13.1765632629395 0.524999976158142
-13.1304035186768 0.529999971389771
-13.0772132873535 0.535000026226044
-13.0275249481201 0.540000021457672
-12.9889249801636 0.545000016689301
-12.9500427246094 0.550000011920929
-12.9112586975098 0.555000007152557
-12.867115020752 0.560000002384186
-12.8028974533081 0.564999997615814
-12.7424478530884 0.569999992847443
-12.7005300521851 0.574999988079071
-12.6655788421631 0.579999983310699
-12.6177272796631 0.584999978542328
-12.575083732605 0.589999973773956
-12.5235033035278 0.595000028610229
-12.4653234481812 0.600000023841858
-12.4061164855957 0.605000019073486
-12.3499116897583 0.610000014305115
-12.3108110427856 0.615000009536743
-12.2572050094604 0.620000004768372
-12.1951656341553 0.625
-12.1486387252808 0.629999995231628
-12.0905876159668 0.634999990463257
-12.0360889434814 0.639999985694885
-11.9849195480347 0.644999980926514
-11.9374485015869 0.649999976158142
-11.8673429489136 0.654999971389771
-11.8102951049805 0.660000026226044
-11.731219291687 0.665000021457672
-11.6727466583252 0.670000016689301
-11.6055736541748 0.675000011920929
-11.53138256073 0.680000007152557
-11.469539642334 0.685000002384186
-11.4254741668701 0.689999997615814
-11.3797616958618 0.694999992847443
-11.3048706054688 0.699999988079071
-11.2353563308716 0.704999983310699
-11.1654672622681 0.709999978542328
-11.1197204589844 0.714999973773956
-11.0344467163086 0.720000028610229
-10.9701843261719 0.725000023841858
-10.8943042755127 0.730000019073486
-10.8236265182495 0.735000014305115
-10.7480754852295 0.740000009536743
-10.6648750305176 0.745000004768372
-10.5822200775146 0.75
-10.5121946334839 0.754999995231628
-10.4318904876709 0.759999990463257
-10.3621053695679 0.764999985694885
-10.290843963623 0.769999980926514
-10.2014293670654 0.774999976158142
-10.1394271850586 0.779999971389771
-10.058388710022 0.785000026226044
-9.97976493835449 0.790000021457672
-9.89680099487305 0.795000016689301
-9.80163860321045 0.800000011920929
-9.72006225585938 0.805000007152557
-9.61430358886719 0.810000002384186
-9.49987983703613 0.814999997615814
-9.39217281341553 0.819999992847443
-9.29916381835938 0.824999988079071
-9.20673942565918 0.829999983310699
-9.13635063171387 0.834999978542328
-9.05231666564941 0.839999973773956
-8.94524192810059 0.845000028610229
-8.83396911621094 0.850000023841858
-8.7467212677002 0.855000019073486
-8.65426445007324 0.860000014305115
-8.55247592926025 0.865000009536743
-8.4063549041748 0.870000004768372
-8.27596092224121 0.875
-8.11735248565674 0.879999995231628
-7.96531438827515 0.884999990463257
-7.86428451538086 0.889999985694885
-7.73000764846802 0.894999980926514
-7.60852384567261 0.899999976158142
-7.45510530471802 0.904999971389771
-7.28567981719971 0.910000026226044
-7.11002826690674 0.915000021457672
-6.97485065460205 0.920000016689301
-6.82878112792969 0.925000011920929
-6.66194438934326 0.930000007152557
-6.44581031799316 0.935000002384186
-6.22283172607422 0.939999997615814
-5.99857902526855 0.944999992847443
-5.71161317825317 0.949999988079071
-5.50320672988892 0.954999983310699
-5.24749279022217 0.959999978542328
-5.04674911499023 0.964999973773956
-4.76582145690918 0.970000028610229
-4.41080093383789 0.975000023841858
-3.95227885246277 0.980000019073486
-3.52260613441467 0.985000014305115
-3.01574468612671 0.990000009536743
-2.30800843238831 0.995000004768372
-1.47432637214661 1
};
%\addlegendentry{cae alone}
\addplot [line width=1.2pt, babypink, dotted]
table {%
-inf 0
-19.0339889526367 0.00499999988824129
-17.3807125091553 0.00999999977648258
-16.8670101165771 0.0149999996647239
-16.489086151123 0.0199999995529652
-16.2469863891602 0.025000000372529
-16.0433502197266 0.0299999993294477
-15.8962802886963 0.0350000001490116
-15.7105827331543 0.0399999991059303
-15.5550203323364 0.0450000017881393
-15.4239091873169 0.0500000007450581
-15.3041191101074 0.0549999997019768
-15.2034358978271 0.0599999986588955
-15.0888833999634 0.0649999976158142
-15.0165328979492 0.0700000002980232
-14.9422950744629 0.0750000029802322
-14.8488035202026 0.0799999982118607
-14.7501773834229 0.0850000008940697
-14.7011260986328 0.0900000035762787
-14.6468715667725 0.0949999988079071
-14.5725965499878 0.100000001490116
-14.4804849624634 0.104999996721745
-14.4305305480957 0.109999999403954
-14.3669509887695 0.115000002086163
-14.3014793395996 0.119999997317791
-14.2484426498413 0.125
-14.1962394714355 0.129999995231628
-14.1381511688232 0.135000005364418
-14.0858745574951 0.140000000596046
-14.032922744751 0.144999995827675
-13.990327835083 0.150000005960464
-13.9515008926392 0.155000001192093
-13.9110679626465 0.159999996423721
-13.8626613616943 0.165000006556511
-13.8259840011597 0.170000001788139
-13.7823581695557 0.174999997019768
-13.7334642410278 0.180000007152557
-13.6697578430176 0.185000002384186
-13.6246700286865 0.189999997615814
-13.5808935165405 0.194999992847443
-13.5408058166504 0.200000002980232
-13.487114906311 0.204999998211861
-13.4554214477539 0.209999993443489
-13.4178409576416 0.215000003576279
-13.3762226104736 0.219999998807907
-13.3333644866943 0.224999994039536
-13.2891464233398 0.230000004172325
-13.2489433288574 0.234999999403954
-13.2205715179443 0.239999994635582
-13.1900987625122 0.245000004768372
-13.151575088501 0.25
-13.1112251281738 0.254999995231628
-13.0759983062744 0.259999990463257
-13.0500679016113 0.264999985694885
-13.0120191574097 0.270000010728836
-12.9853496551514 0.275000005960464
-12.9521808624268 0.280000001192093
-12.9167985916138 0.284999996423721
-12.8716421127319 0.28999999165535
-12.8356533050537 0.294999986886978
-12.7954082489014 0.300000011920929
-12.7542419433594 0.305000007152557
-12.7170991897583 0.310000002384186
-12.6798038482666 0.314999997615814
-12.6519622802734 0.319999992847443
-12.6174869537354 0.324999988079071
-12.5881843566895 0.330000013113022
-12.5515003204346 0.33500000834465
-12.518030166626 0.340000003576279
-12.4635620117188 0.344999998807907
-12.4317169189453 0.349999994039536
-12.3948173522949 0.354999989271164
-12.3648443222046 0.360000014305115
-12.3364143371582 0.365000009536743
-12.2995433807373 0.370000004768372
-12.2770099639893 0.375
-12.2445049285889 0.379999995231628
-12.2104158401489 0.384999990463257
-12.1799354553223 0.389999985694885
-12.1510047912598 0.395000010728836
-12.1196699142456 0.400000005960464
-12.0803337097168 0.405000001192093
-12.0537490844727 0.409999996423721
-12.0237398147583 0.41499999165535
-11.9851198196411 0.419999986886978
-11.953197479248 0.425000011920929
-11.9253730773926 0.430000007152557
-11.8890228271484 0.435000002384186
-11.858455657959 0.439999997615814
-11.8289241790771 0.444999992847443
-11.799072265625 0.449999988079071
-11.7687320709229 0.455000013113022
-11.7430515289307 0.46000000834465
-11.711820602417 0.465000003576279
-11.6839427947998 0.469999998807907
-11.6505718231201 0.474999994039536
-11.6176309585571 0.479999989271164
-11.5808391571045 0.485000014305115
-11.5609455108643 0.490000009536743
-11.5282106399536 0.495000004768372
-11.4896564483643 0.5
-11.4557685852051 0.504999995231628
-11.4255657196045 0.509999990463257
-11.3860683441162 0.514999985694885
-11.360933303833 0.519999980926514
-11.3276681900024 0.524999976158142
-11.2955083847046 0.529999971389771
-11.2570552825928 0.535000026226044
-11.2263298034668 0.540000021457672
-11.1814785003662 0.545000016689301
-11.1467037200928 0.550000011920929
-11.1182174682617 0.555000007152557
-11.0833110809326 0.560000002384186
-11.0526390075684 0.564999997615814
-11.0239524841309 0.569999992847443
-10.9906673431396 0.574999988079071
-10.9587879180908 0.579999983310699
-10.9167022705078 0.584999978542328
-10.8755855560303 0.589999973773956
-10.8445339202881 0.595000028610229
-10.8026990890503 0.600000023841858
-10.7661771774292 0.605000019073486
-10.7365560531616 0.610000014305115
-10.6967754364014 0.615000009536743
-10.6451177597046 0.620000004768372
-10.6146411895752 0.625
-10.5860137939453 0.629999995231628
-10.5498924255371 0.634999990463257
-10.5153026580811 0.639999985694885
-10.4750690460205 0.644999980926514
-10.4227561950684 0.649999976158142
-10.3967609405518 0.654999971389771
-10.3475332260132 0.660000026226044
-10.3010921478271 0.665000021457672
-10.2612199783325 0.670000016689301
-10.2320156097412 0.675000011920929
-10.2022953033447 0.680000007152557
-10.1638259887695 0.685000002384186
-10.1306552886963 0.689999997615814
-10.0874576568604 0.694999992847443
-10.0201559066772 0.699999988079071
-9.97317123413086 0.704999983310699
-9.92694759368896 0.709999978542328
-9.88463497161865 0.714999973773956
-9.84600734710693 0.720000028610229
-9.8027811050415 0.725000023841858
-9.76055335998535 0.730000019073486
-9.72463512420654 0.735000014305115
-9.66813468933105 0.740000009536743
-9.60542488098145 0.745000004768372
-9.55692672729492 0.75
-9.51467895507812 0.754999995231628
-9.46792507171631 0.759999990463257
-9.41465663909912 0.764999985694885
-9.36077404022217 0.769999980926514
-9.30055809020996 0.774999976158142
-9.24583148956299 0.779999971389771
-9.1788444519043 0.785000026226044
-9.10441589355469 0.790000021457672
-9.03694915771484 0.795000016689301
-8.98196315765381 0.800000011920929
-8.91965293884277 0.805000007152557
-8.85073471069336 0.810000002384186
-8.79427623748779 0.814999997615814
-8.73519897460938 0.819999992847443
-8.65476703643799 0.824999988079071
-8.56828784942627 0.829999983310699
-8.51667976379395 0.834999978542328
-8.44110298156738 0.839999973773956
-8.36601448059082 0.845000028610229
-8.29268550872803 0.850000023841858
-8.21273994445801 0.855000019073486
-8.1483154296875 0.860000014305115
-8.03150939941406 0.865000009536743
-7.94348621368408 0.870000004768372
-7.82960414886475 0.875
-7.70944023132324 0.879999995231628
-7.61923694610596 0.884999990463257
-7.5012378692627 0.889999985694885
-7.41553211212158 0.894999980926514
-7.30416250228882 0.899999976158142
-7.18114900588989 0.904999971389771
-7.02401065826416 0.910000026226044
-6.92954063415527 0.915000021457672
-6.81493711471558 0.920000016689301
-6.66714429855347 0.925000011920929
-6.53297996520996 0.930000007152557
-6.40587091445923 0.935000002384186
-6.24099779129028 0.939999997615814
-6.09086418151855 0.944999992847443
-5.87776231765747 0.949999988079071
-5.7089262008667 0.954999983310699
-5.46625995635986 0.959999978542328
-5.26971769332886 0.964999973773956
-4.92393922805786 0.970000028610229
-4.72659778594971 0.975000023841858
-4.40950632095337 0.980000019073486
-3.91190052032471 0.985000014305115
-3.40935802459717 0.990000009536743
-2.80932092666626 0.995000004768372
-1.97361040115356 1
};
%\addlegendentry{random}
\addplot [line width=1.2pt, babyblue, dotted]
table {%
-inf 0
-25.2119026184082 0.00499999988824129
-23.3405990600586 0.00999999977648258
-23.0080184936523 0.0149999996647239
-22.6728992462158 0.0199999995529652
-22.4719924926758 0.025000000372529
-22.3076801300049 0.0299999993294477
-22.1882648468018 0.0350000001490116
-22.0599269866943 0.0399999991059303
-21.8831462860107 0.0450000017881393
-21.7907238006592 0.0500000007450581
-21.6654090881348 0.0549999997019768
-21.5843086242676 0.0599999986588955
-21.4876022338867 0.0649999976158142
-21.391056060791 0.0700000002980232
-21.2976531982422 0.0750000029802322
-21.2343502044678 0.0799999982118607
-21.1230850219727 0.0850000008940697
-21.0665435791016 0.0900000035762787
-21.0158710479736 0.0949999988079071
-20.9561748504639 0.100000001490116
-20.9015941619873 0.104999996721745
-20.8418807983398 0.109999999403954
-20.7931938171387 0.115000002086163
-20.7335014343262 0.119999997317791
-20.6724548339844 0.125
-20.6261329650879 0.129999995231628
-20.551176071167 0.135000005364418
-20.4796829223633 0.140000000596046
-20.4301052093506 0.144999995827675
-20.3802375793457 0.150000005960464
-20.3400993347168 0.155000001192093
-20.2948932647705 0.159999996423721
-20.2355175018311 0.165000006556511
-20.184362411499 0.170000001788139
-20.1363220214844 0.174999997019768
-20.0952739715576 0.180000007152557
-20.0465278625488 0.185000002384186
-19.9821300506592 0.189999997615814
-19.9493103027344 0.194999992847443
-19.9046401977539 0.200000002980232
-19.8721523284912 0.204999998211861
-19.8348712921143 0.209999993443489
-19.7923221588135 0.215000003576279
-19.7523212432861 0.219999998807907
-19.6866226196289 0.224999994039536
-19.6526794433594 0.230000004172325
-19.5905666351318 0.234999999403954
-19.540060043335 0.239999994635582
-19.4948310852051 0.245000004768372
-19.4512615203857 0.25
-19.4077892303467 0.254999995231628
-19.3678493499756 0.259999990463257
-19.329647064209 0.264999985694885
-19.2782249450684 0.270000010728836
-19.2406616210938 0.275000005960464
-19.1969375610352 0.280000001192093
-19.1645526885986 0.284999996423721
-19.1106834411621 0.28999999165535
-19.0645408630371 0.294999986886978
-19.0209484100342 0.300000011920929
-18.9745121002197 0.305000007152557
-18.925760269165 0.310000002384186
-18.884241104126 0.314999997615814
-18.8454418182373 0.319999992847443
-18.8049850463867 0.324999988079071
-18.7605457305908 0.330000013113022
-18.7227210998535 0.33500000834465
-18.6835269927979 0.340000003576279
-18.6370639801025 0.344999998807907
-18.5976867675781 0.349999994039536
-18.546947479248 0.354999989271164
-18.5045986175537 0.360000014305115
-18.4485359191895 0.365000009536743
-18.4040756225586 0.370000004768372
-18.3572940826416 0.375
-18.2963409423828 0.379999995231628
-18.2564506530762 0.384999990463257
-18.2110614776611 0.389999985694885
-18.1659183502197 0.395000010728836
-18.1232566833496 0.400000005960464
-18.0816230773926 0.405000001192093
-18.0314521789551 0.409999996423721
-17.9710140228271 0.41499999165535
-17.9211273193359 0.419999986886978
-17.8725280761719 0.425000011920929
-17.8225250244141 0.430000007152557
-17.7812805175781 0.435000002384186
-17.7309951782227 0.439999997615814
-17.678373336792 0.444999992847443
-17.646240234375 0.449999988079071
-17.5906105041504 0.455000013113022
-17.5417919158936 0.46000000834465
-17.4963302612305 0.465000003576279
-17.4270858764648 0.469999998807907
-17.3875999450684 0.474999994039536
-17.3324069976807 0.479999989271164
-17.2703437805176 0.485000014305115
-17.2216396331787 0.490000009536743
-17.165060043335 0.495000004768372
-17.1234645843506 0.5
-17.0727043151855 0.504999995231628
-17.0230770111084 0.509999990463257
-16.9817657470703 0.514999985694885
-16.9189701080322 0.519999980926514
-16.8686637878418 0.524999976158142
-16.810489654541 0.529999971389771
-16.7321243286133 0.535000026226044
-16.680103302002 0.540000021457672
-16.6337413787842 0.545000016689301
-16.5641231536865 0.550000011920929
-16.5111103057861 0.555000007152557
-16.4592895507812 0.560000002384186
-16.4150085449219 0.564999997615814
-16.3551731109619 0.569999992847443
-16.3001403808594 0.574999988079071
-16.2345542907715 0.579999983310699
-16.1642036437988 0.584999978542328
-16.0985927581787 0.589999973773956
-16.0445823669434 0.595000028610229
-15.9705438613892 0.600000023841858
-15.9052562713623 0.605000019073486
-15.8334875106812 0.610000014305115
-15.7620229721069 0.615000009536743
-15.6766023635864 0.620000004768372
-15.6276979446411 0.625
-15.5678453445435 0.629999995231628
-15.49924659729 0.634999990463257
-15.4208135604858 0.639999985694885
-15.321891784668 0.644999980926514
-15.263599395752 0.649999976158142
-15.1889266967773 0.654999971389771
-15.095272064209 0.660000026226044
-15.0257148742676 0.665000021457672
-14.9568223953247 0.670000016689301
-14.8921403884888 0.675000011920929
-14.8244428634644 0.680000007152557
-14.7403659820557 0.685000002384186
-14.6600332260132 0.689999997615814
-14.5879888534546 0.694999992847443
-14.4873275756836 0.699999988079071
-14.4201612472534 0.704999983310699
-14.3276071548462 0.709999978542328
-14.2538919448853 0.714999973773956
-14.1746673583984 0.720000028610229
-14.077449798584 0.725000023841858
-13.9858045578003 0.730000019073486
-13.9028472900391 0.735000014305115
-13.8132200241089 0.740000009536743
-13.6979827880859 0.745000004768372
-13.6197481155396 0.75
-13.5468826293945 0.754999995231628
-13.4457092285156 0.759999990463257
-13.3190898895264 0.764999985694885
-13.2078666687012 0.769999980926514
-13.0755672454834 0.774999976158142
-12.9651212692261 0.779999971389771
-12.85205078125 0.785000026226044
-12.7202472686768 0.790000021457672
-12.6099090576172 0.795000016689301
-12.5070152282715 0.800000011920929
-12.4094915390015 0.805000007152557
-12.3060884475708 0.810000002384186
-12.184871673584 0.814999997615814
-12.0347929000854 0.819999992847443
-11.9095134735107 0.824999988079071
-11.7796955108643 0.829999983310699
-11.6059436798096 0.834999978542328
-11.455472946167 0.839999973773956
-11.341682434082 0.845000028610229
-11.1528549194336 0.850000023841858
-10.9947681427002 0.855000019073486
-10.856164932251 0.860000014305115
-10.6745805740356 0.865000009536743
-10.4894533157349 0.870000004768372
-10.3471927642822 0.875
-10.1397085189819 0.879999995231628
-9.93333435058594 0.884999990463257
-9.78116893768311 0.889999985694885
-9.58115482330322 0.894999980926514
-9.35702800750732 0.899999976158142
-9.10098361968994 0.904999971389771
-8.89303398132324 0.910000026226044
-8.63975715637207 0.915000021457672
-8.37215518951416 0.920000016689301
-8.08840656280518 0.925000011920929
-7.89285182952881 0.930000007152557
-7.63045692443848 0.935000002384186
-7.38741827011108 0.939999997615814
-7.09276103973389 0.944999992847443
-6.75686454772949 0.949999988079071
-6.41973209381104 0.954999983310699
-6.02799367904663 0.959999978542328
-5.66766834259033 0.964999973773956
-5.29403114318848 0.970000028610229
-4.88509464263916 0.975000023841858
-4.39638471603394 0.980000019073486
-3.81929683685303 0.985000014305115
-3.0709445476532 0.990000009536743
-2.10368537902832 0.995000004768372
-0.703131496906281 1
};
%\addlegendentry{uniform}
\addplot [line width=1.2pt, babygreen, dotted]
table {%
-inf 0
-23.7702407836914 0.00499999988824129
-21.546085357666 0.00999999977648258
-21.0391006469727 0.0149999996647239
-20.6404705047607 0.0199999995529652
-20.3072338104248 0.025000000372529
-20.08664894104 0.0299999993294477
-19.9617748260498 0.0350000001490116
-19.7738246917725 0.0399999991059303
-19.6325645446777 0.0450000017881393
-19.5053901672363 0.0500000007450581
-19.3702411651611 0.0549999997019768
-19.2773857116699 0.0599999986588955
-19.1442470550537 0.0649999976158142
-19.0479793548584 0.0700000002980232
-18.9749946594238 0.0750000029802322
-18.8998184204102 0.0799999982118607
-18.8201122283936 0.0850000008940697
-18.7421779632568 0.0900000035762787
-18.6686458587646 0.0949999988079071
-18.5804653167725 0.100000001490116
-18.5142974853516 0.104999996721745
-18.4562530517578 0.109999999403954
-18.3830699920654 0.115000002086163
-18.3252067565918 0.119999997317791
-18.2655143737793 0.125
-18.2168655395508 0.129999995231628
-18.1416072845459 0.135000005364418
-18.0871429443359 0.140000000596046
-18.0310363769531 0.144999995827675
-17.9547538757324 0.150000005960464
-17.89426612854 0.155000001192093
-17.8433055877686 0.159999996423721
-17.7815380096436 0.165000006556511
-17.7378311157227 0.170000001788139
-17.6915416717529 0.174999997019768
-17.6464538574219 0.180000007152557
-17.5988445281982 0.185000002384186
-17.5547046661377 0.189999997615814
-17.5199108123779 0.194999992847443
-17.4884262084961 0.200000002980232
-17.4567909240723 0.204999998211861
-17.4155979156494 0.209999993443489
-17.3693656921387 0.215000003576279
-17.3323078155518 0.219999998807907
-17.2939529418945 0.224999994039536
-17.2561168670654 0.230000004172325
-17.2146339416504 0.234999999403954
-17.1764869689941 0.239999994635582
-17.1392459869385 0.245000004768372
-17.1039180755615 0.25
-17.061637878418 0.254999995231628
-17.0265865325928 0.259999990463257
-16.9912853240967 0.264999985694885
-16.9570178985596 0.270000010728836
-16.9116992950439 0.275000005960464
-16.8714942932129 0.280000001192093
-16.8143711090088 0.284999996423721
-16.772876739502 0.28999999165535
-16.7243843078613 0.294999986886978
-16.6860942840576 0.300000011920929
-16.6463203430176 0.305000007152557
-16.6028747558594 0.310000002384186
-16.5644721984863 0.314999997615814
-16.5285930633545 0.319999992847443
-16.4839706420898 0.324999988079071
-16.447790145874 0.330000013113022
-16.4187088012695 0.33500000834465
-16.3765125274658 0.340000003576279
-16.3315715789795 0.344999998807907
-16.2842922210693 0.349999994039536
-16.2505798339844 0.354999989271164
-16.2177505493164 0.360000014305115
-16.1879997253418 0.365000009536743
-16.1618957519531 0.370000004768372
-16.127233505249 0.375
-16.0909843444824 0.379999995231628
-16.0541496276855 0.384999990463257
-16.0168514251709 0.389999985694885
-15.9804649353027 0.395000010728836
-15.9471654891968 0.400000005960464
-15.9136810302734 0.405000001192093
-15.8717994689941 0.409999996423721
-15.8398246765137 0.41499999165535
-15.805004119873 0.419999986886978
-15.7779512405396 0.425000011920929
-15.7483568191528 0.430000007152557
-15.7117137908936 0.435000002384186
-15.6766662597656 0.439999997615814
-15.6254091262817 0.444999992847443
-15.5808658599854 0.449999988079071
-15.5406942367554 0.455000013113022
-15.5090084075928 0.46000000834465
-15.4703435897827 0.465000003576279
-15.4280471801758 0.469999998807907
-15.3906478881836 0.474999994039536
-15.3604497909546 0.479999989271164
-15.3268575668335 0.485000014305115
-15.2877912521362 0.490000009536743
-15.2520027160645 0.495000004768372
-15.2011470794678 0.5
-15.1572303771973 0.504999995231628
-15.1224746704102 0.509999990463257
-15.0880908966064 0.514999985694885
-15.0590534210205 0.519999980926514
-15.0230684280396 0.524999976158142
-14.9808683395386 0.529999971389771
-14.9388084411621 0.535000026226044
-14.8984413146973 0.540000021457672
-14.8573722839355 0.545000016689301
-14.8231811523438 0.550000011920929
-14.7844972610474 0.555000007152557
-14.7464361190796 0.560000002384186
-14.6960105895996 0.564999997615814
-14.6666955947876 0.569999992847443
-14.6359643936157 0.574999988079071
-14.5962600708008 0.579999983310699
-14.5509605407715 0.584999978542328
-14.5189399719238 0.589999973773956
-14.4763612747192 0.595000028610229
-14.4222345352173 0.600000023841858
-14.3927516937256 0.605000019073486
-14.3542947769165 0.610000014305115
-14.3110513687134 0.615000009536743
-14.2706718444824 0.620000004768372
-14.2278099060059 0.625
-14.1866664886475 0.629999995231628
-14.1449642181396 0.634999990463257
-14.0961017608643 0.639999985694885
-14.0514678955078 0.644999980926514
-14.0175809860229 0.649999976158142
-13.9833631515503 0.654999971389771
-13.9433298110962 0.660000026226044
-13.8968849182129 0.665000021457672
-13.8391418457031 0.670000016689301
-13.7896776199341 0.675000011920929
-13.7322731018066 0.680000007152557
-13.6975708007812 0.685000002384186
-13.6549224853516 0.689999997615814
-13.6004400253296 0.694999992847443
-13.5549402236938 0.699999988079071
-13.5099582672119 0.704999983310699
-13.4659967422485 0.709999978542328
-13.3916273117065 0.714999973773956
-13.3283891677856 0.720000028610229
-13.2826662063599 0.725000023841858
-13.2240219116211 0.730000019073486
-13.1642284393311 0.735000014305115
-13.1117515563965 0.740000009536743
-13.0622959136963 0.745000004768372
-12.9986429214478 0.75
-12.9370632171631 0.754999995231628
-12.8603744506836 0.759999990463257
-12.8044261932373 0.764999985694885
-12.7458629608154 0.769999980926514
-12.6864490509033 0.774999976158142
-12.6288709640503 0.779999971389771
-12.5812091827393 0.785000026226044
-12.4944324493408 0.790000021457672
-12.4001607894897 0.795000016689301
-12.3489274978638 0.800000011920929
-12.279314994812 0.805000007152557
-12.1900978088379 0.810000002384186
-12.1197271347046 0.814999997615814
-12.0238103866577 0.819999992847443
-11.9716558456421 0.824999988079071
-11.8999137878418 0.829999983310699
-11.7967777252197 0.834999978542328
-11.7094135284424 0.839999973773956
-11.6184606552124 0.845000028610229
-11.5267038345337 0.850000023841858
-11.4106960296631 0.855000019073486
-11.3047542572021 0.860000014305115
-11.2288055419922 0.865000009536743
-11.1242961883545 0.870000004768372
-11.0394487380981 0.875
-10.9255638122559 0.879999995231628
-10.8194589614868 0.884999990463257
-10.6974792480469 0.889999985694885
-10.5635623931885 0.894999980926514
-10.4168901443481 0.899999976158142
-10.271653175354 0.904999971389771
-10.1266956329346 0.910000026226044
-9.98215770721436 0.915000021457672
-9.81257820129395 0.920000016689301
-9.66471481323242 0.925000011920929
-9.50118923187256 0.930000007152557
-9.29749393463135 0.935000002384186
-9.06724262237549 0.939999997615814
-8.86329460144043 0.944999992847443
-8.63164615631104 0.949999988079071
-8.36727523803711 0.954999983310699
-8.14740371704102 0.959999978542328
-7.82840919494629 0.964999973773956
-7.54948902130127 0.970000028610229
-7.18063354492188 0.975000023841858
-6.78369474411011 0.980000019073486
-6.22902584075928 0.985000014305115
-5.49092197418213 0.990000009536743
-4.67947578430176 0.995000004768372
-3.41247367858887 1
};
%\addlegendentry{cae}
\end{axis}

\end{tikzpicture}


==> nmse_new.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=0.5cm, connect spies}]

\definecolor{strongred}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{strongblue}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{babygreen}{HTML}{C5E1A5}
\definecolor{stronggreen}{HTML}{26A69A}

\begin{axis}[
    legend cell align={left},
    legend style={nodes={scale=0.85, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.01,0.99)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$10\log_{10} \varepsilon^2$},
xmin=-41.731600303176, xmax=4.7614256975279,
xtick style={color=black},
xtick={-50,-40,-30,-20,-10,0,10},
xticklabels={\(\displaystyle -50\),\(\displaystyle -40\),\(\displaystyle -30\),\(\displaystyle -20\),\(\displaystyle -10\),\(\displaystyle 0\),\(\displaystyle 10\)},
y grid style={white!69.0196078431373!black},
ylabel={CDF($\varepsilon^2$~[dB])},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
line width = 0.6pt
]
\addplot [line width=1pt, babyblue]
table {%
-inf 0
-26.5888671875 0.00499999988824129
-24.2168140411377 0.00999999977648258
-23.7651844024658 0.0149999996647239
-23.4947547912598 0.0199999995529652
-23.2800903320312 0.025000000372529
-23.123836517334 0.0299999993294477
-22.9648551940918 0.0350000001490116
-22.8119812011719 0.0399999991059303
-22.6864242553711 0.0450000017881393
-22.5761814117432 0.0500000007450581
-22.4692630767822 0.0549999997019768
-22.3755645751953 0.0599999986588955
-22.2726593017578 0.0649999976158142
-22.1776218414307 0.0700000002980232
-22.0896072387695 0.0750000029802322
-22.0134048461914 0.0799999982118607
-21.9314880371094 0.0850000008940697
-21.854793548584 0.0900000035762787
-21.7767295837402 0.0949999988079071
-21.698413848877 0.100000001490116
-21.6336288452148 0.104999996721745
-21.5746917724609 0.109999999403954
-21.511157989502 0.115000002086163
-21.4458446502686 0.119999997317791
-21.3870525360107 0.125
-21.3292694091797 0.129999995231628
-21.2693119049072 0.135000005364418
-21.2170639038086 0.140000000596046
-21.1525764465332 0.144999995827675
-21.0890483856201 0.150000005960464
-21.0358028411865 0.155000001192093
-20.9851055145264 0.159999996423721
-20.9274768829346 0.165000006556511
-20.8723373413086 0.170000001788139
-20.8098430633545 0.174999997019768
-20.7590484619141 0.180000007152557
-20.7061347961426 0.185000002384186
-20.6447772979736 0.189999997615814
-20.5893974304199 0.194999992847443
-20.5408744812012 0.200000002980232
-20.4900665283203 0.204999998211861
-20.4414367675781 0.209999993443489
-20.3911228179932 0.215000003576279
-20.3359241485596 0.219999998807907
-20.2900619506836 0.224999994039536
-20.2284908294678 0.230000004172325
-20.1877822875977 0.234999999403954
-20.140531539917 0.239999994635582
-20.0900745391846 0.245000004768372
-20.0439376831055 0.25
-19.9916877746582 0.254999995231628
-19.9393482208252 0.259999990463257
-19.8915882110596 0.264999985694885
-19.8374576568604 0.270000010728836
-19.7831687927246 0.275000005960464
-19.7401008605957 0.280000001192093
-19.6895236968994 0.284999996423721
-19.6427154541016 0.28999999165535
-19.5868034362793 0.294999986886978
-19.5356521606445 0.300000011920929
-19.4906234741211 0.305000007152557
-19.4419441223145 0.310000002384186
-19.3850688934326 0.314999997615814
-19.3333797454834 0.319999992847443
-19.2827816009521 0.324999988079071
-19.231632232666 0.330000013113022
-19.186595916748 0.33500000834465
-19.1402320861816 0.340000003576279
-19.0859050750732 0.344999998807907
-19.0407409667969 0.349999994039536
-18.9875297546387 0.354999989271164
-18.9427528381348 0.360000014305115
-18.9001579284668 0.365000009536743
-18.8470592498779 0.370000004768372
-18.7950839996338 0.375
-18.7434101104736 0.379999995231628
-18.6918678283691 0.384999990463257
-18.6406745910645 0.389999985694885
-18.5692367553711 0.395000010728836
-18.5212306976318 0.400000005960464
-18.4682102203369 0.405000001192093
-18.414083480835 0.409999996423721
-18.3578453063965 0.41499999165535
-18.3040103912354 0.419999986886978
-18.254825592041 0.425000011920929
-18.1977634429932 0.430000007152557
-18.1364727020264 0.435000002384186
-18.0795345306396 0.439999997615814
-18.0214462280273 0.444999992847443
-17.9540939331055 0.449999988079071
-17.8957595825195 0.455000013113022
-17.8295497894287 0.46000000834465
-17.7615852355957 0.465000003576279
-17.6988773345947 0.469999998807907
-17.6270198822021 0.474999994039536
-17.558012008667 0.479999989271164
-17.5067825317383 0.485000014305115
-17.4461917877197 0.490000009536743
-17.3875312805176 0.495000004768372
-17.3247604370117 0.5
-17.2615489959717 0.504999995231628
-17.2035484313965 0.509999990463257
-17.1368961334229 0.514999985694885
-17.0727596282959 0.519999980926514
-17.010461807251 0.524999976158142
-16.9423522949219 0.529999971389771
-16.8805274963379 0.535000026226044
-16.8117828369141 0.540000021457672
-16.7409152984619 0.545000016689301
-16.6736354827881 0.550000011920929
-16.6142692565918 0.555000007152557
-16.5522003173828 0.560000002384186
-16.4886684417725 0.564999997615814
-16.4171886444092 0.569999992847443
-16.3443202972412 0.574999988079071
-16.260835647583 0.579999983310699
-16.1807556152344 0.584999978542328
-16.1127548217773 0.589999973773956
-16.0377464294434 0.595000028610229
-15.9640598297119 0.600000023841858
-15.8773374557495 0.605000019073486
-15.8017721176147 0.610000014305115
-15.726300239563 0.615000009536743
-15.6521692276001 0.620000004768372
-15.5694971084595 0.625
-15.4899616241455 0.629999995231628
-15.4037046432495 0.634999990463257
-15.3085403442383 0.639999985694885
-15.2391548156738 0.644999980926514
-15.1516427993774 0.649999976158142
-15.0463676452637 0.654999971389771
-14.955114364624 0.660000026226044
-14.871729850769 0.665000021457672
-14.7846021652222 0.670000016689301
-14.6999073028564 0.675000011920929
-14.6097984313965 0.680000007152557
-14.52707862854 0.685000002384186
-14.4374895095825 0.689999997615814
-14.3521137237549 0.694999992847443
-14.253360748291 0.699999988079071
-14.161003112793 0.704999983310699
-14.0733003616333 0.709999978542328
-13.9807300567627 0.714999973773956
-13.8962020874023 0.720000028610229
-13.7889528274536 0.725000023841858
-13.6774959564209 0.730000019073486
-13.5658559799194 0.735000014305115
-13.45130443573 0.740000009536743
-13.3465394973755 0.745000004768372
-13.2391510009766 0.75
-13.136251449585 0.754999995231628
-13.0462913513184 0.759999990463257
-12.9273653030396 0.764999985694885
-12.8104553222656 0.769999980926514
-12.6933917999268 0.774999976158142
-12.5785360336304 0.779999971389771
-12.4612712860107 0.785000026226044
-12.3273096084595 0.790000021457672
-12.2015495300293 0.795000016689301
-12.0700082778931 0.800000011920929
-11.931432723999 0.805000007152557
-11.7952098846436 0.810000002384186
-11.6682052612305 0.814999997615814
-11.5252828598022 0.819999992847443
-11.3878870010376 0.824999988079071
-11.2403974533081 0.829999983310699
-11.0977602005005 0.834999978542328
-10.9599208831787 0.839999973773956
-10.7941579818726 0.845000028610229
-10.6260099411011 0.850000023841858
-10.4676427841187 0.855000019073486
-10.322527885437 0.860000014305115
-10.1412401199341 0.865000009536743
-9.99553775787354 0.870000004768372
-9.82069492340088 0.875
-9.62871360778809 0.879999995231628
-9.43808460235596 0.884999990463257
-9.24387741088867 0.889999985694885
-9.04699897766113 0.894999980926514
-8.83589363098145 0.899999976158142
-8.65232753753662 0.904999971389771
-8.43098545074463 0.910000026226044
-8.20887470245361 0.915000021457672
-8.00595664978027 0.920000016689301
-7.75797367095947 0.925000011920929
-7.53366851806641 0.930000007152557
-7.3166937828064 0.935000002384186
-7.08363056182861 0.939999997615814
-6.78060817718506 0.944999992847443
-6.46637201309204 0.949999988079071
-6.13183927536011 0.954999983310699
-5.79858684539795 0.959999978542328
-5.47803640365601 0.964999973773956
-5.05923986434937 0.970000028610229
-4.63414096832275 0.975000023841858
-4.19631290435791 0.980000019073486
-3.65876793861389 0.985000014305115
-2.97736835479736 0.990000009536743
-2.18078517913818 0.995000004768372
-1.25537085533142 1
};
\addlegendentry{$\Delta f$=$120$~MHz}
\addplot [line width=1pt, babypink]
table {%
-inf 0
-26.3096332550049 0.00499999988824129
-23.8967590332031 0.00999999977648258
-23.405460357666 0.0149999996647239
-23.0937175750732 0.0199999995529652
-22.8696670532227 0.025000000372529
-22.7072925567627 0.0299999993294477
-22.541015625 0.0350000001490116
-22.3995323181152 0.0399999991059303
-22.2715034484863 0.0450000017881393
-22.1519508361816 0.0500000007450581
-22.043098449707 0.0549999997019768
-21.9436569213867 0.0599999986588955
-21.8648414611816 0.0649999976158142
-21.7916717529297 0.0700000002980232
-21.7124519348145 0.0750000029802322
-21.6322116851807 0.0799999982118607
-21.5675373077393 0.0850000008940697
-21.4837646484375 0.0900000035762787
-21.4137916564941 0.0949999988079071
-21.3470344543457 0.100000001490116
-21.2853317260742 0.104999996721745
-21.2156448364258 0.109999999403954
-21.1575775146484 0.115000002086163
-21.0881500244141 0.119999997317791
-21.0276412963867 0.125
-20.969596862793 0.129999995231628
-20.9036731719971 0.135000005364418
-20.8424987792969 0.140000000596046
-20.7893524169922 0.144999995827675
-20.7368545532227 0.150000005960464
-20.6942558288574 0.155000001192093
-20.6363677978516 0.159999996423721
-20.5846786499023 0.165000006556511
-20.5371894836426 0.170000001788139
-20.4821491241455 0.174999997019768
-20.4301376342773 0.180000007152557
-20.3805732727051 0.185000002384186
-20.3326606750488 0.189999997615814
-20.2812747955322 0.194999992847443
-20.2305908203125 0.200000002980232
-20.1786651611328 0.204999998211861
-20.1308135986328 0.209999993443489
-20.0749130249023 0.215000003576279
-20.0234909057617 0.219999998807907
-19.972110748291 0.224999994039536
-19.9257106781006 0.230000004172325
-19.8787040710449 0.234999999403954
-19.8362274169922 0.239999994635582
-19.7884273529053 0.245000004768372
-19.7380561828613 0.25
-19.6923980712891 0.254999995231628
-19.6460456848145 0.259999990463257
-19.6013488769531 0.264999985694885
-19.5522937774658 0.270000010728836
-19.505256652832 0.275000005960464
-19.4555168151855 0.280000001192093
-19.4086494445801 0.284999996423721
-19.3608551025391 0.28999999165535
-19.3118190765381 0.294999986886978
-19.261926651001 0.300000011920929
-19.2100982666016 0.305000007152557
-19.1546669006348 0.310000002384186
-19.1028003692627 0.314999997615814
-19.0585098266602 0.319999992847443
-19.0099678039551 0.324999988079071
-18.959400177002 0.330000013113022
-18.9133052825928 0.33500000834465
-18.8641662597656 0.340000003576279
-18.8062267303467 0.344999998807907
-18.7628326416016 0.349999994039536
-18.7079162597656 0.354999989271164
-18.6672115325928 0.360000014305115
-18.61696434021 0.365000009536743
-18.5595684051514 0.370000004768372
-18.5082931518555 0.375
-18.4635925292969 0.379999995231628
-18.4147396087646 0.384999990463257
-18.3639106750488 0.389999985694885
-18.3102912902832 0.395000010728836
-18.2615242004395 0.400000005960464
-18.2000484466553 0.405000001192093
-18.1454105377197 0.409999996423721
-18.082706451416 0.41499999165535
-18.0275821685791 0.419999986886978
-17.9733066558838 0.425000011920929
-17.9200839996338 0.430000007152557
-17.8719272613525 0.435000002384186
-17.8115768432617 0.439999997615814
-17.7537326812744 0.444999992847443
-17.7042999267578 0.449999988079071
-17.6443977355957 0.455000013113022
-17.5882701873779 0.46000000834465
-17.5258293151855 0.465000003576279
-17.4698925018311 0.469999998807907
-17.4125461578369 0.474999994039536
-17.3567371368408 0.479999989271164
-17.2949848175049 0.485000014305115
-17.2324028015137 0.490000009536743
-17.1767730712891 0.495000004768372
-17.1149063110352 0.5
-17.0605335235596 0.504999995231628
-16.9945201873779 0.509999990463257
-16.9373550415039 0.514999985694885
-16.8739490509033 0.519999980926514
-16.8138236999512 0.524999976158142
-16.7521629333496 0.529999971389771
-16.6947784423828 0.535000026226044
-16.6297130584717 0.540000021457672
-16.5676937103271 0.545000016689301
-16.4958171844482 0.550000011920929
-16.4281311035156 0.555000007152557
-16.3592567443848 0.560000002384186
-16.2876110076904 0.564999997615814
-16.2357978820801 0.569999992847443
-16.1588325500488 0.574999988079071
-16.095874786377 0.579999983310699
-16.0305805206299 0.584999978542328
-15.9614572525024 0.589999973773956
-15.8943853378296 0.595000028610229
-15.8202018737793 0.600000023841858
-15.7514877319336 0.605000019073486
-15.6820192337036 0.610000014305115
-15.6042156219482 0.615000009536743
-15.5305337905884 0.620000004768372
-15.45494556427 0.625
-15.3800773620605 0.629999995231628
-15.2980947494507 0.634999990463257
-15.2109527587891 0.639999985694885
-15.1288270950317 0.644999980926514
-15.0553188323975 0.649999976158142
-14.9783029556274 0.654999971389771
-14.9047317504883 0.660000026226044
-14.8243827819824 0.665000021457672
-14.7421932220459 0.670000016689301
-14.6490812301636 0.675000011920929
-14.57008934021 0.680000007152557
-14.4719104766846 0.685000002384186
-14.3873977661133 0.689999997615814
-14.2997846603394 0.694999992847443
-14.2022094726562 0.699999988079071
-14.1081132888794 0.704999983310699
-14.0088949203491 0.709999978542328
-13.9206638336182 0.714999973773956
-13.8249502182007 0.720000028610229
-13.7181758880615 0.725000023841858
-13.6175451278687 0.730000019073486
-13.5253610610962 0.735000014305115
-13.4200706481934 0.740000009536743
-13.3143281936646 0.745000004768372
-13.1912908554077 0.75
-13.0728998184204 0.754999995231628
-12.965539932251 0.759999990463257
-12.8535461425781 0.764999985694885
-12.7265796661377 0.769999980926514
-12.6190166473389 0.774999976158142
-12.5111045837402 0.779999971389771
-12.3857393264771 0.785000026226044
-12.2563991546631 0.790000021457672
-12.1300601959229 0.795000016689301
-12.010103225708 0.800000011920929
-11.8675098419189 0.805000007152557
-11.7324714660645 0.810000002384186
-11.6085290908813 0.814999997615814
-11.4577283859253 0.819999992847443
-11.3238697052002 0.824999988079071
-11.1979522705078 0.829999983310699
-11.0450267791748 0.834999978542328
-10.8718147277832 0.839999973773956
-10.7150840759277 0.845000028610229
-10.5577745437622 0.850000023841858
-10.3750553131104 0.855000019073486
-10.2340211868286 0.860000014305115
-10.073823928833 0.865000009536743
-9.90321159362793 0.870000004768372
-9.71809387207031 0.875
-9.5305290222168 0.879999995231628
-9.33775901794434 0.884999990463257
-9.16463184356689 0.889999985694885
-8.98224449157715 0.894999980926514
-8.80792999267578 0.899999976158142
-8.60495090484619 0.904999971389771
-8.40481948852539 0.910000026226044
-8.20952320098877 0.915000021457672
-8.05076313018799 0.920000016689301
-7.81971645355225 0.925000011920929
-7.58386898040771 0.930000007152557
-7.34252691268921 0.935000002384186
-7.0665340423584 0.939999997615814
-6.81778192520142 0.944999992847443
-6.52409172058105 0.949999988079071
-6.23470115661621 0.954999983310699
-5.93666791915894 0.959999978542328
-5.57088804244995 0.964999973773956
-5.15275192260742 0.970000028610229
-4.7825231552124 0.975000023841858
-4.35238790512085 0.980000019073486
-3.83992624282837 0.985000014305115
-3.2574474811554 0.990000009536743
-2.48147702217102 0.995000004768372
-1.06168127059937 1
};
\addlegendentry{$\Delta f$=$240$~MHz}
\addplot [line width=1pt, babygreen]
table {%
-inf 0
-26.5712356567383 0.00499999988824129
-23.1784534454346 0.00999999977648258
-22.7410221099854 0.0149999996647239
-22.4815254211426 0.0199999995529652
-22.2752723693848 0.025000000372529
-22.1235504150391 0.0299999993294477
-21.9720859527588 0.0350000001490116
-21.8332366943359 0.0399999991059303
-21.7188472747803 0.0450000017881393
-21.5981864929199 0.0500000007450581
-21.4981346130371 0.0549999997019768
-21.4092445373535 0.0599999986588955
-21.3096027374268 0.0649999976158142
-21.2319755554199 0.0700000002980232
-21.1544723510742 0.0750000029802322
-21.0843315124512 0.0799999982118607
-21.0196590423584 0.0850000008940697
-20.9490814208984 0.0900000035762787
-20.8730850219727 0.0949999988079071
-20.7989959716797 0.100000001490116
-20.7407608032227 0.104999996721745
-20.6791801452637 0.109999999403954
-20.6086387634277 0.115000002086163
-20.5474109649658 0.119999997317791
-20.4848461151123 0.125
-20.4262523651123 0.129999995231628
-20.3684158325195 0.135000005364418
-20.317626953125 0.140000000596046
-20.2609157562256 0.144999995827675
-20.2041530609131 0.150000005960464
-20.1501941680908 0.155000001192093
-20.10009765625 0.159999996423721
-20.0493965148926 0.165000006556511
-19.9983863830566 0.170000001788139
-19.9502468109131 0.174999997019768
-19.8988342285156 0.180000007152557
-19.8527374267578 0.185000002384186
-19.804235458374 0.189999997615814
-19.7560272216797 0.194999992847443
-19.7118797302246 0.200000002980232
-19.6677513122559 0.204999998211861
-19.6281394958496 0.209999993443489
-19.5776538848877 0.215000003576279
-19.5345134735107 0.219999998807907
-19.4932117462158 0.224999994039536
-19.4462814331055 0.230000004172325
-19.3930358886719 0.234999999403954
-19.343994140625 0.239999994635582
-19.3018321990967 0.245000004768372
-19.257604598999 0.25
-19.2095146179199 0.254999995231628
-19.1647186279297 0.259999990463257
-19.1168403625488 0.264999985694885
-19.0695571899414 0.270000010728836
-19.0246315002441 0.275000005960464
-18.9774532318115 0.280000001192093
-18.9328460693359 0.284999996423721
-18.8849678039551 0.28999999165535
-18.8376541137695 0.294999986886978
-18.790548324585 0.300000011920929
-18.746639251709 0.305000007152557
-18.7015171051025 0.310000002384186
-18.6482830047607 0.314999997615814
-18.5971736907959 0.319999992847443
-18.5594749450684 0.324999988079071
-18.5092353820801 0.330000013113022
-18.4603080749512 0.33500000834465
-18.4152965545654 0.340000003576279
-18.3659191131592 0.344999998807907
-18.3216552734375 0.349999994039536
-18.2747955322266 0.354999989271164
-18.2283897399902 0.360000014305115
-18.1706371307373 0.365000009536743
-18.1292247772217 0.370000004768372
-18.0780582427979 0.375
-18.0300731658936 0.379999995231628
-17.9835739135742 0.384999990463257
-17.9376583099365 0.389999985694885
-17.8889846801758 0.395000010728836
-17.8375282287598 0.400000005960464
-17.7851467132568 0.405000001192093
-17.7381000518799 0.409999996423721
-17.6806983947754 0.41499999165535
-17.6225967407227 0.419999986886978
-17.5731830596924 0.425000011920929
-17.5179233551025 0.430000007152557
-17.4719657897949 0.435000002384186
-17.4195880889893 0.439999997615814
-17.3693752288818 0.444999992847443
-17.3168907165527 0.449999988079071
-17.2605934143066 0.455000013113022
-17.2045974731445 0.46000000834465
-17.1474857330322 0.465000003576279
-17.0807876586914 0.469999998807907
-17.0256271362305 0.474999994039536
-16.9653434753418 0.479999989271164
-16.9109592437744 0.485000014305115
-16.852710723877 0.490000009536743
-16.7923946380615 0.495000004768372
-16.7361030578613 0.5
-16.6796379089355 0.504999995231628
-16.6254634857178 0.509999990463257
-16.5698432922363 0.514999985694885
-16.5148963928223 0.519999980926514
-16.4616165161133 0.524999976158142
-16.404993057251 0.529999971389771
-16.3351860046387 0.535000026226044
-16.272102355957 0.540000021457672
-16.2106819152832 0.545000016689301
-16.144458770752 0.550000011920929
-16.085750579834 0.555000007152557
-16.025484085083 0.560000002384186
-15.9616813659668 0.564999997615814
-15.9000453948975 0.569999992847443
-15.8418951034546 0.574999988079071
-15.7747821807861 0.579999983310699
-15.6975555419922 0.584999978542328
-15.6189193725586 0.589999973773956
-15.5440149307251 0.595000028610229
-15.474084854126 0.600000023841858
-15.3999500274658 0.605000019073486
-15.3266716003418 0.610000014305115
-15.2645072937012 0.615000009536743
-15.1974716186523 0.620000004768372
-15.1305150985718 0.625
-15.0557994842529 0.629999995231628
-14.9822988510132 0.634999990463257
-14.9066562652588 0.639999985694885
-14.8233976364136 0.644999980926514
-14.7436151504517 0.649999976158142
-14.6609296798706 0.654999971389771
-14.5759305953979 0.660000026226044
-14.5031833648682 0.665000021457672
-14.4089298248291 0.670000016689301
-14.3279275894165 0.675000011920929
-14.254075050354 0.680000007152557
-14.1840190887451 0.685000002384186
-14.1051368713379 0.689999997615814
-14.0093746185303 0.694999992847443
-13.9292907714844 0.699999988079071
-13.8403234481812 0.704999983310699
-13.746919631958 0.709999978542328
-13.6447448730469 0.714999973773956
-13.5484619140625 0.720000028610229
-13.454216003418 0.725000023841858
-13.3650588989258 0.730000019073486
-13.2708568572998 0.735000014305115
-13.1834468841553 0.740000009536743
-13.0652570724487 0.745000004768372
-12.9701414108276 0.75
-12.8749294281006 0.754999995231628
-12.7623882293701 0.759999990463257
-12.6467218399048 0.764999985694885
-12.5258550643921 0.769999980926514
-12.4008293151855 0.774999976158142
-12.2765827178955 0.779999971389771
-12.1568307876587 0.785000026226044
-12.0508728027344 0.790000021457672
-11.9211091995239 0.795000016689301
-11.8088426589966 0.800000011920929
-11.7050065994263 0.805000007152557
-11.5831804275513 0.810000002384186
-11.458288192749 0.814999997615814
-11.3217658996582 0.819999992847443
-11.1783647537231 0.824999988079071
-11.0427942276001 0.829999983310699
-10.8920917510986 0.834999978542328
-10.7625465393066 0.839999973773956
-10.6296644210815 0.845000028610229
-10.4583702087402 0.850000023841858
-10.2918491363525 0.855000019073486
-10.1310787200928 0.860000014305115
-9.97943592071533 0.865000009536743
-9.82477188110352 0.870000004768372
-9.6329288482666 0.875
-9.45382881164551 0.879999995231628
-9.28402709960938 0.884999990463257
-9.09428405761719 0.889999985694885
-8.91403293609619 0.894999980926514
-8.70888328552246 0.899999976158142
-8.5245475769043 0.904999971389771
-8.32959938049316 0.910000026226044
-8.12578678131104 0.915000021457672
-7.91174507141113 0.920000016689301
-7.7136378288269 0.925000011920929
-7.45929002761841 0.930000007152557
-7.21375465393066 0.935000002384186
-6.95555591583252 0.939999997615814
-6.67272090911865 0.944999992847443
-6.37985420227051 0.949999988079071
-6.07942390441895 0.954999983310699
-5.73788690567017 0.959999978542328
-5.3619818687439 0.964999973773956
-4.97237253189087 0.970000028610229
-4.62021780014038 0.975000023841858
-4.1040096282959 0.980000019073486
-3.6174955368042 0.985000014305115
-3.01170134544373 0.990000009536743
-2.26058840751648 0.995000004768372
-1.2592442035675 1
};
\addlegendentry{$\Delta f$=$480$~MHz}
\addplot [line width=1pt, strongblue, dotted]
table {%
-inf 0
-39.6182809395077 0.005
-31.866830743698 0.01
-29.7065964675197 0.015
-28.022576860726 0.02
-26.7316103415647 0.025
-25.7938329223653 0.03
-25.0972100537601 0.035
-24.3378304163778 0.04
-23.6496888002654 0.045
-22.9492274880972 0.05
-22.3885153681952 0.055
-21.8005854775436 0.06
-21.300932945996 0.065
-20.9219174608465 0.07
-20.4801408684359 0.075
-19.997205630091 0.08
-19.5878726494769 0.085
-19.2123642737586 0.09
-18.824328657692 0.095
-18.4725286647186 0.1
-18.0707247927395 0.105
-17.7021055442822 0.11
-17.3876516913954 0.115
-17.0796649950812 0.12
-16.7862789244592 0.125
-16.4772516624103 0.13
-16.1629935910116 0.135
-15.8950970607486 0.14
-15.6275574053004 0.145
-15.3823595684811 0.15
-15.102347574521 0.155
-14.8769434291569 0.16
-14.651491286791 0.165
-14.412408510221 0.17
-14.2224250236278 0.175
-13.9861844847893 0.18
-13.78653266174 0.185
-13.5603317723388 0.19
-13.3596200241958 0.195
-13.1545871936269 0.2
-12.9671947933088 0.205
-12.7530029203744 0.21
-12.5600931749412 0.215
-12.3741918818814 0.22
-12.1768770105005 0.225
-11.9961482874143 0.23
-11.8525111014914 0.235
-11.6867532062269 0.24
-11.5296807559764 0.245
-11.3736002497699 0.25
-11.2126331380343 0.255
-11.0668683528207 0.26
-10.9020264648568 0.265
-10.7671645996739 0.27
-10.6196206491664 0.275
-10.4711337067046 0.28
-10.3253525270431 0.285
-10.2021865987563 0.29
-10.0669765756259 0.295
-9.91228660331869 0.3
-9.79483567830239 0.305
-9.66402191649918 0.31
-9.5393205824228 0.315
-9.41618219739955 0.32
-9.30014972005874 0.325
-9.17731858430779 0.33
-9.06497504159722 0.335
-8.93725656541384 0.34
-8.83386078601881 0.345
-8.71125913852342 0.35
-8.61338644143618 0.355
-8.49964060672079 0.36
-8.38804610934957 0.365
-8.2793435554442 0.37
-8.19130693515849 0.375
-8.08201271338519 0.38
-7.98643510352249 0.385
-7.87866841675417 0.39
-7.77219497587952 0.395
-7.67072701748449 0.4
-7.56726419974419 0.405
-7.46254257185563 0.41
-7.36463307003564 0.415
-7.28336538233689 0.42
-7.17733470214397 0.425
-7.09318824241589 0.43
-7.01697347796397 0.435
-6.92569382180015 0.44
-6.84883757055692 0.445
-6.75297643050298 0.45
-6.66391574681867 0.455
-6.57530860325307 0.46
-6.49115900477994 0.465
-6.40953389787718 0.47
-6.3149585774809 0.475
-6.22681476128478 0.48
-6.14106853815874 0.485
-6.04064291914688 0.49
-5.95064567620743 0.495
-5.85603351149282 0.5
-5.78303756858354 0.505
-5.69536538882631 0.51
-5.61775179895936 0.515
-5.53405941194204 0.52
-5.45766431315126 0.525
-5.38546939085121 0.53
-5.30119774299144 0.535
-5.2315218081372 0.54
-5.14964832113741 0.545
-5.07292336946726 0.55
-4.98499714434388 0.555
-4.91022616758944 0.56
-4.82969556977554 0.565
-4.74888198400811 0.57
-4.67016292439197 0.575
-4.58973422380227 0.58
-4.5170389687245 0.585
-4.43102801709033 0.59
-4.35983834003268 0.595
-4.28241597296438 0.6
-4.2102560308648 0.605
-4.14005928917049 0.61
-4.05600726710346 0.615
-3.97199207383606 0.62
-3.89569400424448 0.625
-3.8186768598238 0.63
-3.74012803777771 0.635
-3.65397246701488 0.64
-3.58125145406628 0.645
-3.49689246629301 0.65
-3.42481602960295 0.655
-3.36011277914787 0.66
-3.27488267784591 0.665
-3.19808757765959 0.67
-3.13265330734017 0.675
-3.06269353234406 0.68
-2.99733029873066 0.685
-2.9281746826177 0.69
-2.85595823806194 0.695
-2.79044368876419 0.7
-2.71974989864686 0.705
-2.64833327084806 0.71
-2.58455362044965 0.715
-2.5094683844988 0.72
-2.43782686426475 0.725
-2.36592636848314 0.73
-2.29154750331763 0.735
-2.21558951497085 0.74
-2.14108233205171 0.745
-2.07641118545147 0.75
-2.00149471326538 0.755
-1.9343240351389 0.76
-1.85928202689047 0.765
-1.78515264531759 0.77
-1.71773800369409 0.775
-1.64689162996279 0.78
-1.58242778300031 0.785
-1.50686726302456 0.79
-1.43041693480222 0.795
-1.35890868390133 0.8
-1.28233010981885 0.805
-1.21842248229643 0.81
-1.1507201325166 0.815
-1.08223520534438 0.82
-1.00213448126924 0.825
-0.927529221494099 0.83
-0.865439237047255 0.835
-0.787581409550765 0.84
-0.712467303925517 0.845
-0.643855123729383 0.85
-0.576057123418865 0.855
-0.497956927930949 0.86
-0.422282899277657 0.865
-0.337411801903749 0.87
-0.253098221694499 0.875
-0.168554070583117 0.88
-0.0929687939576119 0.885
-0.0115884156688379 0.89
0.0768006902263459 0.895
0.162126865860739 0.9
0.247977544091017 0.905
0.336634770837104 0.91
0.43008824354157 0.915
0.521615610599291 0.92
0.602015774870401 0.925
0.700553526995498 0.93
0.789990439894136 0.935
0.88149034651745 0.94
0.98233830683332 0.945
1.08312372983073 0.95
1.19848309578743 0.955
1.3075109074762 0.96
1.45776937952592 0.965
1.58769896060509 0.97
1.71823873254488 0.975
1.86964327439442 0.98
2.01233827565204 0.985
2.17392537676811 0.99
2.40298147240321 0.995
2.64810633385954 1
};
\addlegendentry{{linear, $\Delta f$=$120$~MHz}}
\addplot [line width=1pt, strongred, dotted]
table {%
-inf 0
-39.4693389649119 0.005
-32.0961798955238 0.01
-29.6506962840579 0.015
-28.2427141740265 0.02
-27.1956931893907 0.025
-26.1231414129817 0.03
-25.2902485836065 0.035
-24.4281303236216 0.04
-23.7708587156575 0.045
-23.2613689966865 0.05
-22.6781061478519 0.055
-22.100226265757 0.06
-21.5522444598292 0.065
-21.0544308298767 0.07
-20.5966813043154 0.075
-20.2118863032731 0.08
-19.7737759293437 0.085
-19.4177630870004 0.09
-19.0756782383351 0.095
-18.7250385470058 0.1
-18.3890484560585 0.105
-18.0078990824496 0.11
-17.6515967429419 0.115
-17.2744934896191 0.12
-16.9694239552861 0.125
-16.6633119585158 0.13
-16.4255984273555 0.135
-16.2067159549137 0.14
-15.9357078619463 0.145
-15.6618453646697 0.15
-15.3919925724097 0.155
-15.1580737402026 0.16
-14.9332900328578 0.165
-14.6807538328076 0.17
-14.4400473220244 0.175
-14.2103091825099 0.18
-14.0223322953063 0.185
-13.7722105842752 0.19
-13.5500529812365 0.195
-13.360526193012 0.2
-13.1706093343372 0.205
-12.9781257673751 0.21
-12.813121907113 0.215
-12.6312159540306 0.22
-12.4252148210465 0.225
-12.2332728855709 0.23
-12.0489291748182 0.235
-11.8747138728563 0.24
-11.6945138378653 0.245
-11.5310275830677 0.25
-11.3661095515954 0.255
-11.2051427056899 0.26
-11.0672072040491 0.265
-10.9232993880999 0.27
-10.7792918469394 0.275
-10.6124737146021 0.28
-10.4819890942622 0.285
-10.3040888703997 0.29
-10.1720049757301 0.295
-10.055474856728 0.3
-9.92693983745918 0.305
-9.80338015797287 0.31
-9.66174156740095 0.315
-9.53598099204119 0.32
-9.39744180222654 0.325
-9.27518321972451 0.33
-9.1551527271441 0.335
-9.021556646658 0.34
-8.90948404871276 0.345
-8.78552768476847 0.35
-8.68346551468073 0.355
-8.57090619276467 0.36
-8.47666480184437 0.365
-8.37583534772316 0.37
-8.26027537346003 0.375
-8.16101326577453 0.38
-8.05980682080959 0.385
-7.9633799106688 0.39
-7.86104687899078 0.395
-7.76008916808772 0.4
-7.65822056012395 0.405
-7.56631285441481 0.41
-7.46712580118264 0.415
-7.3794210212392 0.42
-7.29003899293763 0.425
-7.20018061737902 0.43
-7.09354048469528 0.435
-6.99837573828256 0.44
-6.90292653240177 0.445
-6.82018720272571 0.45
-6.73061969985889 0.455
-6.63062629675705 0.46
-6.5399487050848 0.465
-6.46035511242022 0.47
-6.37758812655099 0.475
-6.28718340041657 0.48
-6.20272377224354 0.485
-6.10589123809763 0.49
-6.00855460368055 0.495
-5.91387157220487 0.5
-5.81962452165241 0.505
-5.72510708023852 0.51
-5.6347437838069 0.515
-5.55378291855614 0.52
-5.47092982000088 0.525
-5.39670037338264 0.53
-5.31544807818725 0.535
-5.23772320835778 0.54
-5.16558774609076 0.545
-5.09402795487506 0.55
-5.01501403301035 0.555
-4.92799190324746 0.56
-4.85150616815009 0.565
-4.7756046218968 0.57
-4.69816356446962 0.575
-4.63244031185972 0.58
-4.55286366318321 0.585
-4.48514089778504 0.59
-4.41420005461437 0.595
-4.33900416003083 0.6
-4.26607488632986 0.605
-4.19323721965812 0.61
-4.12853472915147 0.615
-4.06096636082659 0.62
-3.98404737853453 0.625
-3.93005995836482 0.63
-3.86103438650919 0.635
-3.79073061440825 0.64
-3.7168227848832 0.645
-3.64242383206867 0.65
-3.56231904349661 0.655
-3.4871503453671 0.66
-3.40965859970528 0.665
-3.33183911215732 0.67
-3.24797707409779 0.675
-3.17177700533841 0.68
-3.10067896202298 0.685
-3.03315297802166 0.69
-2.96597019360959 0.695
-2.88999723583334 0.7
-2.81012701987395 0.705
-2.7336992292291 0.71
-2.66626957214779 0.715
-2.58548679650229 0.72
-2.49981244027209 0.725
-2.42661538128595 0.73
-2.3530032151119 0.735
-2.27870737566531 0.74
-2.19638042815841 0.745
-2.10786633992768 0.75
-2.03439168465608 0.755
-1.96234372734435 0.76
-1.88928314802132 0.765
-1.81345657579383 0.77
-1.74637563201487 0.775
-1.67737215243026 0.78
-1.59937444590078 0.785
-1.52228881609491 0.79
-1.44642675978682 0.795
-1.37483571933559 0.8
-1.30678449426114 0.805
-1.23692603310328 0.81
-1.16183341669371 0.815
-1.08070510926606 0.82
-1.01968344385842 0.825
-0.956302753647102 0.83
-0.871532374754106 0.835
-0.79429100788844 0.84
-0.714298087982322 0.845
-0.642404478216291 0.85
-0.573314311175773 0.855
-0.480492391095504 0.86
-0.405892684691556 0.865
-0.319423547806015 0.87
-0.228132796960871 0.875
-0.145326207922207 0.88
-0.0773367445282706 0.885
0.000525189025902784 0.89
0.0864910305885536 0.895
0.161272794135542 0.9
0.251227382018191 0.905
0.336777086993016 0.91
0.421131913429656 0.915
0.526914850442971 0.92
0.621472046984915 0.925
0.714746860227477 0.93
0.798681720451125 0.935
0.895194558976337 0.94
0.997234464327743 0.945
1.08777052822609 0.95
1.1960265082309 0.955
1.3119540044574 0.96
1.42245964121118 0.965
1.54482420496231 0.97
1.66635352269596 0.975
1.80746257998994 0.98
1.9525193647221 0.985
2.11951333246147 0.99
2.3373033107676 0.995
2.57402517771772 1
};
\addlegendentry{{linear, $\Delta f$=$240$~MHz}}
\addplot [line width=1pt, stronggreen, dotted]
table {%
-inf 0
-38.3590653232652 0.005
-32.4609772080096 0.01
-30.2474531382031 0.015
-28.5781574525575 0.02
-27.3864180056002 0.025
-26.4758904627877 0.03
-25.695978137214 0.035
-24.8646869352493 0.04
-24.2176262073996 0.045
-23.5543285246436 0.05
-23.065215214896 0.055
-22.4561481133794 0.06
-21.9618929415881 0.065
-21.4403581891781 0.07
-20.9755536419521 0.075
-20.512569604097 0.08
-20.1098683594343 0.085
-19.7346915333994 0.09
-19.3820472903537 0.095
-18.9937493595311 0.1
-18.6562069407892 0.105
-18.3095148384289 0.11
-17.9944412996247 0.115
-17.638607508471 0.12
-17.3272461224708 0.125
-17.0356344535995 0.13
-16.7185771414869 0.135
-16.4271297168183 0.14
-16.1421867507302 0.145
-15.8978021925798 0.15
-15.6109893405406 0.155
-15.317748767714 0.16
-15.0879316084329 0.165
-14.8461591057214 0.17
-14.5851774539384 0.175
-14.3604082201265 0.18
-14.155198648254 0.185
-13.9347273308682 0.19
-13.7086826819476 0.195
-13.4941307148337 0.2
-13.3124849169381 0.205
-13.1025387640974 0.21
-12.9192168950032 0.215
-12.7276669729115 0.22
-12.5733339970108 0.225
-12.4027366529112 0.23
-12.2231439055673 0.235
-12.0489041052967 0.24
-11.892448881783 0.245
-11.7297400795455 0.25
-11.5651854068904 0.255
-11.4201137259661 0.26
-11.2847253615914 0.265
-11.1233866303663 0.27
-10.9457163967562 0.275
-10.8004740538077 0.28
-10.6626913243101 0.285
-10.5229830722811 0.29
-10.3789241856554 0.295
-10.2512571186573 0.3
-10.1099864007122 0.305
-9.97210901934156 0.31
-9.83999290938957 0.315
-9.70189418171337 0.32
-9.56939499156847 0.325
-9.45343410462876 0.33
-9.34033630286176 0.335
-9.20229467229321 0.34
-9.09240191572227 0.345
-8.96733177718673 0.35
-8.8664589967303 0.355
-8.73368383228451 0.36
-8.62950078492278 0.365
-8.53149238366177 0.37
-8.43796479092657 0.375
-8.32673463227018 0.38
-8.21393873206095 0.385
-8.11493999675577 0.39
-8.02215579145572 0.395
-7.91422204831065 0.4
-7.82144677717091 0.405
-7.73169074761619 0.41
-7.63666071469332 0.415
-7.53585192576936 0.42
-7.44281902788721 0.425
-7.34122356307804 0.43
-7.24292082065997 0.435
-7.14278472344799 0.44
-7.04805185066516 0.445
-6.95460187408339 0.45
-6.8518820193789 0.455
-6.76413563169429 0.46
-6.67411911613375 0.465
-6.57444130543052 0.47
-6.49607203186828 0.475
-6.40524660099861 0.48
-6.32226846516253 0.485
-6.22600341667982 0.49
-6.13223224811195 0.495
-6.04292125399739 0.5
-5.96201265919063 0.505
-5.86700645144853 0.51
-5.78007595547028 0.515
-5.69256480746975 0.52
-5.61427884785075 0.525
-5.52278702480897 0.53
-5.43434794146567 0.535
-5.35287349137229 0.54
-5.27259327722935 0.545
-5.19180287614026 0.55
-5.11695616290377 0.555
-5.02845274733291 0.56
-4.94961395349315 0.565
-4.8780092525563 0.57
-4.80226943200643 0.575
-4.71997477015857 0.58
-4.64021079149783 0.585
-4.56526541304067 0.59
-4.47879783390085 0.595
-4.4097094747642 0.6
-4.3321264442317 0.605
-4.25024654162496 0.61
-4.17226056231192 0.615
-4.105202407963 0.62
-4.02686273978711 0.625
-3.95576879263719 0.63
-3.86678944463048 0.635
-3.79517700233261 0.64
-3.71859382395904 0.645
-3.64478116551456 0.65
-3.56414948764163 0.655
-3.4949504269388 0.66
-3.4213302017478 0.665
-3.35352333135324 0.67
-3.2716351728579 0.675
-3.19748534018847 0.68
-3.1290633197475 0.685
-3.05166263253817 0.69
-2.98803718057337 0.695
-2.92000430095851 0.7
-2.84757294778289 0.705
-2.78111903335166 0.71
-2.70320765052527 0.715
-2.63321426145783 0.72
-2.54989274108561 0.725
-2.47276087533278 0.73
-2.40281986436396 0.735
-2.32919073345421 0.74
-2.24684730585548 0.745
-2.16751614417794 0.75
-2.09348556856069 0.755
-2.02169164367425 0.76
-1.95990330367127 0.765
-1.88374674410026 0.77
-1.80059733191057 0.775
-1.72607719057598 0.78
-1.65753769543519 0.785
-1.5910667338086 0.79
-1.51803031970928 0.795
-1.45343167465915 0.8
-1.3847770277659 0.805
-1.30309370608436 0.81
-1.222059207923 0.815
-1.1510885484796 0.82
-1.07746302338692 0.825
-0.990804273653759 0.83
-0.910806383219694 0.835
-0.818853478777637 0.84
-0.75032745530765 0.845
-0.666318483473446 0.85
-0.594239746669649 0.855
-0.512915443200234 0.86
-0.437604458790834 0.865
-0.357282251486678 0.87
-0.267619902512913 0.875
-0.18148095782593 0.88
-0.0998519997600382 0.885
-0.0229524200106975 0.89
0.0584962756975961 0.895
0.144265063544008 0.9
0.227320091225834 0.905
0.306667037558073 0.91
0.39514800561318 0.915
0.493173770784718 0.92
0.602777319202544 0.925
0.704569241578934 0.93
0.804462130933837 0.935
0.891499946413532 0.94
1.00129077016605 0.945
1.09414184363879 0.95
1.20246017826499 0.955
1.32927441557913 0.96
1.43586129040526 0.965
1.55632030532873 0.97
1.68967423168641 0.975
1.82734819197501 0.98
1.98798534627008 0.985
2.16578710346185 0.99
2.37706221789642 0.995
2.63771197949661 1
};
\addlegendentry{{linear, $\Delta f$=$480$~MHz}}
\end{axis}

\spy[size=2cm,magnification=3] on (3.7,2.8) in node at (1.5,1.5);
\spy[size=1cm,magnification=5] on (5.25,2.8) in node at (6,1.5);

\end{tikzpicture}


==> other_cells_no_los.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.96, 0.76, 0.76}

% \definecolor{color0}{HTML}{E8DAEF}
% \definecolor{color1}{HTML}{D6EAF8}

\begin{axis}[
width = 8.2cm,
height = 8.2cm,
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmin=-2, xmax=4,
xtick style={color=white!15!black},
xtick={0,2},
xticklabels={{\small{UL}\\\small{(UMi NLoS)}}, {\small{DL}\\\small{(UMa NLoS)}}},
xticklabel style   = {align=center},
y grid style={white!80!black},
ymin=-0.0659848630428314, ymax=1.40144659876823,
ytick style={color=white!15!black},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25,1.5},
yticklabels={\(\displaystyle -0.25\),\(\displaystyle 0.00\),\(\displaystyle 0.25\),\(\displaystyle 0.50\),\(\displaystyle 0.75\),\(\displaystyle 1.00\),\(\displaystyle 1.25\),\(\displaystyle 1.50\)},
line width = 0.6pt
]
\addlegendimage{area legend, thick,fill = color0}
\addlegendentry{$\varepsilon^2$}

\addlegendimage{area legend, thick,fill = gray}
\addlegendentry{$1-\rho$}
\addplot [black, dotted, forget plot]
table {%
-0.4 0.00951476255431771
-0.4 0.00183793250471354
};
\addplot [black, dotted, forget plot]
table {%
-0.4 0.0465349713340402
-0.4 0.102042317390442
};
\addplot [black, forget plot]
table {%
-0.475 0.00183793250471354
-0.325 0.00183793250471354
};
\addplot [black, forget plot]
table {%
-0.475 0.102042317390442
-0.325 0.102042317390442
};
\addplot [black, dotted, forget plot]
table {%
1.6 0.160149607807398
1.6 0.00927293766289949
};
\addplot [black, dotted, forget plot]
table {%
1.6 0.630166217684746
1.6 1.33474516868591
};
\addplot [black, forget plot]
table {%
1.525 0.00927293766289949
1.675 0.00927293766289949
};
\addplot [black, forget plot]
table {%
1.525 1.33474516868591
1.675 1.33474516868591
};
\addplot [black, dotted, forget plot]
table {%
0.4 0.00466032326221466
0.4 0.000716567039489746
};
\addplot [black, dotted, forget plot]
table {%
0.4 0.022814154624939
0.4 0.0500226020812988
};
\addplot [black, forget plot]
table {%
0.325 0.000716567039489746
0.475 0.000716567039489746
};
\addplot [black, forget plot]
table {%
0.325 0.0500226020812988
0.475 0.0500226020812988
};
\addplot [black, dotted, forget plot]
table {%
2.4 0.0791543275117874
2.4 0.00415313243865967
};
\addplot [black, dotted, forget plot]
table {%
2.4 0.295894458889961
2.4 0.619619071483612
};
\addplot [black, forget plot]
table {%
2.325 0.00415313243865967
2.475 0.00415313243865967
};
\addplot [black, forget plot]
table {%
2.325 0.619619071483612
2.475 0.619619071483612
};
\path [draw=black, fill=color0]
(axis cs:-0.55,0.00951476255431771)
--(axis cs:-0.25,0.00951476255431771)
--(axis cs:-0.25,0.0465349713340402)
--(axis cs:-0.55,0.0465349713340402)
--(axis cs:-0.55,0.00951476255431771)
--cycle;
\path [draw=black, fill=color0]
(axis cs:1.45,0.160149607807398)
--(axis cs:1.75,0.160149607807398)
--(axis cs:1.75,0.630166217684746)
--(axis cs:1.45,0.630166217684746)
--(axis cs:1.45,0.160149607807398)
--cycle;
\path [draw=black, fill=gray]
(axis cs:0.25,0.00466032326221466)
--(axis cs:0.55,0.00466032326221466)
--(axis cs:0.55,0.022814154624939)
--(axis cs:0.25,0.022814154624939)
--(axis cs:0.25,0.00466032326221466)
--cycle;
\path [draw=black, fill=gray]
(axis cs:2.25,0.0791543275117874)
--(axis cs:2.55,0.0791543275117874)
--(axis cs:2.55,0.295894458889961)
--(axis cs:2.25,0.295894458889961)
--(axis cs:2.25,0.0791543275117874)
--cycle;
\addplot [black, forget plot]
table {%
-0.55 0.0177599005401134
-0.25 0.0177599005401134
};
\addplot [black, forget plot]
table {%
1.45 0.31774839758873
1.75 0.31774839758873
};
\addplot [black, forget plot]
table {%
0.25 0.00879955291748047
0.55 0.00879955291748047
};
\addplot [black, forget plot]
table {%
2.25 0.160431414842606
2.55 0.160431414842606
};
\end{axis}

\end{tikzpicture}


==> per_user_rate_diff_compressions.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={nodes={scale=0.9, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.01,0.99)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
grid style = {dotted, color = black, line width = 0.5pt},
xlabel={SNR [dB] = Average TX power},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=white!15!black},
xtick={-15,-10,-5,0,5,10,15,20,25,30,35},
xticklabels={\(\displaystyle -15\),\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\),\(\displaystyle 15\),\(\displaystyle 20\),\(\displaystyle 25\),\(\displaystyle 30\),\(\displaystyle 35\)},
y grid style={white!80!black},
ylabel={Per-user Rate [bpcu]},
ymajorgrids,
ymin=-0.320082070462043, ymax=7.56852161218893,
ytick style={color=white!15!black},
ytick={-1,0,1,2,3,4,5,6,7,8},
yticklabels={\(\displaystyle -1\),\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\),\(\displaystyle 7\),\(\displaystyle 8\)},
line width = 0.6pt
]
\addplot [line width=1pt, black]
table {%
-10 0.0498816480251544
-5 0.131348004055268
0 0.315298093009574
5 0.694898548267725
10 1.4090482023328
15 2.5462619131671
20 3.98969689587832
25 5.57410648013217
30 7.20994871752298
};
\addlegendentry{perfect channel knowledge}
\addplot [line width=1pt, color0, dashed, mark=star, mark size=1.6, mark options={solid,fill opacity=0}]
table {%
-10 0.0458461293428138
-5 0.121325541102479
0 0.29162464125456
5 0.638849088358753
10 1.27282548460975
15 2.23270606919304
20 3.33363726185574
25 4.31962265932475
30 5.03465421146282
};
\addlegendentry{{CNN, 1.25\% feedback}}
\addplot [line width=1pt, color0, dotted, mark=star, mark size=1.6, mark options={solid,fill opacity=0}]
table {%
-10 0.0384908242039104
-5 0.101095759150664
0 0.23670088804053
5 0.498596184217103
10 0.942929603439154
15 1.54187919016697
20 2.11499222278178
25 2.51425822859674
30 2.73351673636789
};
\addlegendentry{{linear interp., 1.25\% feedback}}
\addplot [line width=1pt, color1, dashed, mark=square, mark size=1.6, mark options={solid,fill opacity=0}]
table {%
-10 0.0473989392446135
-5 0.125130109934885
0 0.300356711788671
5 0.660285042074089
10 1.32680704926979
15 2.36121542395247
20 3.59889459656093
25 4.78916549648987
30 5.74783957878289
};
\addlegendentry{{CNN, 1.875\% feedback}}
\addplot [line width=1pt, color1, dotted, mark=square, mark size=1.6, mark options={solid,fill opacity=0}]
table {%
-10 0.0440236474999325
-5 0.115320093038011
0 0.272911078993576
5 0.580731292398971
10 1.1206859740641
15 1.8887978293017
20 2.69150558762993
25 3.33212015216167
30 3.75300142191464
};
\addlegendentry{linear interp., 1.875\% feedback}

\end{axis}


\end{tikzpicture}


==> per_user_rate_large_gap.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}


\definecolor{strongred}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{strongblue}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{babygreen}{HTML}{C5E1A5}
\definecolor{stronggreen}{HTML}{26A69A}
    

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.01,0.99)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
grid style = {dotted, color = black, line width = 0.5pt},
xlabel={SNR [dB] = Average TX power},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=white!15!black},
xtick={-15,-10,-5,0,5,10,15,20,25,30,35},
xticklabels={\(\displaystyle -15\),\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\),\(\displaystyle 15\),\(\displaystyle 20\),\(\displaystyle 25\),\(\displaystyle 30\),\(\displaystyle 35\)},
y grid style={white!80!black},
ylabel={Per-user Rate [bpcu]},
ymajorgrids,
ymin=-0.570911101949923, ymax=13.1026259126346,
ytick style={color=white!15!black},
ytick={-2,0,2,4,6,8,10,12,14},
yticklabels={\(\displaystyle -2\),\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\),\(\displaystyle 6\),\(\displaystyle 8\),\(\displaystyle 10\),\(\displaystyle 12\),\(\displaystyle 14\)},
line width = 0.6pt
]
\addplot [line width=1pt, strongred, mark=diamond, mark size=1.6]
table {%
-10 0.0551530043796558
-5 0.143364973131958
0 0.339189257587848
5 0.741055765773624
10 1.49215900451816
15 2.66520366485453
20 4.12819967647115
25 5.72026196486823
30 7.35871013883383
};
\addlegendentry{8 users, $\Delta f=480$~MHz}
\addplot [line width=1pt, strongred, dashed,  mark=diamond, mark size=1.6, mark options={solid,fill opacity=0}, forget plot]
table {%
-10 0.053506450790765
-5 0.139378790319273
0 0.329959189041537
5 0.719897755929332
10 1.44349269655186
15 2.5597180803797
20 3.90328181617028
25 5.23633875182358
30 6.36442425381575
};
\addplot [line width=1pt, strongred, dotted,  mark=diamond, mark size=1.6, mark options={solid,fill opacity=0}, forget plot]
table {%
-10 0.0506133078039181
-5 0.131949983296467
0 0.310621078531513
5 0.666833868093606
10 1.30380474297723
15 2.2295066611149
20 3.2452998735507
25 4.12691465750196
30 4.77708258876491
};
\addplot [line width=1pt, stronggreen, mark=star, mark size=1.6, mark options={solid,fill opacity=0}]
table {%
-10 0.143991680658545
-5 0.365388819355006
0 0.845842332871076
5 1.74498240697029
10 3.04472536818374
15 4.56909565038523
20 6.18393901906586
25 7.8299958366884
30 9.48621247992487
};
\addlegendentry{4 users, $\Delta f=480$~MHz}
\addplot [line width=1pt, stronggreen, dashed, mark=star, mark size=1.6, mark options={solid,fill opacity=0}, forget plot]
table {%
-10 0.141015443910071
-5 0.358170688415626
0 0.829116227070337
5 1.71111857472414
10 2.98356324506507
15 4.45262924984069
20 5.94010258593194
25 7.30570212671591
30 8.41641577549725
};
\addplot [line width=1pt, stronggreen, dotted, mark=star, mark size=1.6, mark options={solid,fill opacity=0}, forget plot]
table {%
-10 0.129869069840375
-5 0.331063776335919
0 0.765926221891112
5 1.57319830908082
10 2.72693930481048
15 3.99935880741332
20 5.16718919294351
25 6.1067784396837
30 6.78673158514316
};
\addplot [line width=1pt, strongblue, mark=square, mark size=1.6, mark options={solid,fill opacity=0}]
table {%
-10 0.322661566970815
-5 0.802028476642517
0 1.71220158135364
5 3.01896624959575
10 4.54616432354509
15 6.16197664851734
20 7.80834778143856
25 9.46466462258082
30 11.1241558075592
};
\addlegendentry{2 users, $\Delta f=480$~MHz}
\addplot [line width=1pt, strongblue, dashed, mark=square, mark size=1.6, mark options={solid,fill opacity=0}, forget plot]
table {%
-10 0.316863877437258
-5 0.788107218121739
0 1.68571217413525
5 2.97824967233923
10 4.48427646259778
15 6.05441835561896
20 7.59493396122679
25 9.01999464237015
30 10.2286614675925
};
\addplot [line width=1pt, strongblue, dotted, mark=square, mark size=1.6, mark options={solid,fill opacity=0}, forget plot]
table {%
-10 0.292528018475527
-5 0.732290095035304
0 1.57783693539432
5 2.80982196116887
10 4.23753455420325
15 5.67098578356905
20 6.97488506650602
25 8.06406159292435
30 8.90472969179717
};
\addplot [line width=1pt, black]
table {%
-10 0.66430663259546
-5 1.50134013253318
0 2.75436064918374
5 4.25635955531473
10 5.8629117576619
15 7.50620110161982
20 9.1615271190491
25 10.820703319114
30 12.4811015028807
};
\addlegendentry{1 user, $\Delta f=480$~MHz}
\addplot [line width=1pt, black, dashed, forget plot]
table {%
-10 0.652978203244253
-5 1.48030219348533
0 2.72503288039503
5 4.22260609770111
10 5.82740020928443
15 7.47008397809303
20 9.12521284438217
25 10.7843261081504
30 12.4447043296512
};
\addplot [line width=1pt, black, dotted, forget plot]
table {%
-10 0.607329258032134
-5 1.39176130517618
0 2.59538815932039
5 4.06763128431579
10 5.66084783404801
15 7.29910812122201
20 8.95271349628156
25 10.6113288982944
30 12.2715478949957
};
\end{axis}

\end{tikzpicture}


==> per_user_rate_medium_gap.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{strongred}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{strongblue}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{babygreen}{HTML}{C5E1A5}
\definecolor{stronggreen}{HTML}{26A69A}


\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.01,0.99)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
grid style = {dotted, color = black, line width = 0.5pt},
xlabel={SNR [dB] = Average TX power},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=white!15!black},
xtick={-15,-10,-5,0,5,10,15,20,25,30,35},
xticklabels={\(\displaystyle -15\),\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\),\(\displaystyle 15\),\(\displaystyle 20\),\(\displaystyle 25\),\(\displaystyle 30\),\(\displaystyle 35\)},
y grid style={white!80!black},
ylabel={Per-user Rate [bpcu]},
ymajorgrids,
ymin=-0.572673111969743, ymax=13.143637256822,
ytick style={color=white!15!black},
ytick={-2,0,2,4,6,8,10,12,14},
yticklabels={\(\displaystyle -2\),\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\),\(\displaystyle 6\),\(\displaystyle 8\),\(\displaystyle 10\),\(\displaystyle 12\),\(\displaystyle 14\)},
line width = 0.6pt
]
\addplot [line width=1pt, strongred,  mark=diamond, mark size=1.6, mark options={solid,fill opacity=0}]
table {%
-10 0.0549161062423026
-5 0.141722757908069
0 0.333661394794583
5 0.725973616655588
10 1.45988843415286
15 2.61643372926058
20 4.07042391354971
25 5.6589786321932
30 7.29623423753446
};
\addlegendentry{8 users, $\Delta f=240$~MHz}
\addplot [line width=1pt, strongred, dashed, mark=diamond, mark size=1.6, mark options={solid,fill opacity=0}, forget plot]
table {%
-10 0.0534650104902219
-5 0.138065543405305
0 0.324774122589151
5 0.705561666936932
10 1.4130086924684
15 2.51417971132656
20 3.85115179793781
25 5.18686614160826
30 6.32735842698705
};
\addplot [line width=1pt, strongred, dotted, mark=diamond, mark size=1.6, mark options={solid,fill opacity=0}, forget plot]
table {%
-10 0.0507955411571548
-5 0.130896573612594
0 0.304902659821244
5 0.650075516705057
10 1.26670195017135
15 2.16855524548661
20 3.15955704328696
25 4.01686899725517
30 4.64356119229397
};
\addplot [line width=1pt, stronggreen, mark=star, mark size=1.6, mark options={solid,fill opacity=0}]
table {%
-10 0.145708268997598
-5 0.367168376042691
0 0.845069203920363
5 1.73986281821542
10 3.03675266908759
15 4.5598249279914
20 6.17419829559499
25 7.82009956358612
30 9.4762662895785
};
\addlegendentry{4 users, $\Delta f=240$~MHz}
\addplot [line width=1pt, stronggreen, dashed, mark=star, mark size=1.6, mark options={solid,fill opacity=0}, forget plot]
table {%
-10 0.14324134846612
-5 0.360771916653784
0 0.829374625563676
5 1.7069755236141
10 2.97648825128265
15 4.44409226211697
20 5.93149287025433
25 7.2999921207544
30 8.41892273768506
};
\addplot [line width=1pt, stronggreen, dotted, mark=star, mark size=1.6, mark options={solid,fill opacity=0}, forget plot]
table {%
-10 0.13204462637736
-5 0.333368856965805
0 0.763577319281398
5 1.56151260362527
10 2.70137805611833
15 3.953820447678
20 5.09747343188995
25 6.01216413096652
30 6.66906791082647
};
\addplot [line width=1pt, strongblue, mark=square, mark size=1.6, mark options={solid,fill opacity=0}]
table {%
-10 0.328914780343961
-5 0.812169199211927
0 1.72746560906277
5 3.03791311610544
10 4.56679266636567
15 6.18321364307802
20 7.82978613604606
25 9.48616758529853
30 11.1456792958537
};
\addlegendentry{2 users, $\Delta f=240$~MHz}
\addplot [line width=1pt, strongblue, dashed, mark=square, mark size=1.6, mark options={solid,fill opacity=0}, forget plot]
table {%
-10 0.324182713966161
-5 0.80047020253625
0 1.70399745582665
5 3.00059112114244
10 4.50905141011124
15 6.08239589497182
20 7.62962661104057
25 9.06808437745483
30 10.2991483172127
};
\addplot [line width=1pt, strongblue, dotted, mark=square, mark size=1.6, mark options={solid,fill opacity=0}, forget plot]
table {%
-10 0.298927407602627
-5 0.742863291677549
0 1.59471176748762
5 2.82893386371931
10 4.24802997782102
15 5.66040655798701
20 6.9351703599125
25 7.99531959059729
30 8.81380122792862
};
\addplot [line width=1pt, black]
table {%
-10 0.678703499683111
-5 1.52651539801598
0 2.78755611563926
5 4.29334783864207
10 5.90129952470987
15 7.54505533175647
20 9.20053139819192
25 10.8597553070194
30 12.5201686036951
};
\addlegendentry{1 user, $\Delta f=240$~MHz}
\addplot [line width=1pt, black, dashed, forget plot]
table {%
-10 0.669685935000045
-5 1.51002326555438
0 2.76464447898303
5 4.26673323829566
10 5.87296304939008
15 7.51600837302488
20 9.17122131007599
25 10.8303558002792
30 12.4907400540783
};
\addplot [line width=1pt, black, dotted, forget plot]
table {%
-10 0.620162221520042
-5 1.41795326893615
0 2.63624033076922
5 4.11905824053251
10 5.71777930446425
15 7.35832380399825
20 9.01274900534481
25 10.6716367854913
30 12.3319433970535
};
\end{axis}

\end{tikzpicture}


==> per_user_rate_small_gap.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{strongred}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{strongblue}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{babygreen}{HTML}{C5E1A5}
\definecolor{stronggreen}{HTML}{26A69A}



\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.01,0.99)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
grid style = {dotted, color = black, line width = 0.5pt},
xlabel={SNR [dB] = Average TX power},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=white!15!black},
xtick={-15,-10,-5,0,5,10,15,20,25,30,35},
xticklabels={\(\displaystyle -15\),\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\),\(\displaystyle 15\),\(\displaystyle 20\),\(\displaystyle 25\),\(\displaystyle 30\),\(\displaystyle 35\)},
y grid style={white!80!black},
ylabel={Per-user Rate [bpcu]},
ymajorgrids,
ymin=-0.574210738274809, ymax=13.0849237455529,
ytick style={color=white!15!black},
ytick={-2,0,2,4,6,8,10,12,14},
yticklabels={\(\displaystyle -2\),\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\),\(\displaystyle 6\),\(\displaystyle 8\),\(\displaystyle 10\),\(\displaystyle 12\),\(\displaystyle 14\)},
line width = 0.6pt
]
\addplot [line width=1pt, strongred, mark=diamond, mark size=1.6, mark options={solid,fill opacity=0}]
table {%
-10 0.0498816480251544
-5 0.131348004055268
0 0.315298093009574
5 0.694898548267725
10 1.4090482023328
15 2.5462619131671
20 3.98969689587832
25 5.57410648013217
30 7.20994871752298
};
\addlegendentry{8 users, $\Delta f=120$~MHz}
\addplot [line width=1pt, strongred, dashed, mark=diamond, mark size=1.6, mark options={solid,fill opacity=0}, forget plot]
table {%
-10 0.0484518095972236
-5 0.12776457370039
0 0.306618276725533
5 0.67490722661985
10 1.36228193379584
15 2.44339256605564
20 3.76962479344706
25 5.10362295631146
30 6.25041017346746
};
\addplot [line width=1pt, strongred, dotted, mark=diamond, mark size=1.6, mark options={solid,fill opacity=0}, forget plot]
table {%
-10 0.046659010990087
-5 0.122389016050652
0 0.290508561468624
5 0.624730117584143
10 1.221515075077
15 2.09944119309877
20 3.06605954563205
25 3.89991547316133
30 4.50651908057994
};
\addplot [line width=1pt, stronggreen, mark=star, mark size=1.6, mark options={solid,fill opacity=0}]
table {%
-10 0.138887290273236
-5 0.35469832819295
0 0.826278027285868
5 1.71125542003189
10 3.00044740924636
15 4.51999855667543
20 6.13309357882538
25 7.77857134675395
30 9.43460212203373
};
\addlegendentry{4 users, $\Delta f=120$~MHz}
\addplot [line width=1pt, stronggreen, dashed, mark=star, mark size=1.6, mark options={solid,fill opacity=0}, forget plot]
table {%
-10 0.13642760361737
-5 0.348443851359343
0 0.811073110131659
5 1.67996139406283
10 2.94283063749356
15 4.40814190148335
20 5.89608405492766
25 7.26806418285682
30 8.39538103923284
};
\addplot [line width=1pt, stronggreen, dotted, mark=star, mark size=1.6, mark options={solid,fill opacity=0}, forget plot]
table {%
-10 0.125696138989888
-5 0.322038245177571
0 0.746350978235532
5 1.53213443829102
10 2.65754325752581
15 3.89505960379447
20 5.0192675770394
25 5.90863702989959
30 6.53848918184217
};
\addplot [line width=1pt, strongblue, mark=square, mark size=1.6, mark options={solid,fill opacity=0}]
table {%
-10 0.317865663367582
-5 0.792948303186603
0 1.69906249029474
5 3.00310817901316
10 4.52910280991467
15 6.14448393916971
20 7.79071286493413
25 9.44698412186909
30 11.1064608294433
};
\addlegendentry{2 users, $\Delta f=120$~MHz}
\addplot [line width=1pt, strongblue, dashed, mark=square, mark size=1.6, mark options={solid,fill opacity=0}, forget plot]
table {%
-10 0.313228968121421
-5 0.781836326416759
0 1.67781111250998
5 2.96987706639614
10 4.47749285959063
15 6.05246111925741
20 7.604058120939
25 9.051858004332
30 10.2990566370326
};
\addplot [line width=1pt, strongblue, dotted, mark=square, mark size=1.6, mark options={solid,fill opacity=0}, forget plot]
table {%
-10 0.288502127809084
-5 0.726483158027236
0 1.57127064816098
5 2.802009629089
10 4.22612361528503
15 5.65481076912233
20 6.95722883047754
25 8.05062563229943
30 8.89875186574233
};
\addplot [line width=1pt, black]
table {%
-10 0.658353001470153
-5 1.49059062572314
0 2.73997117412348
5 4.24025052651623
10 5.84617053117094
15 7.48924952313155
20 9.14450791802221
25 10.8036626216061
30 12.464053996288
};
\addlegendentry{1 user, $\Delta f=120$~MHz}
\addplot [line width=1pt, black, dashed, forget plot]
table {%
-10 0.650157478059565
-5 1.47539700602963
0 2.71871719960517
5 4.21564922253537
10 5.8201899227386
15 7.46278303615823
20 9.11788173709521
25 10.7769852905354
30 12.4373604234474
};
\addplot [line width=1pt, black, dotted, forget plot]
table {%
-10 0.604881224382756
-5 1.3899116900806
0 2.59751523540757
5 4.07463027429041
10 5.67101811006982
15 7.31072024552747
20 8.96486148658797
25 10.6236571536964
30 12.2839343778708
};
\end{axis}

\end{tikzpicture}


==> plot_loss_.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{HTML}{3498DB}
\definecolor{color1}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}

% \definecolor{color1}{HTML}{1E88E5}


\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
grid style = {dotted, color = black, line width = 0.5pt},
xlabel={Training epochs},
xmajorgrids,
xmin=-6.45, xmax=157.45,
xtick style={color=white!15!black},
xtick={-20,0,20,40,60,80,100,120,140,160},
xticklabels={\(\displaystyle -20\),\(\displaystyle 0\),\(\displaystyle 20\),\(\displaystyle 40\),\(\displaystyle 60\),\(\displaystyle 80\),\(\displaystyle 100\),\(\displaystyle 120\),\(\displaystyle 140\),\(\displaystyle 160\)},
y grid style={white!80!black},
ylabel={$L(\boldsymbol{\theta},\ulbig)$ (averaged)},
ymajorgrids,
ymin=0.0774408930289591, ymax=0.147118948031988,
ytick style={color=white!15!black},
ytick={0.07,0.08,0.09,0.1,0.11,0.12,0.13,0.14,0.15},
yticklabels={\(\displaystyle 0.07\),\(\displaystyle 0.08\),\(\displaystyle 0.09\),\(\displaystyle 0.10\),\(\displaystyle 0.11\),\(\displaystyle 0.12\),\(\displaystyle 0.13\),\(\displaystyle 0.14\),\(\displaystyle 0.15\)},
line width = 0.6pt
]
\addplot [line width=1pt, black]
table {%
1 0.143951763713668
2 0.10697737253128
3 0.101281704695247
4 0.0979080749599724
5 0.0960086828395491
6 0.0942451895439419
7 0.0931657902849692
8 0.0917154683249778
9 0.0906891381525694
10 0.0897625295381094
11 0.0891005625195077
12 0.0886951734781919
13 0.0883911312782559
14 0.0878301915540404
15 0.0876751818989044
16 0.0871230773055535
17 0.0867619896780548
18 0.0867103902570506
19 0.0867126734068962
20 0.0863453026347119
21 0.0863331799888779
22 0.086125181938834
23 0.0861075278383251
24 0.0856174426322634
25 0.0857069053503226
26 0.0856110796822836
27 0.0854441679231706
28 0.0854859505958131
29 0.0852266605254438
30 0.0851368525395386
31 0.085016268752165
32 0.0851780112587546
33 0.0848748323685697
34 0.0849357120260643
35 0.0849650524650061
36 0.0846060948043501
37 0.0845768599569517
38 0.0845136106609831
39 0.0846914116497557
40 0.0845629235793804
41 0.0844590063425815
42 0.084371677584082
43 0.0844871514047668
44 0.0841773182679213
45 0.0842612601734908
46 0.0841974717287528
47 0.0841064391967178
48 0.0840152901717021
49 0.0833824127725673
50 0.0830739498967568
51 0.082963176402132
52 0.0831719742416401
53 0.0830274143924814
54 0.0830062909688228
55 0.0829656682943569
56 0.0828589939328384
57 0.0827907316024681
58 0.0826745061758544
59 0.0828474242847448
60 0.0827087423667826
61 0.0826134688679281
62 0.0825737160855326
63 0.0825354747661042
64 0.0822989285377593
65 0.082373644736213
66 0.0823758226670442
67 0.0820476400429459
68 0.0821455740139215
69 0.0819369225783221
70 0.0822072632307169
71 0.0817679445781865
72 0.081999779739023
73 0.0821104113327859
74 0.0819448973387947
75 0.0820500858992245
76 0.0819207059937678
77 0.0819465663377488
78 0.0817230092495867
79 0.0820729160173373
80 0.082031384150156
81 0.0818988573063037
82 0.0820345888819347
83 0.0818233725080576
84 0.0817600112957267
85 0.0818234170060079
86 0.0819773696292904
87 0.0818136312861615
88 0.0819495560338598
89 0.0818143700696178
90 0.0819545936189755
91 0.0816457680727247
92 0.0818479392187068
93 0.081932073199777
94 0.0817671976749987
95 0.0819154803550636
96 0.0817597867255347
97 0.0817412013602574
98 0.0815671568777307
99 0.0818970993394762
100 0.0817121494386263
101 0.0817242873330428
102 0.0818596902604107
103 0.0815493444558875
104 0.0816321413520268
105 0.0816238640244104
106 0.0818188078000815
107 0.0816350391928725
108 0.0817287941839908
109 0.0817065178822481
110 0.0817739129323384
111 0.0814978686094191
112 0.0817019023713554
113 0.0816859721366701
114 0.0817050500682389
115 0.0817646856323398
116 0.0816743355991792
117 0.0816434975433219
118 0.0815737185199806
119 0.081706291307523
120 0.0817126369845344
121 0.0816881962108855
122 0.0817918255317921
123 0.081584629385519
124 0.081590156366926
125 0.0815888192819951
126 0.0817763203854284
127 0.0816673691533389
128 0.0816006490896488
129 0.0816959493574584
130 0.0816921682672161
131 0.0814559463610096
132 0.081776343176264
133 0.0816209056989807
134 0.0815579080306064
135 0.0817663695254483
136 0.0816082476249963
137 0.081697542345309
138 0.0814744715219755
139 0.0816193071664034
140 0.0816438514517392
141 0.0817379320875324
142 0.0817710734950525
143 0.081564162866589
144 0.0815592462950179
145 0.0814087459391281
146 0.0817642336857263
147 0.081787159755172
148 0.081567406772306
149 0.0817631918855222
150 0.0815484719695436
};
\addlegendentry{training}
\addplot [line width=1pt, color1]
table {%
1 0.108200751245022
2 0.110939279198647
3 0.101015895605087
4 0.0929267853498459
5 0.0985395163297653
6 0.119982406497002
7 0.0909696146845818
8 0.0888976976275444
9 0.0909333974123001
10 0.0889890193939209
11 0.0964110568165779
12 0.0885604545474052
13 0.0848341286182404
14 0.0874423980712891
15 0.08954057097435
16 0.0907217934727669
17 0.097407802939415
18 0.0886334627866745
19 0.0856258198618889
20 0.0851705968379974
21 0.0856549814343452
22 0.0838895440101624
23 0.0839012265205383
24 0.0878778919577599
25 0.0837295576930046
26 0.0856539383530617
27 0.088991716504097
28 0.0901746228337288
29 0.0841948762536049
30 0.0829745382070541
31 0.0840215682983398
32 0.0946172475814819
33 0.0859524980187416
34 0.0839656665921211
35 0.087672047317028
36 0.0832128599286079
37 0.100406937301159
38 0.0850079208612442
39 0.0834936201572418
40 0.087292917072773
41 0.0839415714144707
42 0.0818090662360191
43 0.0813743099570274
44 0.0823347643017769
45 0.0813290849328041
46 0.081878736615181
47 0.0820923373103142
48 0.0814561024308205
49 0.0814967304468155
50 0.0819576978683472
51 0.0818806663155556
52 0.0826463252305984
53 0.0814772620797157
54 0.0845741108059883
55 0.0814846605062485
56 0.0821075811982155
57 0.0811624452471733
58 0.0821520239114761
59 0.0812227129936218
60 0.0813107192516327
61 0.0809566825628281
62 0.081334725022316
63 0.0812584459781647
64 0.0809192210435867
65 0.0809146463871002
66 0.0810975283384323
67 0.0809259861707687
68 0.0810927748680115
69 0.0809477120637894
70 0.0814450904726982
71 0.0808626711368561
72 0.0810244232416153
73 0.0813008546829224
74 0.081337958574295
75 0.0813233554363251
76 0.0809332206845284
77 0.080943189561367
78 0.0809766575694084
79 0.0808640867471695
80 0.0809162929654121
81 0.0810272544622421
82 0.0808791369199753
83 0.0807991847395897
84 0.0807498767971992
85 0.0808037891983986
86 0.0807322338223457
87 0.0807027146220207
88 0.0808017626404762
89 0.0807315856218338
90 0.0807116106152534
91 0.0807695016264915
92 0.0807402282953262
93 0.0807531028985977
94 0.0807198882102966
95 0.0807263031601906
96 0.0807091146707535
97 0.0806916132569313
98 0.0807636752724648
99 0.0807162448763847
100 0.080692894756794
101 0.0807026699185371
102 0.0807019174098969
103 0.0806933045387268
104 0.0806901007890701
105 0.0807439908385277
106 0.0808276385068893
107 0.080694817006588
108 0.08067487180233
109 0.0806655660271645
110 0.0807340517640114
111 0.0807368233799934
112 0.0807083621621132
113 0.0806547254323959
114 0.0807293131947517
115 0.0806692615151405
116 0.0807025581598282
117 0.0807243883609772
118 0.0806383639574051
119 0.080700159072876
120 0.0807161033153534
121 0.0808538869023323
122 0.080682672560215
123 0.0806451067328453
124 0.0807173252105713
125 0.0806519314646721
126 0.0806853324174881
127 0.0806858316063881
128 0.0807052403688431
129 0.0806282982230186
130 0.0806801542639732
131 0.0807170867919922
132 0.0807763338088989
133 0.0806486457586288
134 0.0807221680879593
135 0.0806644931435585
136 0.080692820250988
137 0.0806286409497261
138 0.0806253254413605
139 0.0806526318192482
140 0.0806567370891571
141 0.0806910619139671
142 0.0806593596935272
143 0.0806408226490021
144 0.0806557461619377
145 0.0806080773472786
146 0.0806139186024666
147 0.0806280672550201
148 0.0807076916098595
149 0.0807090923190117
150 0.0806585252285004
};
\addlegendentry{validation}
\end{axis}

\end{tikzpicture}


==> rho_new.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=0.5cm, connect spies}]

\definecolor{strongred}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{strongblue}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{babygreen}{HTML}{C5E1A5}
\definecolor{stronggreen}{HTML}{26A69A}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=0.85, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.01,0.99)}, anchor=north west, draw=none},
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$10\log_{10}(1 -\rho$)},
xmin=-46.1803982203589, xmax=0.996485525184521,
xtick style={color=black},
xtick={-50,-40,-30,-20,-10,0,10},
xticklabels={\(\displaystyle -50\),\(\displaystyle -40\),\(\displaystyle -30\),\(\displaystyle -20\),\(\displaystyle -10\),\(\displaystyle 0\),\(\displaystyle 10\)},
y grid style={white!69.0196078431373!black},
ylabel={CDF(($1 -\rho$)~[dB])},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
line width = 0.6pt
]
\addplot [line width=1pt, babyblue]
table {%
-inf 0
-31.8605995178223 0.00499999988824129
-27.6978340148926 0.00999999977648258
-27.2069778442383 0.0149999996647239
-26.8687553405762 0.0199999995529652
-26.6489696502686 0.025000000372529
-26.460693359375 0.0299999993294477
-26.2811183929443 0.0350000001490116
-26.1166076660156 0.0399999991059303
-25.9705715179443 0.0450000017881393
-25.8555221557617 0.0500000007450581
-25.7373275756836 0.0549999997019768
-25.6314373016357 0.0599999986588955
-25.5346374511719 0.0649999976158142
-25.4335193634033 0.0700000002980232
-25.345947265625 0.0750000029802322
-25.2561092376709 0.0799999982118607
-25.1580638885498 0.0850000008940697
-25.0715751647949 0.0900000035762787
-24.9993629455566 0.0949999988079071
-24.9322776794434 0.100000001490116
-24.8577289581299 0.104999996721745
-24.7939510345459 0.109999999403954
-24.7237949371338 0.115000002086163
-24.6573238372803 0.119999997317791
-24.5917797088623 0.125
-24.5251560211182 0.129999995231628
-24.4685821533203 0.135000005364418
-24.3978900909424 0.140000000596046
-24.3345050811768 0.144999995827675
-24.2703704833984 0.150000005960464
-24.2122173309326 0.155000001192093
-24.1477661132812 0.159999996423721
-24.079418182373 0.165000006556511
-24.0173511505127 0.170000001788139
-23.954418182373 0.174999997019768
-23.8998775482178 0.180000007152557
-23.8431262969971 0.185000002384186
-23.7900810241699 0.189999997615814
-23.7346153259277 0.194999992847443
-23.6756858825684 0.200000002980232
-23.6205196380615 0.204999998211861
-23.5617542266846 0.209999993443489
-23.508358001709 0.215000003576279
-23.457389831543 0.219999998807907
-23.3943786621094 0.224999994039536
-23.3512687683105 0.230000004172325
-23.2909297943115 0.234999999403954
-23.235013961792 0.239999994635582
-23.1833095550537 0.245000004768372
-23.1356773376465 0.25
-23.0772933959961 0.254999995231628
-23.0154323577881 0.259999990463257
-22.9596557617188 0.264999985694885
-22.9075717926025 0.270000010728836
-22.859302520752 0.275000005960464
-22.8107681274414 0.280000001192093
-22.7588653564453 0.284999996423721
-22.7096519470215 0.28999999165535
-22.6608448028564 0.294999986886978
-22.6108322143555 0.300000011920929
-22.5555572509766 0.305000007152557
-22.5017585754395 0.310000002384186
-22.4526710510254 0.314999997615814
-22.4050788879395 0.319999992847443
-22.3514976501465 0.324999988079071
-22.2928638458252 0.330000013113022
-22.2401256561279 0.33500000834465
-22.1860046386719 0.340000003576279
-22.1303958892822 0.344999998807907
-22.0815448760986 0.349999994039536
-22.0288181304932 0.354999989271164
-21.9819469451904 0.360000014305115
-21.9346504211426 0.365000009536743
-21.8826274871826 0.370000004768372
-21.8253040313721 0.375
-21.7787761688232 0.379999995231628
-21.7136478424072 0.384999990463257
-21.6648368835449 0.389999985694885
-21.6154441833496 0.395000010728836
-21.5553302764893 0.400000005960464
-21.4980850219727 0.405000001192093
-21.4432430267334 0.409999996423721
-21.3864498138428 0.41499999165535
-21.3265590667725 0.419999986886978
-21.2592391967773 0.425000011920929
-21.2050609588623 0.430000007152557
-21.1376342773438 0.435000002384186
-21.0707092285156 0.439999997615814
-21.0188827514648 0.444999992847443
-20.9615898132324 0.449999988079071
-20.8919296264648 0.455000013113022
-20.830883026123 0.46000000834465
-20.7712078094482 0.465000003576279
-20.7121887207031 0.469999998807907
-20.6478290557861 0.474999994039536
-20.593864440918 0.479999989271164
-20.533182144165 0.485000014305115
-20.4737091064453 0.490000009536743
-20.4057388305664 0.495000004768372
-20.3416976928711 0.5
-20.2799682617188 0.504999995231628
-20.219482421875 0.509999990463257
-20.1534156799316 0.514999985694885
-20.0882606506348 0.519999980926514
-20.0227394104004 0.524999976158142
-19.9567832946777 0.529999971389771
-19.8851776123047 0.535000026226044
-19.8241214752197 0.540000021457672
-19.7504959106445 0.545000016689301
-19.6911449432373 0.550000011920929
-19.6275787353516 0.555000007152557
-19.5610446929932 0.560000002384186
-19.4991111755371 0.564999997615814
-19.4274845123291 0.569999992847443
-19.3597450256348 0.574999988079071
-19.2857475280762 0.579999983310699
-19.2118473052979 0.584999978542328
-19.1343460083008 0.589999973773956
-19.0713081359863 0.595000028610229
-18.9902362823486 0.600000023841858
-18.9154872894287 0.605000019073486
-18.8326759338379 0.610000014305115
-18.749490737915 0.615000009536743
-18.672176361084 0.620000004768372
-18.5956153869629 0.625
-18.5130214691162 0.629999995231628
-18.4345855712891 0.634999990463257
-18.3538017272949 0.639999985694885
-18.2737445831299 0.644999980926514
-18.1847114562988 0.649999976158142
-18.0946273803711 0.654999971389771
-18.0162811279297 0.660000026226044
-17.9247875213623 0.665000021457672
-17.8376522064209 0.670000016689301
-17.759147644043 0.675000011920929
-17.6737098693848 0.680000007152557
-17.5815334320068 0.685000002384186
-17.491678237915 0.689999997615814
-17.4128379821777 0.694999992847443
-17.3084659576416 0.699999988079071
-17.2224903106689 0.704999983310699
-17.1282978057861 0.709999978542328
-17.0193538665771 0.714999973773956
-16.944522857666 0.720000028610229
-16.8366775512695 0.725000023841858
-16.7321128845215 0.730000019073486
-16.6408042907715 0.735000014305115
-16.5413379669189 0.740000009536743
-16.4308986663818 0.745000004768372
-16.3409881591797 0.75
-16.2198505401611 0.754999995231628
-16.0991020202637 0.759999990463257
-15.9898471832275 0.764999985694885
-15.8816480636597 0.769999980926514
-15.776403427124 0.774999976158142
-15.658712387085 0.779999971389771
-15.5404930114746 0.785000026226044
-15.4127836227417 0.790000021457672
-15.2963943481445 0.795000016689301
-15.1610012054443 0.800000011920929
-15.0373411178589 0.805000007152557
-14.9103078842163 0.810000002384186
-14.7738418579102 0.814999997615814
-14.6273193359375 0.819999992847443
-14.479679107666 0.824999988079071
-14.3420257568359 0.829999983310699
-14.1730937957764 0.834999978542328
-14.0267086029053 0.839999973773956
-13.8822174072266 0.845000028610229
-13.7269697189331 0.850000023841858
-13.5543537139893 0.855000019073486
-13.3853616714478 0.860000014305115
-13.2261953353882 0.865000009536743
-13.0372047424316 0.870000004768372
-12.8574953079224 0.875
-12.6755094528198 0.879999995231628
-12.4741983413696 0.884999990463257
-12.270191192627 0.889999985694885
-12.0872764587402 0.894999980926514
-11.8913326263428 0.899999976158142
-11.6966972351074 0.904999971389771
-11.4831647872925 0.910000026226044
-11.2303161621094 0.915000021457672
-11.0045051574707 0.920000016689301
-10.8011522293091 0.925000011920929
-10.549355506897 0.930000007152557
-10.3116874694824 0.935000002384186
-10.0224895477295 0.939999997615814
-9.71526050567627 0.944999992847443
-9.44216823577881 0.949999988079071
-9.08592891693115 0.954999983310699
-8.75845527648926 0.959999978542328
-8.44562721252441 0.964999973773956
-8.04059791564941 0.970000028610229
-7.60103988647461 0.975000023841858
-7.12165069580078 0.980000019073486
-6.64406394958496 0.985000014305115
-6.05720329284668 0.990000009536743
-5.40337085723877 0.995000004768372
-4.6840648651123 1
};
\addlegendentry{$\Delta f$=$120$~MHz}
\addplot [line width=1pt, babypink]
table {%
-inf 0
-32.5768699645996 0.00499999988824129
-27.4253253936768 0.00999999977648258
-26.833402633667 0.0149999996647239
-26.4798717498779 0.0199999995529652
-26.2103443145752 0.025000000372529
-26.0135688781738 0.0299999993294477
-25.8358306884766 0.0350000001490116
-25.681713104248 0.0399999991059303
-25.5478973388672 0.0450000017881393
-25.4317111968994 0.0500000007450581
-25.3159999847412 0.0549999997019768
-25.2148017883301 0.0599999986588955
-25.1313209533691 0.0649999976158142
-25.022668838501 0.0700000002980232
-24.9469718933105 0.0750000029802322
-24.8555908203125 0.0799999982118607
-24.7700519561768 0.0850000008940697
-24.6884517669678 0.0900000035762787
-24.6197395324707 0.0949999988079071
-24.5487022399902 0.100000001490116
-24.4811325073242 0.104999996721745
-24.4142379760742 0.109999999403954
-24.3444175720215 0.115000002086163
-24.2637329101562 0.119999997317791
-24.1966781616211 0.125
-24.1289024353027 0.129999995231628
-24.0626945495605 0.135000005364418
-24.0029449462891 0.140000000596046
-23.9391326904297 0.144999995827675
-23.8782005310059 0.150000005960464
-23.827600479126 0.155000001192093
-23.7729530334473 0.159999996423721
-23.7232551574707 0.165000006556511
-23.6673049926758 0.170000001788139
-23.6057090759277 0.174999997019768
-23.5539436340332 0.180000007152557
-23.5078926086426 0.185000002384186
-23.4570426940918 0.189999997615814
-23.399019241333 0.194999992847443
-23.3498115539551 0.200000002980232
-23.3019332885742 0.204999998211861
-23.2480087280273 0.209999993443489
-23.192045211792 0.215000003576279
-23.1442642211914 0.219999998807907
-23.0915641784668 0.224999994039536
-23.0396041870117 0.230000004172325
-22.9935626983643 0.234999999403954
-22.9433135986328 0.239999994635582
-22.8900108337402 0.245000004768372
-22.8367595672607 0.25
-22.7881813049316 0.254999995231628
-22.7381019592285 0.259999990463257
-22.6811943054199 0.264999985694885
-22.6253528594971 0.270000010728836
-22.5689582824707 0.275000005960464
-22.5149517059326 0.280000001192093
-22.4707870483398 0.284999996423721
-22.4188346862793 0.28999999165535
-22.3725490570068 0.294999986886978
-22.3213558197021 0.300000011920929
-22.2711524963379 0.305000007152557
-22.2159118652344 0.310000002384186
-22.1632404327393 0.314999997615814
-22.1160430908203 0.319999992847443
-22.0587368011475 0.324999988079071
-22.0026702880859 0.330000013113022
-21.9565277099609 0.33500000834465
-21.9085807800293 0.340000003576279
-21.8609580993652 0.344999998807907
-21.8068218231201 0.349999994039536
-21.7573852539062 0.354999989271164
-21.7117290496826 0.360000014305115
-21.6585750579834 0.365000009536743
-21.6063270568848 0.370000004768372
-21.5588111877441 0.375
-21.5027275085449 0.379999995231628
-21.4549160003662 0.384999990463257
-21.4055137634277 0.389999985694885
-21.3471240997314 0.395000010728836
-21.2907981872559 0.400000005960464
-21.236156463623 0.405000001192093
-21.1852226257324 0.409999996423721
-21.1301727294922 0.41499999165535
-21.0688209533691 0.419999986886978
-21.007116317749 0.425000011920929
-20.9540061950684 0.430000007152557
-20.8985443115234 0.435000002384186
-20.8503303527832 0.439999997615814
-20.7883071899414 0.444999992847443
-20.7244682312012 0.449999988079071
-20.6640586853027 0.455000013113022
-20.6144523620605 0.46000000834465
-20.5506896972656 0.465000003576279
-20.4915599822998 0.469999998807907
-20.4347114562988 0.474999994039536
-20.3768730163574 0.479999989271164
-20.3148384094238 0.485000014305115
-20.2510452270508 0.490000009536743
-20.1905555725098 0.495000004768372
-20.1309223175049 0.5
-20.0755977630615 0.504999995231628
-20.015251159668 0.509999990463257
-19.9506874084473 0.514999985694885
-19.8825817108154 0.519999980926514
-19.8233757019043 0.524999976158142
-19.7577114105225 0.529999971389771
-19.6975154876709 0.535000026226044
-19.6353797912598 0.540000021457672
-19.5714683532715 0.545000016689301
-19.5110988616943 0.550000011920929
-19.4539527893066 0.555000007152557
-19.3894653320312 0.560000002384186
-19.3291168212891 0.564999997615814
-19.2721328735352 0.569999992847443
-19.194652557373 0.574999988079071
-19.1341114044189 0.579999983310699
-19.0524940490723 0.584999978542328
-18.9860134124756 0.589999973773956
-18.9198665618896 0.595000028610229
-18.8524074554443 0.600000023841858
-18.7919330596924 0.605000019073486
-18.7078437805176 0.610000014305115
-18.6310157775879 0.615000009536743
-18.5568218231201 0.620000004768372
-18.4837646484375 0.625
-18.4103012084961 0.629999995231628
-18.3291358947754 0.634999990463257
-18.2545127868652 0.639999985694885
-18.1760787963867 0.644999980926514
-18.1031150817871 0.649999976158142
-18.0114154815674 0.654999971389771
-17.9300079345703 0.660000026226044
-17.8506679534912 0.665000021457672
-17.7692184448242 0.670000016689301
-17.6869869232178 0.675000011920929
-17.5961532592773 0.680000007152557
-17.516170501709 0.685000002384186
-17.4351387023926 0.689999997615814
-17.3528747558594 0.694999992847443
-17.2646446228027 0.699999988079071
-17.1730003356934 0.704999983310699
-17.0771141052246 0.709999978542328
-16.9816741943359 0.714999973773956
-16.8858585357666 0.720000028610229
-16.7934589385986 0.725000023841858
-16.6970291137695 0.730000019073486
-16.597225189209 0.735000014305115
-16.4946517944336 0.740000009536743
-16.369966506958 0.745000004768372
-16.2662792205811 0.75
-16.1507110595703 0.754999995231628
-16.03466796875 0.759999990463257
-15.9125146865845 0.764999985694885
-15.7959642410278 0.769999980926514
-15.6848659515381 0.774999976158142
-15.5735197067261 0.779999971389771
-15.4763422012329 0.785000026226044
-15.3604116439819 0.790000021457672
-15.2426538467407 0.795000016689301
-15.1171188354492 0.800000011920929
-14.9820289611816 0.805000007152557
-14.8502254486084 0.810000002384186
-14.7199783325195 0.814999997615814
-14.5842380523682 0.819999992847443
-14.442102432251 0.824999988079071
-14.2963771820068 0.829999983310699
-14.136116027832 0.834999978542328
-13.9904651641846 0.839999973773956
-13.8263320922852 0.845000028610229
-13.6552219390869 0.850000023841858
-13.4852800369263 0.855000019073486
-13.3156480789185 0.860000014305115
-13.1418781280518 0.865000009536743
-12.9434661865234 0.870000004768372
-12.7773485183716 0.875
-12.5820922851562 0.879999995231628
-12.3830375671387 0.884999990463257
-12.199369430542 0.889999985694885
-12.0109634399414 0.894999980926514
-11.8240985870361 0.899999976158142
-11.6290340423584 0.904999971389771
-11.4398441314697 0.910000026226044
-11.2198886871338 0.915000021457672
-11.0149917602539 0.920000016689301
-10.796236038208 0.925000011920929
-10.5690498352051 0.930000007152557
-10.2942981719971 0.935000002384186
-10.0328903198242 0.939999997615814
-9.76510429382324 0.944999992847443
-9.47645950317383 0.949999988079071
-9.16211414337158 0.954999983310699
-8.8538990020752 0.959999978542328
-8.51313495635986 0.964999973773956
-8.11341857910156 0.970000028610229
-7.7602424621582 0.975000023841858
-7.32436752319336 0.980000019073486
-6.88040494918823 0.985000014305115
-6.31719017028809 0.990000009536743
-5.55489540100098 0.995000004768372
-4.60411262512207 1
};
\addlegendentry{$\Delta f$=$240$~MHz}
\addplot [line width=1pt, babygreen]
table {%
-inf 0
-32.2707138061523 0.00499999988824129
-26.685863494873 0.00999999977648258
-26.2112083435059 0.0149999996647239
-25.8686027526855 0.0199999995529652
-25.6342792510986 0.025000000372529
-25.4452037811279 0.0299999993294477
-25.3016738891602 0.0350000001490116
-25.1398487091064 0.0399999991059303
-25.0000991821289 0.0450000017881393
-24.8774223327637 0.0500000007450581
-24.784984588623 0.0549999997019768
-24.681978225708 0.0599999986588955
-24.5739345550537 0.0649999976158142
-24.4684391021729 0.0700000002980232
-24.3787612915039 0.0750000029802322
-24.2992515563965 0.0799999982118607
-24.2244567871094 0.0850000008940697
-24.1373519897461 0.0900000035762787
-24.0564994812012 0.0949999988079071
-23.9873580932617 0.100000001490116
-23.9200668334961 0.104999996721745
-23.851978302002 0.109999999403954
-23.794605255127 0.115000002086163
-23.7270965576172 0.119999997317791
-23.651912689209 0.125
-23.5867500305176 0.129999995231628
-23.5216732025146 0.135000005364418
-23.4682464599609 0.140000000596046
-23.4143333435059 0.144999995827675
-23.3556385040283 0.150000005960464
-23.2999420166016 0.155000001192093
-23.2497596740723 0.159999996423721
-23.1958274841309 0.165000006556511
-23.14453125 0.170000001788139
-23.0946769714355 0.174999997019768
-23.040958404541 0.180000007152557
-22.987377166748 0.185000002384186
-22.9384727478027 0.189999997615814
-22.8855323791504 0.194999992847443
-22.842830657959 0.200000002980232
-22.8001518249512 0.204999998211861
-22.7518348693848 0.209999993443489
-22.6998538970947 0.215000003576279
-22.648775100708 0.219999998807907
-22.5996055603027 0.224999994039536
-22.5525741577148 0.230000004172325
-22.504753112793 0.234999999403954
-22.4539928436279 0.239999994635582
-22.4026012420654 0.245000004768372
-22.348165512085 0.25
-22.2977828979492 0.254999995231628
-22.2520656585693 0.259999990463257
-22.2005462646484 0.264999985694885
-22.1566867828369 0.270000010728836
-22.103422164917 0.275000005960464
-22.0536689758301 0.280000001192093
-22.0072708129883 0.284999996423721
-21.96071434021 0.28999999165535
-21.915132522583 0.294999986886978
-21.8653697967529 0.300000011920929
-21.8181381225586 0.305000007152557
-21.7727375030518 0.310000002384186
-21.7251472473145 0.314999997615814
-21.6721725463867 0.319999992847443
-21.6228084564209 0.324999988079071
-21.5740356445312 0.330000013113022
-21.5321350097656 0.33500000834465
-21.4813041687012 0.340000003576279
-21.4343032836914 0.344999998807907
-21.389762878418 0.349999994039536
-21.344654083252 0.354999989271164
-21.2930297851562 0.360000014305115
-21.2437019348145 0.365000009536743
-21.1959819793701 0.370000004768372
-21.1443672180176 0.375
-21.0903625488281 0.379999995231628
-21.0295314788818 0.384999990463257
-20.9752101898193 0.389999985694885
-20.9294090270996 0.395000010728836
-20.8776168823242 0.400000005960464
-20.8263702392578 0.405000001192093
-20.7723522186279 0.409999996423721
-20.7208919525146 0.41499999165535
-20.6642360687256 0.419999986886978
-20.6100425720215 0.425000011920929
-20.5567474365234 0.430000007152557
-20.498348236084 0.435000002384186
-20.4467735290527 0.439999997615814
-20.3956031799316 0.444999992847443
-20.3417797088623 0.449999988079071
-20.2854919433594 0.455000013113022
-20.2220153808594 0.46000000834465
-20.1630001068115 0.465000003576279
-20.1022319793701 0.469999998807907
-20.0385894775391 0.474999994039536
-19.9764862060547 0.479999989271164
-19.9283771514893 0.485000014305115
-19.8724155426025 0.490000009536743
-19.820592880249 0.495000004768372
-19.7594261169434 0.5
-19.7057323455811 0.504999995231628
-19.6489677429199 0.509999990463257
-19.5937366485596 0.514999985694885
-19.5348014831543 0.519999980926514
-19.4776191711426 0.524999976158142
-19.4216117858887 0.529999971389771
-19.3623142242432 0.535000026226044
-19.3044109344482 0.540000021457672
-19.2479667663574 0.545000016689301
-19.1856079101562 0.550000011920929
-19.1146450042725 0.555000007152557
-19.0460262298584 0.560000002384186
-18.9858684539795 0.564999997615814
-18.9159927368164 0.569999992847443
-18.8493270874023 0.574999988079071
-18.7822227478027 0.579999983310699
-18.7171592712402 0.584999978542328
-18.6462287902832 0.589999973773956
-18.5765857696533 0.595000028610229
-18.4973697662354 0.600000023841858
-18.4256954193115 0.605000019073486
-18.3587474822998 0.610000014305115
-18.2924156188965 0.615000009536743
-18.2348823547363 0.620000004768372
-18.1550903320312 0.625
-18.0685977935791 0.629999995231628
-17.9947261810303 0.634999990463257
-17.9226856231689 0.639999985694885
-17.849910736084 0.644999980926514
-17.7629814147949 0.649999976158142
-17.6970748901367 0.654999971389771
-17.6184730529785 0.660000026226044
-17.549259185791 0.665000021457672
-17.4719638824463 0.670000016689301
-17.3839416503906 0.675000011920929
-17.3141250610352 0.680000007152557
-17.2200469970703 0.685000002384186
-17.1356678009033 0.689999997615814
-17.0570487976074 0.694999992847443
-16.965503692627 0.699999988079071
-16.8721694946289 0.704999983310699
-16.7877731323242 0.709999978542328
-16.6963882446289 0.714999973773956
-16.6172332763672 0.720000028610229
-16.5199356079102 0.725000023841858
-16.4164810180664 0.730000019073486
-16.3266410827637 0.735000014305115
-16.2391586303711 0.740000009536743
-16.1336212158203 0.745000004768372
-16.0272369384766 0.75
-15.9348926544189 0.754999995231628
-15.8288707733154 0.759999990463257
-15.7128353118896 0.764999985694885
-15.6062717437744 0.769999980926514
-15.4850749969482 0.774999976158142
-15.3694400787354 0.779999971389771
-15.2639141082764 0.785000026226044
-15.1298694610596 0.790000021457672
-15.0175046920776 0.795000016689301
-14.8986005783081 0.800000011920929
-14.7813940048218 0.805000007152557
-14.6594505310059 0.810000002384186
-14.543098449707 0.814999997615814
-14.4118070602417 0.819999992847443
-14.2738580703735 0.824999988079071
-14.1296939849854 0.829999983310699
-13.9812488555908 0.834999978542328
-13.8390769958496 0.839999973773956
-13.6935701370239 0.845000028610229
-13.5284233093262 0.850000023841858
-13.353346824646 0.855000019073486
-13.2001132965088 0.860000014305115
-13.0301570892334 0.865000009536743
-12.8622913360596 0.870000004768372
-12.6919374465942 0.875
-12.49937915802 0.879999995231628
-12.2925891876221 0.884999990463257
-12.107364654541 0.889999985694885
-11.9345932006836 0.894999980926514
-11.7250137329102 0.899999976158142
-11.5255126953125 0.904999971389771
-11.3193187713623 0.910000026226044
-11.100564956665 0.915000021457672
-10.9134540557861 0.920000016689301
-10.6668386459351 0.925000011920929
-10.416711807251 0.930000007152557
-10.1764535903931 0.935000002384186
-9.8946475982666 0.939999997615814
-9.62290191650391 0.944999992847443
-9.32821369171143 0.949999988079071
-9.01949596405029 0.954999983310699
-8.65898513793945 0.959999978542328
-8.27621173858643 0.964999973773956
-7.90219497680664 0.970000028610229
-7.48840761184692 0.975000023841858
-7.03927707672119 0.980000019073486
-6.55962896347046 0.985000014305115
-6.06038665771484 0.990000009536743
-5.36149120330811 0.995000004768372
-4.62286424636841 1
};
\addlegendentry{$\Delta f$=$480$~MHz}
\addplot [line width=1pt, strongblue, dotted]
table {%
-inf 0
-43.5128946896884 0.005
-36.2488063472217 0.01
-33.9474548553278 0.015
-32.2874292808072 0.02
-30.99986008461 0.025
-30.0683203053329 0.03
-29.2667830926361 0.035
-28.473122839851 0.04
-27.8282345073508 0.045
-27.2188905826099 0.05
-26.6364576924633 0.055
-26.1371322001866 0.06
-25.6687044194897 0.065
-25.1934290981508 0.07
-24.8169296217806 0.075
-24.3408127245107 0.08
-23.9085687586113 0.085
-23.5413652024433 0.09
-23.165341412344 0.095
-22.7536822881902 0.1
-22.4368170322723 0.105
-22.0302830181995 0.11
-21.7078563766886 0.115
-21.3844123757485 0.12
-21.0888715005449 0.125
-20.7744576546849 0.13
-20.4832096673053 0.135
-20.2057050565827 0.14
-19.9334389372599 0.145
-19.6908816823438 0.15
-19.4415947336826 0.155
-19.192402038581 0.16
-18.9576035483185 0.165
-18.7528233791576 0.17
-18.5126914870864 0.175
-18.2791277809455 0.18
-18.0676469318143 0.185
-17.8518852739309 0.19
-17.6798263709936 0.195
-17.4696441534788 0.2
-17.2851614728569 0.205
-17.0901564621406 0.21
-16.9070614985194 0.215
-16.728555189093 0.22
-16.5790456059392 0.225
-16.3821079150569 0.23
-16.2260487471567 0.235
-16.0435462797918 0.24
-15.8899054981413 0.245
-15.727467887036 0.25
-15.5847888957903 0.255
-15.4417878408671 0.26
-15.312237303617 0.265
-15.1562472650092 0.27
-15.0262502667014 0.275
-14.8733768932567 0.28
-14.7287320963503 0.285
-14.5772927707068 0.29
-14.4512516131755 0.295
-14.3152939663147 0.3
-14.1813940101817 0.305
-14.0477934090599 0.31
-13.9108917642288 0.315
-13.784451388338 0.32
-13.6458745574338 0.325
-13.5262241170013 0.33
-13.4071947148119 0.335
-13.2944628739867 0.34
-13.18781941288 0.345
-13.0695994591476 0.35
-12.9689616161227 0.355
-12.8426734119716 0.36
-12.7332185512363 0.365
-12.6163926628536 0.37
-12.5031865111859 0.375
-12.3794440985665 0.38
-12.2782960423777 0.385
-12.1728015504648 0.39
-12.0743869871121 0.395
-11.9722660553889 0.4
-11.8664925173369 0.405
-11.7575611655888 0.41
-11.6647284824444 0.415
-11.5626039794518 0.42
-11.4645027392713 0.425
-11.3617492892256 0.43
-11.2690666620651 0.435
-11.1829715955526 0.44
-11.1039362376393 0.445
-10.9980972862288 0.45
-10.9106950938512 0.455
-10.8238266310499 0.46
-10.7469694997374 0.465
-10.6532959899921 0.47
-10.5587854184052 0.475
-10.4744627742229 0.48
-10.3791797012372 0.485
-10.2827050759513 0.49
-10.2003298635847 0.495
-10.124925773385 0.5
-10.0314591279529 0.505
-9.94356393722852 0.51
-9.83162606363863 0.515
-9.75172840456917 0.52
-9.67437894546376 0.525
-9.57960235644171 0.53
-9.4940722963108 0.535
-9.41202923308357 0.54
-9.33046372312405 0.545
-9.25752495651246 0.55
-9.17114591165114 0.555
-9.08252966840603 0.56
-8.99445525532175 0.565
-8.91239452359084 0.57
-8.83783821804786 0.575
-8.755248169936 0.58
-8.67436969831483 0.585
-8.58929152101574 0.59
-8.5098319962121 0.595
-8.4297864267934 0.6
-8.34701048050156 0.605
-8.26190335714568 0.61
-8.18997444487349 0.615
-8.08599900873854 0.62
-8.01076606136495 0.625
-7.9257976900762 0.63
-7.84407095563962 0.635
-7.75762828664462 0.64
-7.67669921719405 0.645
-7.58431503181997 0.65
-7.50129183707284 0.655
-7.41249532545245 0.66
-7.34668597642339 0.665
-7.25686101958834 0.67
-7.16905264427638 0.675
-7.08608807146628 0.68
-7.01448768532264 0.685
-6.93107898006912 0.69
-6.84925575475952 0.695
-6.77686742966535 0.7
-6.69970397602551 0.705
-6.61400445896066 0.71
-6.53724503226491 0.715
-6.45160617935924 0.72
-6.374206825111 0.725
-6.28899931608854 0.73
-6.21101708447268 0.735
-6.14181118378926 0.74
-6.05956467922574 0.745
-5.97063876508987 0.75
-5.89578053103642 0.755
-5.8079710658047 0.76
-5.72891064344102 0.765
-5.63732678576808 0.77
-5.55819680057635 0.775
-5.47671777616122 0.78
-5.39000474171029 0.785
-5.31593857630833 0.79
-5.22466286955412 0.795
-5.14160641970273 0.8
-5.06262263769328 0.805
-4.98286838577231 0.81
-4.90550735302103 0.815
-4.82500020457727 0.82
-4.74829712758037 0.825
-4.67199410476453 0.83
-4.59103396152875 0.835
-4.49385299989146 0.84
-4.41204211848842 0.845
-4.33710895250081 0.85
-4.25839229758281 0.855
-4.16772368379885 0.86
-4.0778413344673 0.865
-4.00431076813959 0.87
-3.92553581476244 0.875
-3.83681701240573 0.88
-3.74550129328844 0.885
-3.67109030000775 0.89
-3.58200655194254 0.895
-3.48632347740464 0.9
-3.39725959668568 0.905
-3.31364662773238 0.91
-3.22788676250034 0.915
-3.14431876189285 0.92
-3.04588287276449 0.925
-2.96359003814468 0.93
-2.8843095884435 0.935
-2.78534621991013 0.94
-2.69210521845335 0.945
-2.59512117878882 0.95
-2.49670292824654 0.955
-2.39202532439465 0.96
-2.27711464857178 0.965
-2.16745507090179 0.97
-2.03878922595563 0.975
-1.90677734271884 0.98
-1.77849355676641 0.985
-1.60725102973301 0.99
-1.39962361013881 0.995
-1.14904192988431 1
};
\addlegendentry{{linear, $\Delta f$=$120$~MHz}}
\addplot [line width=1pt, strongred, dotted]
table {%
-inf 0
-44.0359944137433 0.005
-36.3659247539262 0.01
-33.8009413031066 0.015
-32.4581898561317 0.02
-31.3594979443804 0.025
-30.3309513613655 0.03
-29.5091631573296 0.035
-28.6813440426089 0.04
-27.9686820562368 0.045
-27.4879114405605 0.05
-26.8797437800289 0.055
-26.4102189850008 0.06
-25.8218866803156 0.065
-25.3547409231042 0.07
-24.8831182670022 0.075
-24.4733929751037 0.08
-24.1134742565034 0.085
-23.7446984019036 0.09
-23.3704729237745 0.095
-23.0387781572941 0.1
-22.7097947155293 0.105
-22.3237479498148 0.11
-21.9666808916553 0.115
-21.6294794150631 0.12
-21.3199363546939 0.125
-21.0318314299849 0.13
-20.7408691337678 0.135
-20.481139321346 0.14
-20.225978430487 0.145
-19.9763545307931 0.15
-19.7292681830385 0.155
-19.4593457443929 0.16
-19.2166645424855 0.165
-18.9715699121323 0.17
-18.732807247777 0.175
-18.5255702961155 0.18
-18.3435126186679 0.185
-18.1334013219046 0.19
-17.9015547478901 0.195
-17.7039573094936 0.2
-17.5088132232232 0.205
-17.3127128947604 0.21
-17.1362220319009 0.215
-16.9591893388401 0.22
-16.7939185694098 0.225
-16.6153895261656 0.23
-16.4458270247057 0.235
-16.2715948368691 0.24
-16.1144459039309 0.245
-15.9241228881318 0.25
-15.7626698468425 0.255
-15.6174816912665 0.26
-15.4394372878342 0.265
-15.2841947821928 0.27
-15.1105377512321 0.275
-14.9593598338797 0.28
-14.8296350648787 0.285
-14.6898767069434 0.29
-14.5442820250148 0.295
-14.4201833252772 0.3
-14.275358110073 0.305
-14.1463359075147 0.31
-14.0208554150985 0.315
-13.8862593091386 0.32
-13.7397333801672 0.325
-13.6003295642563 0.33
-13.4782287667725 0.335
-13.3607881627128 0.34
-13.2441949273919 0.345
-13.1310140522741 0.35
-13.0003948360061 0.355
-12.8946392047419 0.36
-12.7835784984565 0.365
-12.6836758044211 0.37
-12.5757159952196 0.375
-12.4554760738249 0.38
-12.3504797262216 0.385
-12.2382547317169 0.39
-12.1245683395998 0.395
-12.0276309861899 0.4
-11.9332435195445 0.405
-11.8359347790206 0.41
-11.7420752987226 0.415
-11.6553097276919 0.42
-11.5622241195543 0.425
-11.4646041502379 0.43
-11.3645241066147 0.435
-11.258720900683 0.44
-11.1659991516796 0.445
-11.0697960609676 0.45
-10.9712679759209 0.455
-10.8844115671507 0.46
-10.7996572854372 0.465
-10.6926111186862 0.47
-10.6025600760861 0.475
-10.5000592504346 0.48
-10.4039313264542 0.485
-10.3152800622339 0.49
-10.2106928718431 0.495
-10.1164704999883 0.5
-10.0355703752206 0.505
-9.94764361773577 0.51
-9.86567733974383 0.515
-9.77786556216003 0.52
-9.6902813760798 0.525
-9.597079088301 0.53
-9.50076663649513 0.535
-9.42065512243205 0.54
-9.34236610678021 0.545
-9.25149932759204 0.55
-9.17204127979647 0.555
-9.10592774109268 0.56
-9.02394117322374 0.565
-8.95706662894647 0.57
-8.8714814375205 0.575
-8.79288715332443 0.58
-8.71275016451814 0.585
-8.63438006583323 0.59
-8.56287219376503 0.595
-8.48550865277555 0.6
-8.4040956322919 0.605
-8.33583746569476 0.61
-8.25999373870676 0.615
-8.18168188633451 0.62
-8.10222791892086 0.625
-8.01755091283934 0.63
-7.94296441500656 0.635
-7.85462431610518 0.64
-7.77873283938215 0.645
-7.69141027806637 0.65
-7.6082381893765 0.655
-7.52604907939814 0.66
-7.44352030005666 0.665
-7.37216402058749 0.67
-7.28782519056064 0.675
-7.206381242496 0.68
-7.12316784802276 0.685
-7.03971378798759 0.69
-6.95092702347839 0.695
-6.86208631444035 0.7
-6.77812988878062 0.705
-6.71073401768509 0.71
-6.638505041533 0.715
-6.54941559215784 0.72
-6.46367488526465 0.725
-6.37831156643271 0.73
-6.29717780739571 0.735
-6.2049630845703 0.74
-6.11979170996393 0.745
-6.04911724248193 0.75
-5.96344990161745 0.755
-5.86138233952916 0.76
-5.78131953297818 0.765
-5.69250962957518 0.77
-5.6037068635172 0.775
-5.50961758962162 0.78
-5.4256681314552 0.785
-5.33137653725978 0.79
-5.24870744959832 0.795
-5.16529494656856 0.8
-5.08551242267892 0.805
-4.99756541556323 0.81
-4.92085033386465 0.815
-4.82609040255647 0.82
-4.75258560111389 0.825
-4.67666674275522 0.83
-4.59033318221943 0.835
-4.50259679939343 0.84
-4.42714419104294 0.845
-4.34296120455181 0.85
-4.263490030796 0.855
-4.17770571415969 0.86
-4.09501327194485 0.865
-4.00000345689204 0.87
-3.90949104129042 0.875
-3.82115343575539 0.88
-3.72208714332324 0.885
-3.63423658341516 0.89
-3.54484853904862 0.895
-3.4556736230423 0.9
-3.36649518484231 0.905
-3.27740827066147 0.91
-3.18387157637239 0.915
-3.10560176254946 0.92
-3.03266534645801 0.925
-2.94382427784305 0.93
-2.85214191780463 0.935
-2.76195022609501 0.94
-2.65353994115069 0.945
-2.55752607170806 0.95
-2.4597472396857 0.955
-2.34639751588811 0.96
-2.24724655817266 0.965
-2.13581103644174 0.97
-2.03313501420836 0.975
-1.90954692248294 0.98
-1.78674021188993 0.985
-1.61717195794057 0.99
-1.42110062906737 0.995
-1.16046209603367 1
};
\addlegendentry{{linear, $\Delta f$=$240$~MHz}}
\addplot [line width=1pt, stronggreen, dotted]
table {%
-inf 0
-42.9021331111377 0.005
-36.7687415550065 0.01
-34.4865613477694 0.015
-32.9057794488609 0.02
-31.6691361571906 0.025
-30.6670930174107 0.03
-29.9101955298263 0.035
-29.0847076670713 0.04
-28.4257979676365 0.045
-27.8147393330325 0.05
-27.2367281947799 0.055
-26.6872761084569 0.06
-26.1733146020051 0.065
-25.7088495611049 0.07
-25.2110473014615 0.075
-24.8250539777441 0.08
-24.4224195017211 0.085
-24.0456704952444 0.09
-23.6897056218107 0.095
-23.3226467246928 0.1
-22.9110373739764 0.105
-22.5522887316009 0.11
-22.194387261734 0.115
-21.8971525304889 0.12
-21.5909101284609 0.125
-21.2884145308117 0.13
-21.016577180384 0.135
-20.7565999821571 0.14
-20.4584324919246 0.145
-20.1994574468233 0.15
-19.9143572023594 0.155
-19.6796824788699 0.16
-19.4055360728084 0.165
-19.1097893826252 0.17
-18.8978259277288 0.175
-18.6667837072224 0.18
-18.4474132111956 0.185
-18.2472579281163 0.19
-18.0608309863389 0.195
-17.8797192416632 0.2
-17.6577212118321 0.205
-17.4397323206341 0.21
-17.2606162556109 0.215
-17.0632025071823 0.22
-16.8612411985229 0.225
-16.694653607174 0.23
-16.5406731991188 0.235
-16.3807054929005 0.24
-16.2118141069493 0.245
-16.050964013897 0.25
-15.9123278493841 0.255
-15.7693040209235 0.26
-15.6164911203454 0.265
-15.4716139496771 0.27
-15.3463405067016 0.275
-15.1894219442131 0.28
-15.0506942885794 0.285
-14.906343526906 0.29
-14.7645011164186 0.295
-14.6046736320181 0.3
-14.4523995862165 0.305
-14.3221063749279 0.31
-14.1907771057787 0.315
-14.0608415691576 0.32
-13.9315966595216 0.325
-13.8070021347177 0.33
-13.6858284328413 0.335
-13.5719450378451 0.34
-13.4567237543584 0.345
-13.3170803472006 0.35
-13.2007987966482 0.355
-13.0933901720826 0.36
-12.9893083664925 0.365
-12.8724905414309 0.37
-12.7532790820008 0.375
-12.6474522150242 0.38
-12.5462662843707 0.385
-12.4336765597899 0.39
-12.3450267358458 0.395
-12.2298219783816 0.4
-12.1336438363163 0.405
-12.0245240164618 0.41
-11.9299920759983 0.415
-11.8365665900566 0.42
-11.7255742325802 0.425
-11.6236380933207 0.43
-11.5104512423983 0.435
-11.4145603547166 0.44
-11.317163452114 0.445
-11.2091863910015 0.45
-11.1194718540818 0.455
-11.0115069660442 0.46
-10.9190329042704 0.465
-10.828021516034 0.47
-10.7365412096115 0.475
-10.634138125267 0.48
-10.5312858514031 0.485
-10.4342605166144 0.49
-10.3558374132309 0.495
-10.2723283860066 0.5
-10.1885884199904 0.505
-10.086340313786 0.51
-10.0086827004157 0.515
-9.92661533184408 0.52
-9.82435242707914 0.525
-9.72245458885958 0.53
-9.63179416063356 0.535
-9.53881114580045 0.54
-9.45449540311849 0.545
-9.37515449084789 0.55
-9.29090324805674 0.555
-9.21509848707469 0.56
-9.12972011495165 0.565
-9.05293709117831 0.57
-8.97622786231272 0.575
-8.89682756263312 0.58
-8.81807373339997 0.585
-8.73379492929177 0.59
-8.65903051350648 0.595
-8.5702281018614 0.6
-8.48802752712695 0.605
-8.41187477043684 0.61
-8.32467993098359 0.615
-8.24845227155515 0.62
-8.14270523395206 0.625
-8.05925761001992 0.63
-7.97854568912837 0.635
-7.89802418961912 0.64
-7.82068336752018 0.645
-7.73955453823315 0.65
-7.65856943410123 0.655
-7.57190260895888 0.66
-7.48566985742415 0.665
-7.39213433148935 0.67
-7.31613980935619 0.675
-7.22530689587636 0.68
-7.13933568130581 0.685
-7.06969183361728 0.69
-6.99757476644932 0.695
-6.9219150323062 0.7
-6.84142650441995 0.705
-6.75406187849284 0.71
-6.66368735329534 0.715
-6.58061970526961 0.72
-6.49866082614544 0.725
-6.41500635413461 0.73
-6.33704694221795 0.735
-6.2502001803883 0.74
-6.16172308999808 0.745
-6.07505973327745 0.75
-5.99094178513574 0.755
-5.91107172210919 0.76
-5.82636015277761 0.765
-5.74675871040146 0.77
-5.66314654604327 0.775
-5.58057685297555 0.78
-5.49768403487423 0.785
-5.41789429380502 0.79
-5.33437600381365 0.795
-5.25562695954891 0.8
-5.16327854982311 0.805
-5.08707273640579 0.81
-4.99827982845824 0.815
-4.9151444443963 0.82
-4.82768490381102 0.825
-4.74351191656891 0.83
-4.65708640364699 0.835
-4.57179075962194 0.84
-4.48868117249829 0.845
-4.39300945104716 0.85
-4.28412411127097 0.855
-4.18897248237701 0.86
-4.10556118863483 0.865
-4.0187056892106 0.87
-3.93084097209775 0.875
-3.83544423275535 0.88
-3.73839980272476 0.885
-3.64933691185867 0.89
-3.5597223360979 0.895
-3.45980038490684 0.9
-3.3672349661141 0.905
-3.27311146404419 0.91
-3.18581744881254 0.915
-3.0983839090419 0.92
-3.01259966389947 0.925
-2.92172297149793 0.93
-2.82020122166001 0.935
-2.73524150292318 0.94
-2.6279467774765 0.945
-2.53386906146165 0.95
-2.43393654449436 0.955
-2.34121297299539 0.96
-2.23478001865558 0.965
-2.13506762151109 0.97
-2.01728013071683 0.975
-1.89783106663892 0.98
-1.75096911577567 0.985
-1.58700786260368 0.99
-1.38202897956666 0.995
-1.14791828143109 1
};
\addlegendentry{{linear, $\Delta f$=$480$~MHz}}
\end{axis}

\spy[size=2cm,magnification=3] on (3.7,2.8) in node at (1.5,1.5);
\spy[size=1cm,magnification=5] on (5.2,2.8) in node at (6,1.5);

\end{tikzpicture}


==> same_cell.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.54, 0.81, 0.94}
% \definecolor{gray}{HTML}{FADBD8}

\begin{axis}[
width = 8.7cm,
height = 8.1cm,
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmin=-2, xmax=8,
xtick style={color=white!15!black},
xtick={0,2,4,6},
xticklabels={{\footnotesize{UL}}, {\footnotesize{$120$~MHz}},{\footnotesize{$240$~MHz}},{\footnotesize{$480$~MHz}}},
xticklabel style   = {align=center},
y grid style={white!80!black},
ymin=-0.00495739802718163, ymax=0.116259818524122,
ytick style={color=white!15!black},
ytick={-0.025,0,0.025,0.05,0.075,0.1,0.125},
yticklabels={\(\displaystyle -0.025\),\(\displaystyle 0.000\),\(\displaystyle 0.025\),\(\displaystyle 0.050\),\(\displaystyle 0.075\),\(\displaystyle 0.100\),\(\displaystyle 0.125\)},
line width = 0.6pt
]
\addlegendimage{area legend, thick,fill = color0}
\addlegendentry{$\varepsilon^2$}

\addlegendimage{area legend, thick,fill = gray}
\addlegendentry{$1-\rho$}

\addplot [black, dotted, forget plot]
table {%
-0.4 0.00951476255431771
-0.4 0.00183793250471354
};
\addplot [black, dotted, forget plot]
table {%
-0.4 0.0465349713340402
-0.4 0.102042317390442
};
\addplot [black, forget plot]
table {%
-0.475 0.00183793250471354
-0.325 0.00183793250471354
};
\addplot [black, forget plot]
table {%
-0.475 0.102042317390442
-0.325 0.102042317390442
};
\addplot [black, dotted, forget plot]
table {%
1.6 0.010019056731835
1.6 0.00219337688758969
};
\addplot [black, dotted, forget plot]
table {%
1.6 0.0485677244141698
1.6 0.106382824480534
};
\addplot [black, forget plot]
table {%
1.525 0.00219337688758969
1.675 0.00219337688758969
};
\addplot [black, forget plot]
table {%
1.525 0.106382824480534
1.675 0.106382824480534
};
\addplot [black, dotted, forget plot]
table {%
3.6 0.0107339585665613
3.6 0.00233903457410634
};
\addplot [black, dotted, forget plot]
table {%
3.6 0.0492726620286703
3.6 0.107024423778057
};
\addplot [black, forget plot]
table {%
3.525 0.00233903457410634
3.675 0.00233903457410634
};
\addplot [black, forget plot]
table {%
3.525 0.107024423778057
3.675 0.107024423778057
};
\addplot [black, dotted, forget plot]
table {%
5.6 0.0119963060133159
5.6 0.00220230012200773
};
\addplot [black, dotted, forget plot]
table {%
5.6 0.0515772746875882
5.6 0.110749945044518
};
\addplot [black, forget plot]
table {%
5.525 0.00220230012200773
5.675 0.00220230012200773
};
\addplot [black, forget plot]
table {%
5.525 0.110749945044518
5.675 0.110749945044518
};
\addplot [black, dotted, forget plot]
table {%
0.4 0.00466032326221466
0.4 0.000716567039489746
};
\addplot [black, dotted, forget plot]
table {%
0.4 0.022814154624939
0.4 0.0500226020812988
};
\addplot [black, forget plot]
table {%
0.325 0.000716567039489746
0.475 0.000716567039489746
};
\addplot [black, forget plot]
table {%
0.325 0.0500226020812988
0.475 0.0500226020812988
};
\addplot [black, dotted, forget plot]
table {%
2.4 0.00492340326309204
2.4 0.000651538372039795
};
\addplot [black, dotted, forget plot]
table {%
2.4 0.0238783955574036
2.4 0.0522812604904175
};
\addplot [black, forget plot]
table {%
2.325 0.000651538372039795
2.475 0.000651538372039795
};
\addplot [black, forget plot]
table {%
2.325 0.0522812604904175
2.475 0.0522812604904175
};
\addplot [black, dotted, forget plot]
table {%
4.4 0.00526228547096252
4.4 0.000552475452423096
};
\addplot [black, dotted, forget plot]
table {%
4.4 0.0242573469877243
4.4 0.0527189373970032
};
\addplot [black, forget plot]
table {%
4.325 0.000552475452423096
4.475 0.000552475452423096
};
\addplot [black, forget plot]
table {%
4.325 0.0527189373970032
4.475 0.0527189373970032
};
\addplot [black, dotted, forget plot]
table {%
6.4 0.00589138269424438
6.4 0.000592827796936035
};
\addplot [black, dotted, forget plot]
table {%
6.4 0.0254949182271957
6.4 0.054883599281311
};
\addplot [black, forget plot]
table {%
6.325 0.000592827796936035
6.475 0.000592827796936035
};
\addplot [black, forget plot]
table {%
6.325 0.054883599281311
6.475 0.054883599281311
};
\path [draw=black, fill=color0]
(axis cs:-0.55,0.00951476255431771)
--(axis cs:-0.25,0.00951476255431771)
--(axis cs:-0.25,0.0465349713340402)
--(axis cs:-0.55,0.0465349713340402)
--(axis cs:-0.55,0.00951476255431771)
--cycle;
\path [draw=black, fill=color0]
(axis cs:1.45,0.010019056731835)
--(axis cs:1.75,0.010019056731835)
--(axis cs:1.75,0.0485677244141698)
--(axis cs:1.45,0.0485677244141698)
--(axis cs:1.45,0.010019056731835)
--cycle;
\path [draw=black, fill=color0]
(axis cs:3.45,0.0107339585665613)
--(axis cs:3.75,0.0107339585665613)
--(axis cs:3.75,0.0492726620286703)
--(axis cs:3.45,0.0492726620286703)
--(axis cs:3.45,0.0107339585665613)
--cycle;
\path [draw=black, fill=color0]
(axis cs:5.45,0.0119963060133159)
--(axis cs:5.75,0.0119963060133159)
--(axis cs:5.75,0.0515772746875882)
--(axis cs:5.45,0.0515772746875882)
--(axis cs:5.45,0.0119963060133159)
--cycle;
\path [draw=black, fill=gray]
(axis cs:0.25,0.00466032326221466)
--(axis cs:0.55,0.00466032326221466)
--(axis cs:0.55,0.022814154624939)
--(axis cs:0.25,0.022814154624939)
--(axis cs:0.25,0.00466032326221466)
--cycle;
\path [draw=black, fill=gray]
(axis cs:2.25,0.00492340326309204)
--(axis cs:2.55,0.00492340326309204)
--(axis cs:2.55,0.0238783955574036)
--(axis cs:2.25,0.0238783955574036)
--(axis cs:2.25,0.00492340326309204)
--cycle;
\path [draw=black, fill=gray]
(axis cs:4.25,0.00526228547096252)
--(axis cs:4.55,0.00526228547096252)
--(axis cs:4.55,0.0242573469877243)
--(axis cs:4.25,0.0242573469877243)
--(axis cs:4.25,0.00526228547096252)
--cycle;
\path [draw=black, fill=gray]
(axis cs:6.25,0.00589138269424438)
--(axis cs:6.55,0.00589138269424438)
--(axis cs:6.55,0.0254949182271957)
--(axis cs:6.25,0.0254949182271957)
--(axis cs:6.25,0.00589138269424438)
--cycle;
\addplot [black, forget plot]
table {%
-0.55 0.0177599005401134
-0.25 0.0177599005401134
};
\addplot [black, forget plot]
table {%
1.45 0.0187821295112371
1.75 0.0187821295112371
};
\addplot [black, forget plot]
table {%
3.45 0.0196741865947843
3.75 0.0196741865947843
};
\addplot [black, forget plot]
table {%
5.45 0.0214795991778374
5.75 0.0214795991778374
};
\addplot [black, forget plot]
table {%
0.25 0.00879955291748047
0.55 0.00879955291748047
};
\addplot [black, forget plot]
table {%
2.25 0.00937563180923462
2.55 0.00937563180923462
};
\addplot [black, forget plot]
table {%
4.25 0.00982704758644104
4.55 0.00982704758644104
};
\addplot [black, forget plot]
table {%
6.25 0.0107007324695587
6.55 0.0107007324695587
};
\end{axis}

\end{tikzpicture}


==> ul_training_blocks.tex <==


\definecolor{mycolor}{HTML}{7B241C}


\def\mobilestation{
\begin{tikzpicture}[line width=1.1pt]
 \draw
 (1.3, -1.3) -- (1.3, -0.3)
 (1.9, -1.3) -- (1.9, -0.3)
 (1.9, -0.3) -- (1.3, -0.3)
 (1.3, -1.3) -- (1.9, -1.3);
  \draw (1.3, -0.4) -- (1.0, -0.4) (1.0, -0.4)--(1.0, -0.1) (1.0, -0.1)--(0.8, 0.15) (1.0, -0.1)--(1.2, 0.15) (1.2, 0.15)--(0.8, 0.15);
\end{tikzpicture}
}









\def\basestation{
\begin{tikzpicture}[line width=1.8pt]
 \draw
    (-0.4, 0.2) -- (-0.4, -0.2)
    (0.4, 0.2) -- (0.4, -0.2)
    (0, 0.4) -- (0, 0)
    (-0.4, 0) -- (0.4, 0)
    (-0.9, -2.7) -- (0, 0) coordinate[pos=0.05] (l3)
    coordinate[pos=0.35] (l4)
        coordinate[pos=0.55] (l2) coordinate[pos=0.65] (l1)
    (0.9, -2.7) -- (0, 0) coordinate[pos=0.05] (r3)
    coordinate[pos=0.35] (r4)
        coordinate[pos=0.55] (r2) coordinate[pos=0.65] (r1);
  \draw (l1) -- (r2) (l2)--(r1) (l3)--(r4) (r3)--(l4);
%   \draw[radiation,decoration={angle=45}] (0, 0.4) -- ++ (50:0.7cm);
  \draw[radiation,decoration={angle=45}] (0, 0.4) -- ++ (90:0.7cm);
  \draw (0.7, -0.4) -- (1.0, -0.4) (1.0, -0.4)--(1.0, -0.1) (1.0, -0.1)--(0.8, 0.15) (1.0, -0.1)--(1.2, 0.15) (1.2, 0.15)--(0.8, 0.15);
  \draw (0.7, 0.3) -- (1.0, 0.3) (1.0, 0.3)--(1.0, 0.6) (1.0, 0.6)--(0.8, 0.85) (1.0, 0.6)--(1.2, 0.85) (1.2, 0.85)--(0.8, 0.85);
  \draw[dotted] (1.0, -0.6) -- (1.0, -0.9);
  \draw (0.7, -1.6) -- (1.0, -1.6) (1.0, -1.6)--(1.0, -1.3) (1.0, -1.3)--(0.8, -1.05) (1.0, -1.3)--(1.2, -1.05) (1.2, -1.05)--(0.8, -1.05);
\end{tikzpicture}
}


\tikzset{>=latex}


% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2.7cm, line width=0.8pt]
    \node [input, name=input] {};
    \node [block, right of=input,
        node distance=3.9cm] (cnn) {$f_\text{CNN}(\cdot;{\boldsymbol{\theta}})$};
    \node [output, right of=cnn] (output) {};
    \node[below right=-0.3cm and 1cm of cnn, scale=0.3]{% <- this 'right of' is inherited; how to avoid?
    \basestation
    };
    \node [block, below of=cnn] (mask) {$\vectoriz(\cdot \odot \vM)$};
    \node[below right=-0.3cm and -3.9cm of cnn, scale=0.3]{% <- this 'right of' is inherited; how to avoid?
    \basestation
    };
    \node(n1){};
    % \node(n2)[right=2.5cm of n1]{};
    \path (cnn) -- node [right=-0.1cm of cnn] (text2) {$\ulbighat \approxeq \ulbig$@BS}(output);
    \path (n1) -- node[right=-0.6cm of n1] (text1) {$\ulpartial$} (cnn);
    
    \draw [-] (mask) -| node[pos=0.99] {} node [near end] {} (input);
    \draw[->, >=stealth] (n1)--(text1);
    \draw [-] (n1) -| node[pos=0.99]{}node [near end] {} (input);
    \draw[->, >=stealth] (text1)--(cnn);
    \draw[->, >=stealth] (cnn)--(text2);
    \node(n3) [below right=-0.3cm and -0.75cm of text2]{};
    \draw [->, >=stealth] (n3) |- (mask);
\end{tikzpicture}

